Presupernova evolution and explosive nucleosynthesis of rotating massive stars II: the Super Solar models at [Fe/H]=0.3

We present an extension of the set of models published in Limongi & Chieffi, 2018, ApJS, 237, 13, at metallicity two times solar, i.e. [Fe/H]=0.3. The key physical properties of these models at the onset of the core collapse are mainly due to the higher mass loss triggered by the higher metallicity: the super solar metallicity (SSM) models reach the core collapse with smaller He- and CO-core masses, while the amount of 12C left by the central He burning is higher. These results are valid for all the rotation velocities. The yields of the neutron capture nuclei expressed per unit mass of Oxygen (i.e. the X/O) are higher in the SSM models than in the SM ones in the non rotating case while the opposite occurs in the rotating models. The trend shown by the non rotating models is the expected one, given the secondary nature of the n-capture nucleosynthesis. Vice versa, the counter intuitive trend obtained in the rotating models is the consequence of the higher mass loss present in the SSM models that removes the H rich envelope faster than in the SM ones while the stars are still in central He burning, dumping out the entanglement (activated by the rotation instabilities) and therefore a conspicuous primary n-capture nucleosynthesis.

==> (inline-0) <==
\begin{deluxetable*}{lcccccccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\setlength{\tabcolsep}{0.045in}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
\tablecolumns{17}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{626.20622pt}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
     \tablecaption{Main evolutionary properties of the models with v=000 km/s and metallicity [Fe/H]=0.3  \label{fe03a}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Phase &   Time   &  $\rm M_{CC}$  & Log($\rm T_{eff}$) & Log($\rm L/L_\odot$) &   M            & $\rm M_{He}$\tablenotemark{*} &    $\rm M_{CO}$    &   $\rm v_{equa}$   &  $\omega_{sup}$ &  $\omega / \omega_{crit}$ & $\rm J_{tot}$         &  $\rm H_{sup}$   &   $\rm He_{sup}$   &   $\rm N_{sup}$    &   N/C   &   N/O      \\                                                                                                                                                                              
       &   (yr)   & ($\rm M_\odot$)&        (K)         &                      & ($\rm M_\odot$)& ($\rm M_\odot$)               &   ($\rm M_\odot$)  &  (km/s)            &  ($\rm s^{-1}$) &                           & $\rm 10^{53}$         &  mass            &  mass              &   mass             & number  & number    \\                                                                                                                                                                               
       &          &                &                    &                      &                &                               &                    &                    &                 &                           & $\rm g~cm^{2}~s^{-1}$ &  fraction        &  fraction          &   fraction         & ratio   & ratio    }                                                                                                                                                                                 
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
 \cutinhead{ 13}
   MS   & $ 1.17(+5)$ & $  7.33$ & $  4.43$ & $  4.05$ & $ 13.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 1.45(+7)$ & $  7.33$ & $  4.38$ & $  4.55$ & $ 12.70$ & $  2.99$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   He   & $ 1.16(+6)$ & $  1.74$ & $  3.56$ & $  4.55$ & $ 11.80$ & $  3.87$ & $  1.77$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.34(-1)$ & $ 3.39(-1)$ & $ 5.16(-3)$ & $ 1.89(+0)$ & $ 5.29(-1)$  \\
   C    & $ 7.80(+3)$ & $  0.57$ & $  3.53$ & $  4.79$ & $ 11.50$ & $  3.87$ & $  1.95$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.34(-1)$ & $ 3.39(-1)$ & $ 5.26(-3)$ & $ 1.98(+0)$ & $ 5.41(-1)$  \\
   Ne   & $ 2.72(+1)$ & $  0.00$ & $  3.53$ & $  4.79$ & $ 11.50$ & $  3.87$ & $  1.99$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.34(-1)$ & $ 3.39(-1)$ & $ 5.26(-3)$ & $ 1.98(+0)$ & $ 5.41(-1)$  \\
   O    & $ 2.58(+0)$ & $  0.94$ & $  3.53$ & $  4.79$ & $ 11.50$ & $  3.87$ & $  1.99$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.34(-1)$ & $ 3.39(-1)$ & $ 5.26(-3)$ & $ 1.98(+0)$ & $ 5.41(-1)$  \\
   Si   & $ 2.53(-2)$ & $  1.09$ & $  3.53$ & $  4.79$ & $ 11.50$ & $  3.87$ & $  1.99$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.34(-1)$ & $ 3.39(-1)$ & $ 5.26(-3)$ & $ 1.98(+0)$ & $ 5.41(-1)$  \\
  PSN   & $ 2.14(-3)$ & $  0.00$ & $  3.53$ & $  4.79$ & $ 11.50$ & $  3.87$ & $  1.99$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.34(-1)$ & $ 3.39(-1)$ & $ 5.26(-3)$ & $ 1.98(+0)$ & $ 5.41(-1)$  \\
 \cutinhead{ 15}
   MS   & $ 1.17(+5)$ & $  8.67$ & $  4.49$ & $  4.29$ & $ 15.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 1.17(+7)$ & $  8.67$ & $  4.39$ & $  4.73$ & $ 14.60$ & $  3.74$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   He   & $ 8.90(+5)$ & $  2.23$ & $  3.55$ & $  4.72$ & $ 11.90$ & $  4.76$ & $  2.28$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.31(-1)$ & $ 3.42(-1)$ & $ 5.33(-3)$ & $ 1.96(+0)$ & $ 5.55(-1)$  \\
   C    & $ 5.29(+3)$ & $  0.60$ & $  3.51$ & $  4.94$ & $ 11.10$ & $  4.76$ & $  2.55$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.31(-1)$ & $ 3.42(-1)$ & $ 5.43(-3)$ & $ 2.06(+0)$ & $ 5.66(-1)$  \\
   Ne   & $ 8.66(+1)$ & $  0.00$ & $  3.51$ & $  4.94$ & $ 11.10$ & $  4.76$ & $  2.51$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.31(-1)$ & $ 3.42(-1)$ & $ 5.43(-3)$ & $ 2.06(+0)$ & $ 5.66(-1)$  \\
   O    & $ 1.29(+0)$ & $  0.95$ & $  3.51$ & $  4.94$ & $ 11.10$ & $  4.76$ & $  2.52$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.31(-1)$ & $ 3.42(-1)$ & $ 5.43(-3)$ & $ 2.06(+0)$ & $ 5.66(-1)$  \\
   Si   & $ 9.95(-3)$ & $  1.11$ & $  3.51$ & $  4.94$ & $ 11.10$ & $  4.76$ & $  2.51$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.31(-1)$ & $ 3.42(-1)$ & $ 5.43(-3)$ & $ 2.06(+0)$ & $ 5.66(-1)$  \\
  PSN   & $ 1.71(-3)$ & $  0.00$ & $  3.51$ & $  4.94$ & $ 11.10$ & $  4.76$ & $  2.51$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.31(-1)$ & $ 3.42(-1)$ & $ 5.43(-3)$ & $ 2.06(+0)$ & $ 5.66(-1)$  \\
 \cutinhead{ 20}
   MS   & $ 7.93(+4)$ & $ 11.90$ & $  4.54$ & $  4.64$ & $ 20.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 8.17(+6)$ & $ 11.90$ & $  4.42$ & $  5.04$ & $ 19.00$ & $  5.81$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   He   & $ 5.98(+5)$ & $  3.50$ & $  3.78$ & $  5.04$ & $  7.22$ & $  6.87$ & $  3.61$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.14(-1)$ & $ 3.59(-1)$ & $ 9.05(-3)$ & $ 1.23(+2)$ & $ 1.01(+0)$  \\
   C    & $ 1.99(+3)$ & $  0.52$ & $  4.67$ & $  5.19$ & $  6.95$ & $  6.82$ & $  3.77$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 3.89(-2)$ & $ 9.35(-1)$ & $ 1.66(-2)$ & $ 1.29(+2)$ & $ 7.11(+1)$  \\
   Ne   & $ 3.85(+1)$ & $  0.00$ & $  4.67$ & $  5.19$ & $  6.95$ & $  6.82$ & $  3.77$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 3.89(-2)$ & $ 9.35(-1)$ & $ 1.66(-2)$ & $ 1.29(+2)$ & $ 7.11(+1)$  \\
   O    & $ 3.35(-1)$ & $  1.06$ & $  4.67$ & $  5.19$ & $  6.95$ & $  6.82$ & $  3.77$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 3.89(-2)$ & $ 9.35(-1)$ & $ 1.66(-2)$ & $ 1.29(+2)$ & $ 7.11(+1)$  \\
   Si   & $ 8.89(-4)$ & $  1.08$ & $  4.67$ & $  5.18$ & $  6.95$ & $  6.82$ & $  3.77$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 3.89(-2)$ & $ 9.35(-1)$ & $ 1.66(-2)$ & $ 1.29(+2)$ & $ 7.11(+1)$  \\
  PSN   & $ 2.44(-3)$ & $  0.00$ & $  4.67$ & $  5.18$ & $  6.95$ & $  6.82$ & $  3.77$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 3.89(-2)$ & $ 9.35(-1)$ & $ 1.66(-2)$ & $ 1.29(+2)$ & $ 7.11(+1)$  \\
 \cutinhead{ 25}
   MS   & $ 5.88(+4)$ & $ 15.40$ & $  4.58$ & $  4.89$ & $ 25.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 6.51(+6)$ & $ 15.40$ & $  4.40$ & $  5.25$ & $ 22.70$ & $  7.92$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   He   & $ 4.86(+5)$ & $  5.07$ & $  5.15$ & $  5.19$ & $  8.41$ & $  0.00$ & $  5.13$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.74(-1)$ & $ 1.66(-2)$ & $ 7.58(+1)$ & $ 9.14(+1)$  \\
   C    & $ 9.02(+2)$ & $  0.47$ & $  5.04$ & $  5.34$ & $  8.22$ & $  0.00$ & $  5.38$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.74(-1)$ & $ 1.65(-2)$ & $ 7.39(+1)$ & $ 9.04(+1)$  \\
   Ne   & $ 2.04(-1)$ & $  0.00$ & $  5.04$ & $  5.34$ & $  8.22$ & $  0.00$ & $  5.38$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.74(-1)$ & $ 1.65(-2)$ & $ 7.39(+1)$ & $ 9.04(+1)$  \\
   O    & $ 2.86(-1)$ & $  0.99$ & $  5.04$ & $  5.34$ & $  8.22$ & $  0.00$ & $  5.38$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.74(-1)$ & $ 1.65(-2)$ & $ 7.39(+1)$ & $ 9.04(+1)$  \\
   Si   & $ 2.70(-3)$ & $  1.05$ & $  5.03$ & $  5.33$ & $  8.22$ & $  0.00$ & $  5.38$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.74(-1)$ & $ 1.65(-2)$ & $ 7.39(+1)$ & $ 9.04(+1)$  \\
  PSN   & $ 2.38(-3)$ & $  0.00$ & $  5.03$ & $  5.33$ & $  8.22$ & $  0.00$ & $  5.38$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.74(-1)$ & $ 1.65(-2)$ & $ 7.39(+1)$ & $ 9.04(+1)$  \\
 \cutinhead{ 30}
   MS   & $ 4.80(+4)$ & $ 23.30$ & $  4.60$ & $  5.09$ & $ 30.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 5.53(+6)$ & $ 23.30$ & $  4.37$ & $  5.40$ & $ 25.80$ & $ 10.10$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   He   & $ 4.45(+5)$ & $  6.83$ & $  5.17$ & $  5.32$ & $  9.71$ & $  0.00$ & $  6.89$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.74(-1)$ & $ 1.65(-2)$ & $ 6.94(+1)$ & $ 8.74(+1)$  \\
   C    & $ 4.52(+2)$ & $  0.00$ & $  5.13$ & $  5.46$ & $  9.52$ & $  0.00$ & $  7.09$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.74(-1)$ & $ 1.65(-2)$ & $ 6.88(+1)$ & $ 8.65(+1)$  \\
   Ne   & $ 5.51(-2)$ & $  0.00$ & $  5.13$ & $  5.46$ & $  9.52$ & $  0.00$ & $  7.09$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.74(-1)$ & $ 1.65(-2)$ & $ 6.88(+1)$ & $ 8.65(+1)$  \\
   O    & $ 1.20(-1)$ & $  1.16$ & $  5.13$ & $  5.46$ & $  9.52$ & $  0.00$ & $  7.09$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.74(-1)$ & $ 1.65(-2)$ & $ 6.88(+1)$ & $ 8.65(+1)$  \\
   Si   & $ 3.90(-6)$ & $  0.67$ & $  5.13$ & $  5.46$ & $  9.52$ & $  0.00$ & $  7.09$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.74(-1)$ & $ 1.65(-2)$ & $ 6.88(+1)$ & $ 8.65(+1)$  \\
  PSN   & $ 1.98(-3)$ & $  0.00$ & $  5.13$ & $  5.45$ & $  9.52$ & $  0.00$ & $  7.09$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.74(-1)$ & $ 1.65(-2)$ & $ 6.88(+1)$ & $ 8.65(+1)$  \\
 \cutinhead{ 40}
   MS   & $ 3.70(+4)$ & $ 30.40$ & $  4.64$ & $  5.36$ & $ 40.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 4.45(+6)$ & $ 30.40$ & $  4.19$ & $  5.58$ & $ 28.40$ & $ 13.70$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.44(-3)$ & $ 3.23(-1)$ & $ 1.25(-1)$  \\
   He   & $ 4.44(+5)$ & $  9.92$ & $  5.19$ & $  5.35$ & $  9.72$ & $  0.00$ & $  6.61$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.36(-1)$ & $ 1.06(-1)$ & $ 3.48(-1)$ & $ 4.56(-0)$  \\
   C    & $ 4.12(+2)$ & $  0.00$ & $  5.23$ & $  5.49$ & $  9.64$ & $  0.00$ & $  7.27$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.14(-1)$ & $ 6.06(-2)$ & $ 1.87(-1)$ & $ 2.24(-0)$  \\
   Ne   & $ 5.88(-2)$ & $  0.00$ & $  5.23$ & $  5.49$ & $  9.64$ & $  0.00$ & $  7.27$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.14(-1)$ & $ 6.06(-2)$ & $ 1.87(-1)$ & $ 2.24(-0)$  \\
   O    & $ 1.13(-1)$ & $  1.12$ & $  5.24$ & $  5.50$ & $  9.64$ & $  0.00$ & $  7.25$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.14(-1)$ & $ 6.06(-2)$ & $ 1.87(-1)$ & $ 2.24(-0)$  \\
   Si   & $ 2.42(-6)$ & $  0.66$ & $  5.24$ & $  5.50$ & $  9.64$ & $  0.00$ & $  7.25$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.14(-1)$ & $ 6.06(-2)$ & $ 1.87(-1)$ & $ 2.24(-0)$  \\
  PSN   & $ 2.09(-3)$ & $  0.00$ & $  5.23$ & $  5.49$ & $  9.64$ & $  0.00$ & $  7.25$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.14(-1)$ & $ 6.06(-2)$ & $ 1.87(-1)$ & $ 2.24(-0)$  \\
 \cutinhead{ 60}
   MS   & $ 7.27(+4)$ & $ 42.20$ & $  4.67$ & $  5.72$ & $ 59.70$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 3.55(+6)$ & $ 42.20$ & $  4.40$ & $  5.84$ & $ 30.10$ & $ 20.40$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 3.55(-1)$ & $ 6.18(-1)$ & $ 1.66(-2)$ & $ 1.29(+2)$ & $ 5.54(+1)$  \\
   He   & $ 3.80(+5)$ & $ 16.20$ & $  5.21$ & $  5.61$ & $ 14.00$ & $  0.00$ & $ 10.30$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 5.26(-1)$ & $ 2.53(-1)$ & $ 6.51(-1)$ & $ 4.95(-0)$  \\
   C    & $ 1.87(+2)$ & $  0.00$ & $  5.30$ & $  5.71$ & $ 13.90$ & $  0.00$ & $ 10.70$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 5.14(-1)$ & $ 2.82(-1)$ & $ 7.13(-1)$ & $ 5.18(-0)$  \\
   Ne   & $ 3.26(-2)$ & $  0.00$ & $  5.30$ & $  5.71$ & $ 13.90$ & $  0.00$ & $ 10.70$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 5.14(-1)$ & $ 2.82(-1)$ & $ 7.13(-1)$ & $ 5.18(-0)$  \\
   O    & $ 8.43(-2)$ & $  1.23$ & $  5.31$ & $  5.72$ & $ 13.90$ & $  0.00$ & $ 10.70$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 5.14(-1)$ & $ 2.82(-1)$ & $ 7.13(-1)$ & $ 5.18(-0)$  \\
   Si   & $ 1.57(-6)$ & $  0.61$ & $  5.30$ & $  5.71$ & $ 13.90$ & $  0.00$ & $ 10.70$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 5.14(-1)$ & $ 2.82(-1)$ & $ 7.13(-1)$ & $ 5.18(-0)$  \\
  PSN   & $ 1.51(-3)$ & $  0.00$ & $  5.30$ & $  5.72$ & $ 13.90$ & $  0.00$ & $ 10.70$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 5.14(-1)$ & $ 2.82(-1)$ & $ 7.13(-1)$ & $ 5.18(-0)$  \\
 \cutinhead{ 80}
   MS   & $ 1.14(+6)$ & $ 59.20$ & $  4.63$ & $  5.93$ & $ 69.50$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 3.12(+6)$ & $ 59.20$ & $  4.59$ & $  5.94$ & $ 32.40$ & $ 24.80$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 1.34(-1)$ & $ 8.40(-1)$ & $ 1.66(-2)$ & $ 9.58(+1)$ & $ 8.04(+1)$  \\
   He   & $ 3.54(+5)$ & $ 21.00$ & $  5.22$ & $  5.73$ & $ 16.80$ & $  0.00$ & $  1.32$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 5.03(-1)$ & $ 5.06(-1)$ & $ 1.26(-0)$ & $ 8.21(-0)$  \\
   C    & $ 1.44(+2)$ & $  0.00$ & $  5.33$ & $  5.83$ & $ 16.70$ & $  0.00$ & $ 13.10$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.93(-1)$ & $ 5.62(-1)$ & $ 1.38(-0)$ & $ 8.63(-0)$  \\
   Ne   & $ 2.34(-2)$ & $  0.00$ & $  5.33$ & $  5.83$ & $ 16.70$ & $  0.00$ & $ 13.10$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.93(-1)$ & $ 5.62(-1)$ & $ 1.38(-0)$ & $ 8.63(-0)$  \\
   O    & $ 5.09(-2)$ & $  1.47$ & $  5.35$ & $  5.84$ & $ 16.70$ & $  0.00$ & $ 13.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.93(-1)$ & $ 5.62(-1)$ & $ 1.38(-0)$ & $ 8.63(-0)$  \\
   Si   & $ 8.27(-5)$ & $  0.00$ & $  5.35$ & $  5.84$ & $ 16.70$ & $  0.00$ & $ 13.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.93(-1)$ & $ 5.62(-1)$ & $ 1.38(-0)$ & $ 8.63(-0)$  \\
  PSN   & $ 1.06(-2)$ & $  0.00$ & $  5.34$ & $  5.84$ & $ 16.70$ & $  0.00$ & $ 13.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.93(-1)$ & $ 5.62(-1)$ & $ 1.38(-0)$ & $ 8.63(-0)$  \\
 \cutinhead{120}
   MS   & $ 1.64(+6)$ & $ 98.90$ & $  4.55$ & $  6.18$ & $ 83.40$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 5.92(-1)$ & $ 3.81(-1)$ & $ 1.48(-2)$ & $ 1.04(+2)$ & $ 6.38(+0)$  \\
   H    & $ 2.68(+6)$ & $ 98.90$ & $  4.65$ & $  6.01$ & $ 34.30$ & $ 27.40$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 3.49(-2)$ & $ 9.39(-1)$ & $ 1.66(-2)$ & $ 8.34(+1)$ & $ 9.00(+1)$  \\
   He   & $ 3.40(+5)$ & $ 24.20$ & $  5.23$ & $  5.80$ & $ 18.80$ & $  0.00$ & $  0.51$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.87(-1)$ & $ 7.67(-1)$ & $ 1.88(-0)$ & $ 1.10(-9)$  \\
   C    & $ 1.17(+2)$ & $  0.00$ & $  5.35$ & $  5.90$ & $ 18.70$ & $  0.00$ & $ 14.70$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.80(-1)$ & $ 8.31(-1)$ & $ 2.02(-0)$ & $ 1.15(-9)$  \\
   Ne   & $ 1.85(-2)$ & $  0.00$ & $  5.35$ & $  5.90$ & $ 18.70$ & $  0.00$ & $ 14.70$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.80(-1)$ & $ 8.31(-1)$ & $ 2.02(-0)$ & $ 1.15(-9)$  \\
   O    & $ 3.72(-2)$ & $  1.56$ & $  5.36$ & $  5.91$ & $ 18.70$ & $  0.00$ & $ 14.50$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.80(-1)$ & $ 8.31(-1)$ & $ 2.02(-0)$ & $ 1.15(-9)$  \\
   Si   & $ 7.07(-5)$ & $  0.00$ & $  5.36$ & $  5.91$ & $ 18.70$ & $  0.00$ & $ 14.50$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.80(-1)$ & $ 8.31(-1)$ & $ 2.02(-0)$ & $ 1.15(-9)$  \\
  PSN   & $ 7.97(-3)$ & $  0.00$ & $  5.36$ & $  5.92$ & $ 18.70$ & $  0.00$ & $ 14.50$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.80(-1)$ & $ 8.31(-1)$ & $ 2.02(-0)$ & $ 1.15(-9)$  \\
\enddata
\tablenotetext{}{All the quantities are evaluated at the end of each main nuclear burning stage: "MS" refers to the end of the pre main sequence phase, "H" to the end of core H burning phase, "He" to the end of core He burning phase, "PSN" to the end of the evolution. For each burning stage, the various columns in this table have the following meaning: (column 1) the evolutionary stage (as mentioned above);  (column 2) the duration of the corresponding phase in year; (column 3) the maximum extension of the convective core in solar masses; (column 4) the logarithm of the effective temperature in Kelvin; (column 5) the logarithm of the luminosity in solar luminosities; (column 6) the total mass of the star in solar masses; (column 7) the He core mass in solar masses (evaluated at the maximum of the nuclear energy generation rate of the CNO cycle) ; (column 8) the CO core mass in solar masses (evaluated at the maximum of the nuclear energy generation rate of the $3\alpha$); (column 9) the equatorial velocity in km/s; (column 10) the surface angular velocity in $\rm s^{-1}$; (column 11) the ratio between the surface and the critical angular velocity; (column 12) the total star's angular momentum in unit of $\rm 10^{53}~g~cm^2~s^{-1}$; (columns 13 to 15) the surface H, He and N mass fractions; (columns 16 to 17) the N/C and N/O number ratios.}
\tablenotetext{*}{$\rm M_{\rm He}=0$ means that the star has lost the whole H rich envelope and has become a bare He core.}                                                                                                                                                                                                                                                                                                                                                                                          
\end{deluxetable*}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
\end{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{lcccccccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\setlength{\tabcolsep}{0.045in}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
\tablecolumns{17}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{626.20622pt}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
     \tablecaption{Main evolutionary properties of the models with v=150 km/s and metallicity [Fe/H]=0.3  \label{fe03b}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Phase &   Time   &  $\rm M_{CC}$  & Log($\rm T_{eff}$) & Log($\rm L/L_\odot$) &   M            & $\rm M_{He}$\tablenotemark{*} &    $\rm M_{CO}$    &   $\rm v_{equa}$   &  $\omega_{sup}$ &  $\omega / \omega_{crit}$ & $\rm J_{tot}$         &  $\rm H_{sup}$   &   $\rm He_{sup}$   &   $\rm N_{sup}$    &   N/C   &   N/O      \\                                                                                                                                                                              
       &   (yr)   & ($\rm M_\odot$)&        (K)         &                      & ($\rm M_\odot$)& ($\rm M_\odot$)               &   ($\rm M_\odot$)  &  (km/s)            &  ($\rm s^{-1}$) &                           & $\rm 10^{53}$         &  mass            &  mass              &   mass             & number  & number    \\                                                                                                                                                                               
       &          &                &                    &                      &                &                               &                    &                    &                 &                           & $\rm g~cm^{2}~s^{-1}$ &  fraction        &  fraction          &   fraction         & ratio   & ratio    }                                                                                                                                                                                 
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
 \cutinhead{ 13}
   MS   & $ 1.38(+5)$ & $  7.36$ & $  4.45$ & $  4.10$ & $ 13.00$ & $  0.00$ & $  0.00$ & $ 1.52(+2)$ & $ 4.62(-05)$ & $ 3.73(-1)$ & $ 8.69(-2)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 1.81(+7)$ & $  7.36$ & $  4.42$ & $  4.67$ & $ 12.00$ & $  3.39$ & $  0.00$ & $ 2.19(+1)$ & $ 3.08(-06)$ & $ 8.47(-2)$ & $ 3.86(-2)$ & $ 5.82(-1)$ & $ 3.91(-1)$ & $ 6.79(-3)$ & $ 2.96(+0)$ & $ 8.04(-1)$  \\
   He   & $ 1.50(+6)$ & $  2.36$ & $  5.10$ & $  4.64$ & $  4.29$ & $  4.23$ & $  2.61$ & $ 5.21(-6)$ & $ 1.73(-11)$ & $ 0.00(+0)$ & $ 3.46(-3)$ & $ 3.25(-5)$ & $ 9.24(-1)$ & $ 2.86(-2)$ & $ 1.15(+0)$ & $ 3.35(+0)$  \\
   C    & $ 2.68(+3)$ & $  0.48$ & $  5.00$ & $  4.97$ & $  4.22$ & $  0.00$ & $  3.02$ & $ 3.91(+0)$ & $ 5.51(-06)$ & $ 8.07(-3)$ & $ 3.33(-3)$ & $ 0.00(+0)$ & $ 8.99(-1)$ & $ 2.31(-2)$ & $ 4.66(-1)$ & $ 1.59(+0)$  \\
   Ne   & $ 1.46(+1)$ & $  0.00$ & $  5.00$ & $  4.98$ & $  4.22$ & $  0.00$ & $  2.98$ & $ 2.23(+1)$ & $ 3.16(-05)$ & $ 4.58(-2)$ & $ 3.33(-3)$ & $ 0.00(+0)$ & $ 8.99(-1)$ & $ 2.31(-2)$ & $ 4.64(-1)$ & $ 1.58(+0)$  \\
   O    & $ 8.20(-1)$ & $  0.98$ & $  4.99$ & $  4.96$ & $  4.22$ & $  0.00$ & $  2.93$ & $ 2.15(+1)$ & $ 2.93(-05)$ & $ 4.50(-2)$ & $ 3.33(-3)$ & $ 0.00(+0)$ & $ 8.99(-1)$ & $ 2.31(-2)$ & $ 4.64(-1)$ & $ 1.58(+0)$  \\
   Si   & $ 8.82(-3)$ & $  1.22$ & $  4.98$ & $  4.96$ & $  4.22$ & $  0.00$ & $  2.93$ & $ 2.10(+1)$ & $ 2.81(-05)$ & $ 4.45(-2)$ & $ 3.33(-3)$ & $ 0.00(+0)$ & $ 8.99(-1)$ & $ 2.31(-2)$ & $ 4.64(-1)$ & $ 1.58(+0)$  \\
  PSN   & $ 2.64(-3)$ & $  0.00$ & $  4.99$ & $  4.97$ & $  4.22$ & $  0.00$ & $  2.93$ & $ 2.16(+1)$ & $ 2.97(-05)$ & $ 4.52(-2)$ & $ 3.33(-3)$ & $ 0.00(+0)$ & $ 8.99(-1)$ & $ 2.31(-2)$ & $ 4.64(-1)$ & $ 1.58(+0)$  \\
 \cutinhead{ 15}
   MS   & $ 1.16(+5)$ & $  8.73$ & $  4.48$ & $  4.29$ & $ 15.00$ & $  0.00$ & $  0.00$ & $ 1.49(+2)$ & $ 4.19(-05)$ & $ 3.55(-1)$ & $ 1.11(-1)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 1.46(+7)$ & $  8.73$ & $  4.43$ & $  4.87$ & $ 14.00$ & $  4.47$ & $  0.00$ & $ 1.86(+1)$ & $ 2.12(-06)$ & $ 7.41(-2)$ & $ 5.40(-2)$ & $ 5.93(-1)$ & $ 3.80(-1)$ & $ 6.50(-3)$ & $ 2.65(+0)$ & $ 7.58(-1)$  \\
   He   & $ 1.15(+6)$ & $  3.20$ & $  5.13$ & $  4.79$ & $  4.99$ & $  0.00$ & $  3.16$ & $ 5.15(+1)$ & $ 1.62(-04)$ & $ 6.56(-2)$ & $ 4.76(-3)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 1.17(-2)$ & $ 6.51(-2)$ & $ 2.77(-1)$  \\
   C    & $ 1.82(+3)$ & $  0.47$ & $  5.08$ & $  5.08$ & $  4.93$ & $  0.00$ & $  3.61$ & $ 2.68(+1)$ & $ 4.71(-05)$ & $ 4.60(-2)$ & $ 4.64(-3)$ & $ 0.00(+0)$ & $ 7.16(-1)$ & $ 1.08(-2)$ & $ 5.36(-2)$ & $ 2.11(-1)$  \\
   Ne   & $ 1.41(+1)$ & $  0.00$ & $  5.08$ & $  5.09$ & $  4.93$ & $  0.00$ & $  3.27$ & $ 2.74(+1)$ & $ 4.90(-05)$ & $ 4.64(-2)$ & $ 4.64(-3)$ & $ 0.00(+0)$ & $ 7.16(-1)$ & $ 1.08(-2)$ & $ 5.35(-2)$ & $ 2.11(-1)$  \\
   O    & $ 3.86(-1)$ & $  1.06$ & $  5.06$ & $  5.06$ & $  4.93$ & $  0.00$ & $  3.29$ & $ 2.50(+1)$ & $ 4.09(-05)$ & $ 4.44(-2)$ & $ 4.64(-3)$ & $ 0.00(+0)$ & $ 7.16(-1)$ & $ 1.08(-2)$ & $ 5.35(-2)$ & $ 2.11(-1)$  \\
   Si   & $ 9.67(-4)$ & $  1.19$ & $  5.04$ & $  5.05$ & $  4.93$ & $  0.00$ & $  3.29$ & $ 2.40(+1)$ & $ 3.76(-05)$ & $ 4.35(-2)$ & $ 4.63(-3)$ & $ 0.00(+0)$ & $ 7.16(-1)$ & $ 1.08(-2)$ & $ 5.35(-2)$ & $ 2.11(-1)$  \\
  PSN   & $ 2.26(-3)$ & $  0.00$ & $  5.05$ & $  5.06$ & $  4.93$ & $  0.00$ & $  3.29$ & $ 2.45(+1)$ & $ 3.93(-05)$ & $ 4.39(-2)$ & $ 4.63(-3)$ & $ 0.00(+0)$ & $ 7.16(-1)$ & $ 1.08(-2)$ & $ 5.35(-2)$ & $ 2.11(-1)$  \\
 \cutinhead{ 20}
   MS   & $ 7.25(+4)$ & $ 11.90$ & $  4.53$ & $  4.64$ & $ 20.00$ & $  0.00$ & $  0.00$ & $ 1.49(+2)$ & $ 3.58(-05)$ & $ 3.33(-1)$ & $ 1.81(-1)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 1.00(+7)$ & $ 11.90$ & $  4.43$ & $  5.18$ & $ 18.40$ & $  6.82$ & $  0.00$ & $ 1.37(+1)$ & $ 1.11(-06)$ & $ 5.62(-2)$ & $ 8.13(-2)$ & $ 5.96(-1)$ & $ 3.77(-1)$ & $ 6.84(-3)$ & $ 2.78(+0)$ & $ 8.38(-1)$  \\
   He   & $ 7.74(+5)$ & $  5.10$ & $  5.16$ & $  5.04$ & $  6.60$ & $  0.00$ & $  4.42$ & $ 5.43(+1)$ & $ 1.49(-04)$ & $ 6.43(-2)$ & $ 7.50(-3)$ & $ 0.00(+0)$ & $ 6.00(-1)$ & $ 5.46(-3)$ & $ 1.79(-2)$ & $ 8.70(-2)$  \\
   C    & $ 1.13(+3)$ & $  0.44$ & $  5.16$ & $  5.25$ & $  6.55$ & $  0.00$ & $  4.85$ & $ 4.09(+1)$ & $ 8.59(-05)$ & $ 5.56(-2)$ & $ 7.36(-3)$ & $ 0.00(+0)$ & $ 5.79(-1)$ & $ 5.10(-3)$ & $ 1.60(-2)$ & $ 7.30(-2)$  \\
   Ne   & $ 2.39(+0)$ & $  0.00$ & $  5.17$ & $  5.27$ & $  6.55$ & $  0.00$ & $  4.85$ & $ 4.29(+1)$ & $ 9.46(-05)$ & $ 5.70(-2)$ & $ 7.36(-3)$ & $ 0.00(+0)$ & $ 5.79(-1)$ & $ 5.10(-3)$ & $ 1.60(-2)$ & $ 7.30(-2)$  \\
   O    & $ 3.12(-1)$ & $  1.01$ & $  5.16$ & $  5.26$ & $  6.55$ & $  0.00$ & $  4.85$ & $ 4.18(+1)$ & $ 8.98(-05)$ & $ 5.62(-2)$ & $ 7.36(-3)$ & $ 0.00(+0)$ & $ 5.79(-1)$ & $ 5.10(-3)$ & $ 1.60(-2)$ & $ 7.30(-2)$  \\
   Si   & $ 2.19(-3)$ & $  1.17$ & $  5.15$ & $  5.25$ & $  6.55$ & $  0.00$ & $  4.85$ & $ 3.96(+1)$ & $ 8.03(-05)$ & $ 5.47(-2)$ & $ 7.36(-3)$ & $ 0.00(+0)$ & $ 5.79(-1)$ & $ 5.10(-3)$ & $ 1.60(-2)$ & $ 7.30(-2)$  \\
  PSN   & $ 2.54(-3)$ & $  0.00$ & $  5.16$ & $  5.26$ & $  6.55$ & $  0.00$ & $  4.85$ & $ 4.11(+1)$ & $ 8.66(-05)$ & $ 5.57(-2)$ & $ 7.36(-3)$ & $ 0.00(+0)$ & $ 5.79(-1)$ & $ 5.10(-3)$ & $ 1.60(-2)$ & $ 7.30(-2)$  \\
 \cutinhead{ 25}
   MS   & $ 5.50(+4)$ & $ 15.20$ & $  4.57$ & $  4.89$ & $ 25.00$ & $  0.00$ & $  0.00$ & $ 1.49(+2)$ & $ 3.17(-05)$ & $ 3.17(-1)$ & $ 2.63(-1)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 7.93(+6)$ & $ 15.20$ & $  4.47$ & $  5.37$ & $ 21.80$ & $  9.18$ & $  0.00$ & $ 9.92(+0)$ & $ 7.77(-07)$ & $ 3.83(-2)$ & $ 9.39(-2)$ & $ 5.48(-1)$ & $ 4.25(-1)$ & $ 9.00(-3)$ & $ 4.62(+0)$ & $ 1.41(+0)$  \\
   He   & $ 6.39(+5)$ & $  6.68$ & $  5.18$ & $  5.18$ & $  7.86$ & $  0.00$ & $  5.56$ & $ 5.28(+1)$ & $ 1.33(-04)$ & $ 5.96(-2)$ & $ 9.52(-3)$ & $ 0.00(+0)$ & $ 5.53(-1)$ & $ 3.32(-3)$ & $ 9.59(-3)$ & $ 4.90(-2)$  \\
   C    & $ 7.79(+2)$ & $  0.02$ & $  5.19$ & $  5.37$ & $  7.81$ & $  0.00$ & $  5.75$ & $ 4.46(+1)$ & $ 9.55(-05)$ & $ 5.50(-2)$ & $ 9.37(-3)$ & $ 0.00(+0)$ & $ 5.35(-1)$ & $ 3.08(-3)$ & $ 8.64(-3)$ & $ 4.15(-2)$  \\
   Ne   & $ 2.53(+0)$ & $  0.00$ & $  5.20$ & $  5.38$ & $  7.81$ & $  0.00$ & $  5.74$ & $ 4.63(+1)$ & $ 1.03(-04)$ & $ 5.60(-2)$ & $ 9.37(-3)$ & $ 0.00(+0)$ & $ 5.35(-1)$ & $ 3.08(-3)$ & $ 8.64(-3)$ & $ 4.15(-2)$  \\
   O    & $ 2.22(-1)$ & $  1.07$ & $  5.19$ & $  5.38$ & $  7.81$ & $  0.00$ & $  5.74$ & $ 4.52(+1)$ & $ 9.81(-05)$ & $ 5.54(-2)$ & $ 9.36(-3)$ & $ 0.00(+0)$ & $ 5.35(-1)$ & $ 3.08(-3)$ & $ 8.64(-3)$ & $ 4.15(-2)$  \\
   Si   & $ 8.76(-4)$ & $  1.00$ & $  5.18$ & $  5.37$ & $  7.81$ & $  0.00$ & $  5.74$ & $ 4.36(+1)$ & $ 9.10(-05)$ & $ 5.43(-2)$ & $ 9.36(-3)$ & $ 0.00(+0)$ & $ 5.35(-1)$ & $ 3.08(-3)$ & $ 8.64(-3)$ & $ 4.15(-2)$  \\
  PSN   & $ 3.13(-3)$ & $  0.00$ & $  5.18$ & $  5.36$ & $  7.81$ & $  0.00$ & $  5.74$ & $ 4.32(+1)$ & $ 8.93(-05)$ & $ 5.41(-2)$ & $ 9.36(-3)$ & $ 0.00(+0)$ & $ 5.35(-1)$ & $ 3.08(-3)$ & $ 8.64(-3)$ & $ 4.15(-2)$  \\
 \cutinhead{ 30}
   MS   & $ 3.96(+4)$ & $ 23.30$ & $  4.60$ & $  5.08$ & $ 30.00$ & $  0.00$ & $  0.00$ & $ 1.51(+2)$ & $ 2.93(-05)$ & $ 3.10(-1)$ & $ 3.53(-1)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 6.68(+6)$ & $ 23.30$ & $  4.49$ & $  5.49$ & $ 24.30$ & $ 11.10$ & $  0.00$ & $ 5.38(+0)$ & $ 3.93(-07)$ & $ 2.04(-2)$ & $ 1.04(-1)$ & $ 5.14(-1)$ & $ 4.59(-1)$ & $ 1.08(-2)$ & $ 7.25(+0)$ & $ 2.18(+0)$  \\
   He   & $ 5.86(+5)$ & $  7.62$ & $  5.18$ & $  5.23$ & $  8.31$ & $  0.00$ & $  3.18$ & $ 4.97(+1)$ & $ 1.22(-04)$ & $ 5.55(-2)$ & $ 9.80(-3)$ & $ 0.00(+0)$ & $ 5.54(-1)$ & $ 1.79(-3)$ & $ 5.10(-3)$ & $ 2.91(-2)$  \\
   C    & $ 6.13(+2)$ & $  0.00$ & $  5.23$ & $  5.39$ & $  8.26$ & $  0.00$ & $  6.27$ & $ 4.95(+1)$ & $ 1.21(-04)$ & $ 5.55(-2)$ & $ 9.66(-3)$ & $ 0.00(+0)$ & $ 5.38(-1)$ & $ 1.67(-3)$ & $ 4.62(-3)$ & $ 2.48(-2)$  \\
   Ne   & $ 2.72(+0)$ & $  0.00$ & $  5.24$ & $  5.40$ & $  8.26$ & $  0.00$ & $  6.27$ & $ 5.16(+1)$ & $ 1.32(-04)$ & $ 5.66(-2)$ & $ 9.66(-3)$ & $ 0.00(+0)$ & $ 5.38(-1)$ & $ 1.67(-3)$ & $ 4.62(-3)$ & $ 2.48(-2)$  \\
   O    & $ 2.00(-1)$ & $  1.09$ & $  5.23$ & $  5.40$ & $  8.26$ & $  0.00$ & $  6.08$ & $ 5.02(+1)$ & $ 1.25(-04)$ & $ 5.59(-2)$ & $ 9.66(-3)$ & $ 0.00(+0)$ & $ 5.38(-1)$ & $ 1.67(-3)$ & $ 4.62(-3)$ & $ 2.48(-2)$  \\
   Si   & $ 3.05(-4)$ & $  0.89$ & $  5.22$ & $  5.39$ & $  8.26$ & $  0.00$ & $  6.08$ & $ 4.85(+1)$ & $ 1.17(-04)$ & $ 5.49(-2)$ & $ 9.66(-3)$ & $ 0.00(+0)$ & $ 5.38(-1)$ & $ 1.67(-3)$ & $ 4.62(-3)$ & $ 2.48(-2)$  \\
  PSN   & $ 2.90(-3)$ & $  0.00$ & $  5.22$ & $  5.39$ & $  8.26$ & $  0.00$ & $  6.08$ & $ 4.88(+1)$ & $ 1.18(-04)$ & $ 5.51(-2)$ & $ 9.66(-3)$ & $ 0.00(+0)$ & $ 5.38(-1)$ & $ 1.67(-3)$ & $ 4.62(-3)$ & $ 2.48(-2)$  \\
 \cutinhead{ 40}
   MS   & $ 2.97(+4)$ & $ 30.40$ & $  4.64$ & $  5.36$ & $ 40.00$ & $  0.00$ & $  0.00$ & $ 1.50(+2)$ & $ 2.50(-05)$ & $ 2.88(-1)$ & $ 5.56(-1)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 5.27(+6)$ & $ 30.40$ & $  4.48$ & $  5.66$ & $ 28.90$ & $ 14.80$ & $  0.00$ & $ 4.11(+0)$ & $ 2.34(-07)$ & $ 1.61(-2)$ & $ 1.31(-1)$ & $ 4.81(-1)$ & $ 4.93(-1)$ & $ 1.26(-2)$ & $ 1.24(+1)$ & $ 3.54(+0)$  \\
   He   & $ 5.02(+5)$ & $ 10.60$ & $  5.20$ & $  5.40$ & $ 10.40$ & $  0.00$ & $  7.32$ & $ 4.94(+1)$ & $ 1.08(-04)$ & $ 5.24(-2)$ & $ 1.37(-2)$ & $ 0.00(+0)$ & $ 4.92(-1)$ & $ 4.94(-4)$ & $ 1.25(-3)$ & $ 6.31(-3)$  \\
   C    & $ 3.43(+2)$ & $  0.00$ & $  5.27$ & $  5.53$ & $ 10.30$ & $  0.00$ & $  7.69$ & $ 5.82(+1)$ & $ 1.51(-04)$ & $ 5.68(-2)$ & $ 1.35(-2)$ & $ 0.00(+0)$ & $ 4.79(-1)$ & $ 4.57(-4)$ & $ 1.13(-3)$ & $ 5.42(-3)$  \\
   Ne   & $ 5.59(-2)$ & $  0.00$ & $  5.27$ & $  5.53$ & $ 10.30$ & $  0.00$ & $  7.69$ & $ 5.83(+1)$ & $ 1.51(-04)$ & $ 5.68(-2)$ & $ 1.35(-2)$ & $ 0.00(+0)$ & $ 4.79(-1)$ & $ 4.57(-4)$ & $ 1.13(-3)$ & $ 5.42(-3)$  \\
   O    & $ 3.13(-1)$ & $  1.12$ & $  5.27$ & $  5.53$ & $ 10.30$ & $  0.00$ & $  7.69$ & $ 5.79(+1)$ & $ 1.49(-04)$ & $ 5.66(-2)$ & $ 1.35(-2)$ & $ 0.00(+0)$ & $ 4.79(-1)$ & $ 4.57(-4)$ & $ 1.13(-3)$ & $ 5.42(-3)$  \\
   Si   & $ 2.52(-4)$ & $  0.87$ & $  5.28$ & $  5.54$ & $ 10.30$ & $  0.00$ & $  7.69$ & $ 6.06(+1)$ & $ 1.63(-04)$ & $ 5.80(-2)$ & $ 1.35(-2)$ & $ 0.00(+0)$ & $ 4.79(-1)$ & $ 4.57(-4)$ & $ 1.13(-3)$ & $ 5.42(-3)$  \\
  PSN   & $ 3.38(-3)$ & $  0.00$ & $  5.29$ & $  5.54$ & $ 10.30$ & $  0.00$ & $  7.69$ & $ 6.13(+1)$ & $ 1.67(-04)$ & $ 5.83(-2)$ & $ 1.35(-2)$ & $ 0.00(+0)$ & $ 4.79(-1)$ & $ 4.57(-4)$ & $ 1.13(-3)$ & $ 5.42(-3)$  \\
 \cutinhead{ 60}
   MS   & $ 2.25(+4)$ & $ 41.80$ & $  4.67$ & $  5.71$ & $ 59.90$ & $  0.00$ & $  0.00$ & $ 1.48(+2)$ & $ 1.92(-05)$ & $ 2.64(-1)$ & $ 1.02(+0)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 3.96(+6)$ & $ 42.20$ & $  4.41$ & $  5.86$ & $ 33.10$ & $ 20.90$ & $  0.00$ & $ 3.69(-2)$ & $ 1.26(-09)$ & $ 1.75(-4)$ & $ 1.25(-1)$ & $ 3.92(-1)$ & $ 5.82(-1)$ & $ 1.50(-2)$ & $ 3.19(+1)$ & $ 9.01(+0)$  \\
   He   & $ 4.21(+5)$ & $ 16.30$ & $  5.22$ & $  5.62$ & $ 14.20$ & $  0.00$ & $  7.16$ & $ 4.95(+1)$ & $ 9.17(-05)$ & $ 4.86(-2)$ & $ 2.19(-2)$ & $ 0.00(+0)$ & $ 4.12(-1)$ & $ 3.89(-5)$ & $ 8.93(-5)$ & $ 3.32(-4)$  \\
   C    & $ 2.04(+2)$ & $  0.00$ & $  5.34$ & $  5.73$ & $ 14.20$ & $  0.00$ & $ 11.00$ & $ 7.58(+1)$ & $ 2.15(-04)$ & $ 6.02(-2)$ & $ 2.17(-2)$ & $ 0.00(+0)$ & $ 4.00(-1)$ & $ 3.57(-5)$ & $ 8.11(-5)$ & $ 2.87(-4)$  \\
   Ne   & $ 2.86(-2)$ & $  0.00$ & $  5.34$ & $  5.73$ & $ 14.20$ & $  0.00$ & $ 11.00$ & $ 7.60(+1)$ & $ 2.16(-04)$ & $ 6.02(-2)$ & $ 2.17(-2)$ & $ 0.00(+0)$ & $ 4.00(-1)$ & $ 3.57(-5)$ & $ 8.11(-5)$ & $ 2.87(-4)$  \\
   O    & $ 7.94(-2)$ & $  1.31$ & $  5.34$ & $  5.73$ & $ 14.20$ & $  0.00$ & $ 10.90$ & $ 7.56(+1)$ & $ 2.14(-04)$ & $ 6.01(-2)$ & $ 2.17(-2)$ & $ 0.00(+0)$ & $ 4.00(-1)$ & $ 3.57(-5)$ & $ 8.11(-5)$ & $ 2.87(-4)$  \\
   Si   & $ 1.51(-6)$ & $  0.59$ & $  5.34$ & $  5.73$ & $ 14.20$ & $  0.00$ & $ 10.90$ & $ 7.53(+1)$ & $ 2.12(-04)$ & $ 5.99(-2)$ & $ 2.17(-2)$ & $ 0.00(+0)$ & $ 4.00(-1)$ & $ 3.57(-5)$ & $ 8.11(-5)$ & $ 2.87(-4)$  \\
  PSN   & $ 1.46(-3)$ & $  0.00$ & $  5.34$ & $  5.73$ & $ 14.20$ & $  0.00$ & $ 10.90$ & $ 7.50(+1)$ & $ 2.11(-04)$ & $ 5.98(-2)$ & $ 2.17(-2)$ & $ 0.00(+0)$ & $ 4.00(-1)$ & $ 3.57(-5)$ & $ 8.11(-5)$ & $ 2.87(-4)$  \\
 \cutinhead{ 80}
   MS   & $ 1.93(+4)$ & $ 59.00$ & $  4.68$ & $  5.94$ & $ 79.90$ & $  0.00$ & $  0.00$ & $ 1.51(+2)$ & $ 1.61(-05)$ & $ 2.57(-1)$ & $ 1.52(+0)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 3.42(+6)$ & $ 59.30$ & $  4.66$ & $  5.95$ & $ 31.90$ & $ 26.60$ & $  0.00$ & $ 2.51(-2)$ & $ 2.39(-09)$ & $ 7.25(-5)$ & $ 4.49(-2)$ & $ 4.61(-2)$ & $ 9.28(-1)$ & $ 1.66(-2)$ & $ 8.39(+1)$ & $ 8.02(+1)$  \\
   He   & $ 3.62(+5)$ & $ 21.70$ & $  5.23$ & $  5.76$ & $ 17.60$ & $  0.00$ & $  8.43$ & $ 2.05(+1)$ & $ 3.35(-05)$ & $ 1.93(-2)$ & $ 1.30(-2)$ & $ 0.00(+0)$ & $ 4.56(-1)$ & $ 3.07(-7)$ & $ 7.25(-7)$ & $ 3.61(-6)$  \\
   C    & $ 1.22(+2)$ & $  0.00$ & $  5.35$ & $  5.87$ & $ 17.50$ & $  0.00$ & $ 13.90$ & $ 3.15(+1)$ & $ 7.97(-05)$ & $ 2.39(-2)$ & $ 1.28(-2)$ & $ 0.00(+0)$ & $ 4.45(-1)$ & $ 2.54(-7)$ & $ 5.91(-7)$ & $ 2.83(-6)$  \\
   Ne   & $ 2.38(-2)$ & $  0.00$ & $  5.35$ & $  5.87$ & $ 17.50$ & $  0.00$ & $ 13.90$ & $ 3.17(+1)$ & $ 8.03(-05)$ & $ 2.40(-2)$ & $ 1.28(-2)$ & $ 0.00(+0)$ & $ 4.45(-1)$ & $ 2.54(-7)$ & $ 5.91(-7)$ & $ 2.83(-6)$  \\
   O    & $ 4.11(-2)$ & $  1.52$ & $  5.36$ & $  5.88$ & $ 17.50$ & $  0.00$ & $ 13.70$ & $ 3.27(+1)$ & $ 8.58(-05)$ & $ 2.44(-2)$ & $ 1.28(-2)$ & $ 0.00(+0)$ & $ 4.45(-1)$ & $ 2.54(-7)$ & $ 5.91(-7)$ & $ 2.83(-6)$  \\
   Si   & $ 8.33(-5)$ & $  0.00$ & $  5.36$ & $  5.88$ & $ 17.50$ & $  0.00$ & $ 13.70$ & $ 3.27(+1)$ & $ 8.59(-05)$ & $ 2.44(-2)$ & $ 1.28(-2)$ & $ 0.00(+0)$ & $ 4.45(-1)$ & $ 2.54(-7)$ & $ 5.91(-7)$ & $ 2.83(-6)$  \\
  PSN   & $ 8.90(-3)$ & $  0.00$ & $  5.36$ & $  5.88$ & $ 17.50$ & $  0.00$ & $ 13.70$ & $ 3.27(+1)$ & $ 8.54(-05)$ & $ 2.44(-2)$ & $ 1.28(-2)$ & $ 0.00(+0)$ & $ 4.45(-1)$ & $ 2.54(-7)$ & $ 5.91(-7)$ & $ 2.83(-6)$  \\
 \cutinhead{120}
   MS   & $ 1.66(+4)$ & $ 98.70$ & $  4.68$ & $  6.23$ & $120.00$ & $  0.00$ & $  0.00$ & $ 1.51(+2)$ & $ 1.16(-05)$ & $ 2.47(-1)$ & $ 2.51(+0)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 2.82(+6)$ & $ 98.70$ & $  4.67$ & $  5.98$ & $ 32.80$ & $ 27.40$ & $  0.00$ & $ 2.49(-4)$ & $ 2.36(-11)$ & $ 7.14(-7)$ & $ 2.37(-2)$ & $ 2.77(-2)$ & $ 9.46(-1)$ & $ 1.66(-2)$ & $ 8.21(+1)$ & $ 9.06(+1)$  \\
   He   & $ 3.51(+5)$ & $ 22.90$ & $  5.23$ & $  5.78$ & $ 18.20$ & $  0.00$ & $  0.85$ & $ 1.10(+1)$ & $ 1.76(-05)$ & $ 1.03(-2)$ & $ 7.39(-3)$ & $ 0.00(+0)$ & $ 4.73(-1)$ & $ 1.89(-9)$ & $ 4.56(-9)$ & $ 2.48(-8)$  \\
   C    & $ 1.16(+2)$ & $  0.00$ & $  5.35$ & $  5.89$ & $ 18.10$ & $  0.00$ & $ 14.40$ & $ 1.68(+1)$ & $ 4.12(-05)$ & $ 1.27(-2)$ & $ 7.28(-3)$ & $ 0.00(+0)$ & $ 4.62(-1)$ & $ 1.43(-9)$ & $ 3.39(-9)$ & $ 1.77(-8)$  \\
   Ne   & $ 1.94(-2)$ & $  0.00$ & $  5.35$ & $  5.89$ & $ 18.10$ & $  0.00$ & $ 14.40$ & $ 1.69(+1)$ & $ 4.16(-05)$ & $ 1.27(-2)$ & $ 7.28(-3)$ & $ 0.00(+0)$ & $ 4.62(-1)$ & $ 1.43(-9)$ & $ 3.39(-9)$ & $ 1.77(-8)$  \\
   O    & $ 4.12(-2)$ & $  1.53$ & $  5.36$ & $  5.90$ & $ 18.10$ & $  0.00$ & $ 14.10$ & $ 1.74(+1)$ & $ 4.43(-05)$ & $ 1.29(-2)$ & $ 7.28(-3)$ & $ 0.00(+0)$ & $ 4.62(-1)$ & $ 1.43(-9)$ & $ 3.39(-9)$ & $ 1.77(-8)$  \\
   Si   & $ 7.42(-5)$ & $  0.00$ & $  5.36$ & $  5.90$ & $ 18.10$ & $  0.00$ & $ 14.10$ & $ 1.74(+1)$ & $ 4.43(-05)$ & $ 1.29(-2)$ & $ 7.28(-3)$ & $ 0.00(+0)$ & $ 4.62(-1)$ & $ 1.43(-9)$ & $ 3.39(-9)$ & $ 1.77(-8)$  \\
  PSN   & $ 8.89(-3)$ & $  0.00$ & $  5.36$ & $  5.90$ & $ 18.10$ & $  0.00$ & $ 14.10$ & $ 1.75(+1)$ & $ 4.48(-05)$ & $ 1.30(-2)$ & $ 7.28(-3)$ & $ 0.00(+0)$ & $ 4.62(-1)$ & $ 1.43(-9)$ & $ 3.39(-9)$ & $ 1.77(-8)$  \\
\enddata
\tablenotetext{}{The column definitions are the same as in Table~\ref{fe03a}.}
\tablenotetext{*}{$\rm M_{\rm He}=0$ means that the star has lost the whole H rich envelope and has become a bare He core.}       
\end{deluxetable*}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
\end{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{lcccccccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\setlength{\tabcolsep}{0.045in}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
\tablecolumns{17}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{626.20622pt}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
     \tablecaption{Main evolutionary properties of the models with v=300 km/s and metallicity [Fe/H]=0.3  \label{fe03c}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Phase &   Time   &  $\rm M_{CC}$  & Log($\rm T_{eff}$) & Log($\rm L/L_\odot$) &   M            & $\rm M_{He}$\tablenotemark{*} &    $\rm M_{CO}$    &   $\rm v_{equa}$   &  $\omega_{sup}$ &  $\omega / \omega_{crit}$ & $\rm J_{tot}$         &  $\rm H_{sup}$   &   $\rm He_{sup}$   &   $\rm N_{sup}$    &   N/C   &   N/O      \\                                                                                                                                                                              
       &   (yr)   & ($\rm M_\odot$)&        (K)         &                      & ($\rm M_\odot$)& ($\rm M_\odot$)               &   ($\rm M_\odot$)  &  (km/s)            &  ($\rm s^{-1}$) &                           & $\rm 10^{53}$         &  mass            &  mass              &   mass             & number  & number    \\                                                                                                                                                                               
       &          &                &                    &                      &                &                               &                    &                    &                 &                           & $\rm g~cm^{2}~s^{-1}$ &  fraction        &  fraction          &   fraction         & ratio   & ratio    }                                                                                                                                                                                 
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
 \cutinhead{ 13}
   MS   & $ 1.38(+5)$ & $  7.36$ & $  4.41$ & $  4.04$ & $ 13.00$ & $  0.00$ & $  0.00$ & $ 3.21(+2)$ & $ 8.62(-05)$ & $ 7.39(-1)$ & $ 1.65(-1)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 2.02(+7)$ & $  7.36$ & $  4.44$ & $  4.79$ & $ 12.20$ & $  4.04$ & $  0.00$ & $ 8.07(+1)$ & $ 1.04(-05)$ & $ 3.17(-1)$ & $ 5.38(-2)$ & $ 5.47(-1)$ & $ 4.26(-1)$ & $ 8.08(-3)$ & $ 4.61(+0)$ & $ 1.05(+0)$  \\
   He   & $ 1.26(+6)$ & $  2.76$ & $  5.12$ & $  4.68$ & $  4.44$ & $  0.00$ & $  2.73$ & $ 5.91(+1)$ & $ 1.98(-04)$ & $ 7.72(-2)$ & $ 4.29(-3)$ & $ 0.00(+0)$ & $ 7.06(-1)$ & $ 1.02(-2)$ & $ 4.70(-2)$ & $ 2.35(-1)$  \\
   C    & $ 2.63(+3)$ & $  0.50$ & $  5.03$ & $  5.02$ & $  4.39$ & $  0.00$ & $  3.14$ & $ 2.19(+1)$ & $ 3.39(-05)$ & $ 4.22(-2)$ & $ 4.18(-3)$ & $ 0.00(+0)$ & $ 6.76(-1)$ & $ 9.44(-3)$ & $ 3.96(-2)$ & $ 1.79(-1)$  \\
   Ne   & $ 4.23(+1)$ & $  0.00$ & $  5.04$ & $  5.03$ & $  4.39$ & $  0.00$ & $  3.16$ & $ 2.23(+1)$ & $ 3.51(-05)$ & $ 4.26(-2)$ & $ 4.18(-3)$ & $ 0.00(+0)$ & $ 6.76(-1)$ & $ 9.44(-3)$ & $ 3.96(-2)$ & $ 1.78(-1)$  \\
   O    & $ 5.83(-1)$ & $  1.02$ & $  5.03$ & $  5.02$ & $  4.39$ & $  0.00$ & $  2.93$ & $ 2.17(+1)$ & $ 3.34(-05)$ & $ 4.21(-2)$ & $ 4.18(-3)$ & $ 0.00(+0)$ & $ 6.76(-1)$ & $ 9.44(-3)$ & $ 3.96(-2)$ & $ 1.78(-1)$  \\
   Si   & $ 3.10(-3)$ & $  1.20$ & $  5.02$ & $  5.00$ & $  4.39$ & $  0.00$ & $  2.93$ & $ 2.06(+1)$ & $ 3.01(-05)$ & $ 4.10(-2)$ & $ 4.17(-3)$ & $ 0.00(+0)$ & $ 6.76(-1)$ & $ 9.44(-3)$ & $ 3.96(-2)$ & $ 1.78(-1)$  \\
  PSN   & $ 3.29(-3)$ & $  0.00$ & $  5.02$ & $  5.01$ & $  4.39$ & $  0.00$ & $  2.93$ & $ 2.11(+1)$ & $ 3.16(-05)$ & $ 4.15(-2)$ & $ 4.17(-3)$ & $ 0.00(+0)$ & $ 6.76(-1)$ & $ 9.44(-3)$ & $ 3.96(-2)$ & $ 1.78(-1)$  \\
 \cutinhead{ 15}
   MS   & $ 1.27(+5)$ & $  8.73$ & $  4.46$ & $  4.27$ & $ 15.00$ & $  0.00$ & $  0.00$ & $ 3.06(+2)$ & $ 7.70(-05)$ & $ 6.94(-1)$ & $ 2.11(-1)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 1.60(+7)$ & $  8.73$ & $  4.44$ & $  4.96$ & $ 14.40$ & $  5.01$ & $  0.00$ & $ 1.06(+2)$ & $ 1.13(-05)$ & $ 4.12(-1)$ & $ 9.04(-2)$ & $ 5.57(-1)$ & $ 4.17(-1)$ & $ 7.95(-3)$ & $ 4.26(+0)$ & $ 1.04(+0)$  \\
   He   & $ 1.10(+6)$ & $  3.47$ & $  5.14$ & $  4.84$ & $  5.22$ & $  0.00$ & $  4.22$ & $ 7.38(+1)$ & $ 2.32(-04)$ & $ 9.18(-2)$ & $ 6.45(-3)$ & $ 0.00(+0)$ & $ 5.73(-1)$ & $ 7.85(-3)$ & $ 2.48(-2)$ & $ 1.04(-1)$  \\
   C    & $ 1.60(+3)$ & $  0.49$ & $  5.10$ & $  5.12$ & $  5.18$ & $  0.00$ & $  3.72$ & $ 4.33(+1)$ & $ 8.32(-05)$ & $ 6.92(-2)$ & $ 6.33(-3)$ & $ 0.00(+0)$ & $ 5.49(-1)$ & $ 7.30(-3)$ & $ 2.21(-2)$ & $ 8.55(-2)$  \\
   Ne   & $ 1.60(+1)$ & $  0.00$ & $  5.11$ & $  5.12$ & $  5.18$ & $  0.00$ & $  3.72$ & $ 4.43(+1)$ & $ 8.72(-05)$ & $ 7.00(-2)$ & $ 6.33(-3)$ & $ 0.00(+0)$ & $ 5.49(-1)$ & $ 7.30(-3)$ & $ 2.21(-2)$ & $ 8.55(-2)$  \\
   O    & $ 3.61(-1)$ & $  1.09$ & $  5.11$ & $  5.13$ & $  5.18$ & $  0.00$ & $  3.72$ & $ 4.49(+1)$ & $ 8.93(-05)$ & $ 7.04(-2)$ & $ 6.32(-3)$ & $ 0.00(+0)$ & $ 5.49(-1)$ & $ 7.30(-3)$ & $ 2.21(-2)$ & $ 8.55(-2)$  \\
   Si   & $ 1.29(-3)$ & $  1.24$ & $  5.10$ & $  5.12$ & $  5.18$ & $  0.00$ & $  3.72$ & $ 4.34(+1)$ & $ 8.35(-05)$ & $ 6.92(-2)$ & $ 6.32(-3)$ & $ 0.00(+0)$ & $ 5.49(-1)$ & $ 7.30(-3)$ & $ 2.21(-2)$ & $ 8.55(-2)$  \\
  PSN   & $ 2.24(-3)$ & $  0.00$ & $  5.11$ & $  5.12$ & $  5.18$ & $  0.00$ & $  3.72$ & $ 4.40(+1)$ & $ 8.59(-05)$ & $ 6.97(-2)$ & $ 6.32(-3)$ & $ 0.00(+0)$ & $ 5.49(-1)$ & $ 7.30(-3)$ & $ 2.21(-2)$ & $ 8.55(-2)$  \\
 \cutinhead{ 20}
   MS   & $ 7.93(+4)$ & $ 11.90$ & $  4.51$ & $  4.62$ & $ 20.00$ & $  0.00$ & $  0.00$ & $ 3.03(+2)$ & $ 6.64(-05)$ & $ 6.51(-1)$ & $ 3.47(-1)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 1.10(+7)$ & $ 11.90$ & $  4.50$ & $  5.25$ & $ 18.10$ & $  7.54$ & $  0.00$ & $ 3.00(+1)$ & $ 3.04(-06)$ & $ 1.11(-1)$ & $ 9.69(-2)$ & $ 5.03(-1)$ & $ 4.71(-1)$ & $ 9.90(-3)$ & $ 6.46(+0)$ & $ 1.68(+0)$  \\
   He   & $ 7.66(+5)$ & $  5.40$ & $  5.17$ & $  5.07$ & $  6.85$ & $  0.00$ & $  5.62$ & $ 7.15(+1)$ & $ 1.95(-04)$ & $ 8.33(-2)$ & $ 9.71(-3)$ & $ 0.00(+0)$ & $ 5.14(-1)$ & $ 3.37(-3)$ & $ 9.17(-3)$ & $ 3.98(-2)$  \\
   C    & $ 9.79(+2)$ & $  0.37$ & $  5.18$ & $  5.28$ & $  6.81$ & $  0.00$ & $  5.03$ & $ 5.84(+1)$ & $ 1.32(-04)$ & $ 7.52(-2)$ & $ 9.57(-3)$ & $ 0.00(+0)$ & $ 4.96(-1)$ & $ 3.16(-3)$ & $ 8.39(-3)$ & $ 3.39(-2)$  \\
   Ne   & $ 2.27(+0)$ & $  0.00$ & $  5.18$ & $  5.29$ & $  6.81$ & $  0.00$ & $  5.03$ & $ 5.96(+1)$ & $ 1.37(-04)$ & $ 7.59(-2)$ & $ 9.57(-3)$ & $ 0.00(+0)$ & $ 4.96(-1)$ & $ 3.16(-3)$ & $ 8.39(-3)$ & $ 3.39(-2)$  \\
   O    & $ 7.73(-1)$ & $  1.01$ & $  5.17$ & $  5.27$ & $  6.81$ & $  0.00$ & $  5.05$ & $ 5.67(+1)$ & $ 1.24(-04)$ & $ 7.41(-2)$ & $ 9.56(-3)$ & $ 0.00(+0)$ & $ 4.96(-1)$ & $ 3.16(-3)$ & $ 8.39(-3)$ & $ 3.39(-2)$  \\
   Si   & $ 3.83(-3)$ & $  1.25$ & $  5.18$ & $  5.28$ & $  6.81$ & $  0.00$ & $  5.05$ & $ 5.90(+1)$ & $ 1.34(-04)$ & $ 7.56(-2)$ & $ 9.56(-3)$ & $ 0.00(+0)$ & $ 4.96(-1)$ & $ 3.16(-3)$ & $ 8.39(-3)$ & $ 3.39(-2)$  \\
  PSN   & $ 2.80(-3)$ & $  0.00$ & $  5.19$ & $  5.29$ & $  6.81$ & $  0.00$ & $  5.05$ & $ 6.07(+1)$ & $ 1.42(-04)$ & $ 7.66(-2)$ & $ 9.56(-3)$ & $ 0.00(+0)$ & $ 4.96(-1)$ & $ 3.16(-3)$ & $ 8.39(-3)$ & $ 3.39(-2)$  \\
 \cutinhead{ 25}
   MS   & $ 5.72(+4)$ & $ 15.20$ & $  4.55$ & $  4.87$ & $ 25.00$ & $  0.00$ & $  0.00$ & $ 3.01(+2)$ & $ 5.90(-05)$ & $ 6.20(-1)$ & $ 5.05(-1)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 8.69(+6)$ & $ 15.20$ & $  4.54$ & $  5.41$ & $ 20.30$ & $  9.79$ & $  0.00$ & $ 1.47(+1)$ & $ 1.49(-06)$ & $ 5.16(-2)$ & $ 9.31(-2)$ & $ 4.35(-1)$ & $ 5.38(-1)$ & $ 1.23(-2)$ & $ 1.17(+1)$ & $ 3.15(+0)$  \\
   He   & $ 6.56(+5)$ & $  6.55$ & $  5.18$ & $  5.15$ & $  7.52$ & $  0.00$ & $  2.90$ & $ 6.13(+1)$ & $ 1.59(-04)$ & $ 7.01(-2)$ & $ 1.01(-2)$ & $ 0.00(+0)$ & $ 5.35(-1)$ & $ 2.14(-3)$ & $ 5.98(-3)$ & $ 2.94(-2)$  \\
   C    & $ 9.10(+2)$ & $  0.09$ & $  5.18$ & $  5.34$ & $  7.47$ & $  0.00$ & $  5.46$ & $ 5.07(+1)$ & $ 1.10(-04)$ & $ 6.35(-2)$ & $ 9.91(-3)$ & $ 0.00(+0)$ & $ 5.18(-1)$ & $ 2.00(-3)$ & $ 5.45(-3)$ & $ 2.50(-2)$  \\
   Ne   & $ 1.80(+0)$ & $  0.00$ & $  5.20$ & $  5.35$ & $  7.47$ & $  0.00$ & $  5.46$ & $ 5.27(+1)$ & $ 1.19(-04)$ & $ 6.47(-2)$ & $ 9.91(-3)$ & $ 0.00(+0)$ & $ 5.18(-1)$ & $ 2.00(-3)$ & $ 5.44(-3)$ & $ 2.50(-2)$  \\
   O    & $ 4.18(-1)$ & $  0.99$ & $  5.18$ & $  5.33$ & $  7.47$ & $  0.00$ & $  5.47$ & $ 4.98(+1)$ & $ 1.06(-04)$ & $ 6.29(-2)$ & $ 9.91(-3)$ & $ 0.00(+0)$ & $ 5.18(-1)$ & $ 2.00(-3)$ & $ 5.44(-3)$ & $ 2.50(-2)$  \\
   Si   & $ 3.24(-3)$ & $  1.21$ & $  5.16$ & $  5.32$ & $  7.47$ & $  0.00$ & $  5.47$ & $ 4.71(+1)$ & $ 9.48(-05)$ & $ 6.12(-2)$ & $ 9.90(-3)$ & $ 0.00(+0)$ & $ 5.18(-1)$ & $ 2.00(-3)$ & $ 5.44(-3)$ & $ 2.50(-2)$  \\
  PSN   & $ 2.37(-3)$ & $  0.00$ & $  5.17$ & $  5.33$ & $  7.47$ & $  0.00$ & $  5.47$ & $ 4.85(+1)$ & $ 1.00(-04)$ & $ 6.21(-2)$ & $ 9.90(-3)$ & $ 0.00(+0)$ & $ 5.18(-1)$ & $ 2.00(-3)$ & $ 5.44(-3)$ & $ 2.50(-2)$  \\
 \cutinhead{ 30}
   MS   & $ 3.96(+4)$ & $ 23.30$ & $  4.57$ & $  5.05$ & $ 30.00$ & $  0.00$ & $  0.00$ & $ 3.15(+2)$ & $ 5.59(-05)$ & $ 6.22(-1)$ & $ 6.82(-1)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 7.26(+6)$ & $ 23.30$ & $  4.56$ & $  5.50$ & $ 21.80$ & $ 11.60$ & $  0.00$ & $ 5.22(+0)$ & $ 5.25(-07)$ & $ 1.78(-2)$ & $ 8.20(-2)$ & $ 3.89(-1)$ & $ 5.85(-1)$ & $ 1.39(-2)$ & $ 2.03(+1)$ & $ 5.38(+0)$  \\
   He   & $ 5.87(+5)$ & $  7.97$ & $  5.19$ & $  5.26$ & $  8.59$ & $  0.00$ & $  3.38$ & $ 5.30(+1)$ & $ 1.28(-04)$ & $ 5.86(-2)$ & $ 1.21(-2)$ & $ 0.00(+0)$ & $ 5.30(-1)$ & $ 1.70(-3)$ & $ 4.67(-3)$ & $ 2.33(-2)$  \\
   C    & $ 5.16(+2)$ & $  0.00$ & $  5.24$ & $  5.41$ & $  8.55$ & $  0.00$ & $  6.46$ & $ 7.38(+1)$ & $ 1.94(-04)$ & $ 7.85(-2)$ & $ 1.20(-2)$ & $ 0.00(+0)$ & $ 5.15(-1)$ & $ 1.59(-3)$ & $ 4.29(-3)$ & $ 2.01(-2)$  \\
   Ne   & $ 4.10(+0)$ & $  0.00$ & $  5.25$ & $  5.41$ & $  8.55$ & $  0.00$ & $  6.46$ & $ 7.49(+1)$ & $ 1.99(-04)$ & $ 7.90(-2)$ & $ 1.20(-2)$ & $ 0.00(+0)$ & $ 5.15(-1)$ & $ 1.59(-3)$ & $ 4.29(-3)$ & $ 2.01(-2)$  \\
   O    & $ 9.49(-2)$ & $  1.29$ & $  5.26$ & $  5.42$ & $  8.55$ & $  0.00$ & $  6.33$ & $ 7.89(+1)$ & $ 2.21(-04)$ & $ 8.12(-2)$ & $ 1.19(-2)$ & $ 0.00(+0)$ & $ 5.15(-1)$ & $ 1.59(-3)$ & $ 4.29(-3)$ & $ 2.01(-2)$  \\
   Si   & $ 2.81(-6)$ & $  0.56$ & $  5.26$ & $  5.42$ & $  8.55$ & $  0.00$ & $  6.33$ & $ 7.85(+1)$ & $ 2.19(-04)$ & $ 8.10(-2)$ & $ 1.19(-2)$ & $ 0.00(+0)$ & $ 5.15(-1)$ & $ 1.59(-3)$ & $ 4.29(-3)$ & $ 2.01(-2)$  \\
  PSN   & $ 2.24(-3)$ & $  0.00$ & $  5.26$ & $  5.42$ & $  8.55$ & $  0.00$ & $  5.94$ & $ 7.94(+1)$ & $ 2.24(-04)$ & $ 8.14(-2)$ & $ 1.19(-2)$ & $ 0.00(+0)$ & $ 5.15(-1)$ & $ 1.59(-3)$ & $ 4.29(-3)$ & $ 2.01(-2)$  \\
 \cutinhead{ 40}
   MS   & $ 2.97(+4)$ & $ 30.40$ & $  4.63$ & $  5.35$ & $ 40.00$ & $  0.00$ & $  0.00$ & $ 3.00(+2)$ & $ 4.79(-05)$ & $ 5.53(-1)$ & $ 1.08(+0)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 5.74(+6)$ & $ 30.40$ & $  4.62$ & $  5.63$ & $ 22.60$ & $ 14.00$ & $  0.00$ & $ 3.21(-1)$ & $ 3.62(-08)$ & $ 1.01(-3)$ & $ 6.50(-2)$ & $ 2.62(-1)$ & $ 7.12(-1)$ & $ 1.57(-2)$ & $ 5.05(+1)$ & $ 1.46(+1)$  \\
   He   & $ 5.06(+5)$ & $ 10.40$ & $  5.20$ & $  5.39$ & $ 10.30$ & $  0.00$ & $  5.02$ & $ 4.98(+1)$ & $ 1.09(-04)$ & $ 5.28(-2)$ & $ 1.36(-2)$ & $ 0.00(+0)$ & $ 4.90(-1)$ & $ 5.41(-4)$ & $ 1.37(-3)$ & $ 6.75(-3)$  \\
   C    & $ 4.70(+2)$ & $  0.00$ & $  5.29$ & $  5.52$ & $ 10.20$ & $  0.00$ & $  7.96$ & $ 6.29(+1)$ & $ 1.75(-04)$ & $ 5.93(-2)$ & $ 1.35(-2)$ & $ 0.00(+0)$ & $ 4.77(-1)$ & $ 5.02(-4)$ & $ 1.25(-3)$ & $ 5.85(-3)$  \\
   Ne   & $ 5.52(-2)$ & $  0.00$ & $  5.29$ & $  5.52$ & $ 10.20$ & $  0.00$ & $  7.96$ & $ 6.31(+1)$ & $ 1.77(-04)$ & $ 5.94(-2)$ & $ 1.35(-2)$ & $ 0.00(+0)$ & $ 4.77(-1)$ & $ 5.02(-4)$ & $ 1.25(-3)$ & $ 5.85(-3)$  \\
   O    & $ 3.77(-1)$ & $  1.01$ & $  5.27$ & $  5.51$ & $ 10.20$ & $  0.00$ & $  7.74$ & $ 6.04(+1)$ & $ 1.62(-04)$ & $ 5.81(-2)$ & $ 1.35(-2)$ & $ 0.00(+0)$ & $ 4.77(-1)$ & $ 5.02(-4)$ & $ 1.25(-3)$ & $ 5.85(-3)$  \\
   Si   & $ 2.02(-3)$ & $  1.06$ & $  5.28$ & $  5.52$ & $ 10.20$ & $  0.00$ & $  7.74$ & $ 6.23(+1)$ & $ 1.72(-04)$ & $ 5.91(-2)$ & $ 1.35(-2)$ & $ 0.00(+0)$ & $ 4.77(-1)$ & $ 5.02(-4)$ & $ 1.25(-3)$ & $ 5.85(-3)$  \\
  PSN   & $ 2.82(-3)$ & $  0.00$ & $  5.29$ & $  5.52$ & $ 10.20$ & $  0.00$ & $  7.76$ & $ 6.31(+1)$ & $ 1.77(-04)$ & $ 5.94(-2)$ & $ 1.35(-2)$ & $ 0.00(+0)$ & $ 4.77(-1)$ & $ 5.02(-4)$ & $ 1.25(-3)$ & $ 5.85(-3)$  \\
 \cutinhead{ 60}
   MS   & $ 2.25(+4)$ & $ 41.80$ & $  4.65$ & $  5.69$ & $ 59.90$ & $  0.00$ & $  0.00$ & $ 2.90(+2)$ & $ 3.57(-05)$ & $ 5.05(-1)$ & $ 1.99(+0)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 4.51(+6)$ & $ 41.80$ & $  4.75$ & $  5.57$ & $ 18.60$ & $ 13.30$ & $  0.00$ & $ 3.76(+0)$ & $ 8.55(-07)$ & $ 9.20(-3)$ & $ 2.94(-2)$ & $ 7.38(-2)$ & $ 9.00(-1)$ & $ 1.66(-2)$ & $ 9.25(+1)$ & $ 6.88(+1)$  \\
   He   & $ 4.86(+5)$ & $ 10.80$ & $  5.20$ & $  5.39$ & $ 10.30$ & $  0.00$ & $  7.26$ & $ 3.09(+1)$ & $ 6.73(-05)$ & $ 3.29(-2)$ & $ 8.82(-3)$ & $ 0.00(+0)$ & $ 5.38(-1)$ & $ 2.59(-4)$ & $ 6.96(-4)$ & $ 4.77(-3)$  \\
   C    & $ 3.55(+2)$ & $  0.00$ & $  5.28$ & $  5.53$ & $ 10.20$ & $  0.00$ & $  7.75$ & $ 3.73(+1)$ & $ 9.92(-05)$ & $ 3.61(-2)$ & $ 8.71(-3)$ & $ 0.00(+0)$ & $ 5.23(-1)$ & $ 2.26(-4)$ & $ 5.90(-4)$ & $ 3.83(-3)$  \\
   Ne   & $ 5.53(-2)$ & $  0.00$ & $  5.28$ & $  5.53$ & $ 10.20$ & $  0.00$ & $  7.75$ & $ 3.74(+1)$ & $ 9.96(-05)$ & $ 3.61(-2)$ & $ 8.71(-3)$ & $ 0.00(+0)$ & $ 5.23(-1)$ & $ 2.26(-4)$ & $ 5.90(-4)$ & $ 3.83(-3)$  \\
   O    & $ 2.82(-1)$ & $  1.13$ & $  5.28$ & $  5.53$ & $ 10.20$ & $  0.00$ & $  7.75$ & $ 3.73(+1)$ & $ 9.92(-05)$ & $ 3.61(-2)$ & $ 8.70(-3)$ & $ 0.00(+0)$ & $ 5.23(-1)$ & $ 2.26(-4)$ & $ 5.90(-4)$ & $ 3.83(-3)$  \\
   Si   & $ 5.28(-2)$ & $  0.84$ & $  5.29$ & $  5.53$ & $ 10.20$ & $  0.00$ & $  7.75$ & $ 3.90(+1)$ & $ 1.08(-04)$ & $ 3.69(-2)$ & $ 8.70(-3)$ & $ 0.00(+0)$ & $ 5.23(-1)$ & $ 2.26(-4)$ & $ 5.90(-4)$ & $ 3.83(-3)$  \\
  PSN   & $ 3.03(-3)$ & $  0.00$ & $  5.29$ & $  5.54$ & $ 10.20$ & $  0.00$ & $  7.75$ & $ 3.95(+1)$ & $ 1.11(-04)$ & $ 3.72(-2)$ & $ 8.70(-3)$ & $ 0.00(+0)$ & $ 5.23(-1)$ & $ 2.26(-4)$ & $ 5.90(-4)$ & $ 3.83(-3)$  \\
 \cutinhead{ 80}
   MS   & $ 1.93(+4)$ & $ 59.00$ & $  4.67$ & $  5.92$ & $ 79.90$ & $  0.00$ & $  0.00$ & $ 3.09(+2)$ & $ 3.12(-05)$ & $ 5.14(-1)$ & $ 2.97(+0)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 3.81(+6)$ & $ 59.00$ & $  4.74$ & $  5.66$ & $ 20.80$ & $ 15.40$ & $  0.00$ & $ 1.66(+0)$ & $ 3.24(-07)$ & $ 4.17(-3)$ & $ 2.98(-2)$ & $ 6.54(-2)$ & $ 9.08(-1)$ & $ 1.66(-2)$ & $ 9.11(+1)$ & $ 7.74(+1)$  \\
   He   & $ 4.47(+5)$ & $ 12.50$ & $  5.21$ & $  5.48$ & $ 11.60$ & $  0.00$ & $  8.41$ & $ 2.69(+1)$ & $ 5.51(-05)$ & $ 2.79(-2)$ & $ 9.14(-3)$ & $ 0.00(+0)$ & $ 5.23(-1)$ & $ 6.27(-5)$ & $ 1.63(-4)$ & $ 1.10(-3)$  \\
   C    & $ 2.96(+2)$ & $  0.00$ & $  5.29$ & $  5.60$ & $ 11.50$ & $  0.00$ & $  8.94$ & $ 3.39(+1)$ & $ 8.87(-05)$ & $ 3.11(-2)$ & $ 9.01(-3)$ & $ 0.00(+0)$ & $ 5.07(-1)$ & $ 5.23(-5)$ & $ 1.32(-4)$ & $ 8.38(-4)$  \\
   Ne   & $ 5.32(-2)$ & $  0.00$ & $  5.29$ & $  5.60$ & $ 11.50$ & $  0.00$ & $  8.94$ & $ 3.41(+1)$ & $ 8.95(-05)$ & $ 3.12(-2)$ & $ 9.01(-3)$ & $ 0.00(+0)$ & $ 5.07(-1)$ & $ 5.23(-5)$ & $ 1.32(-4)$ & $ 8.38(-4)$  \\
   O    & $ 2.24(-1)$ & $  1.06$ & $  5.28$ & $  5.59$ & $ 11.50$ & $  0.00$ & $  8.94$ & $ 3.32(+1)$ & $ 8.49(-05)$ & $ 3.08(-2)$ & $ 9.01(-3)$ & $ 0.00(+0)$ & $ 5.07(-1)$ & $ 5.23(-5)$ & $ 1.32(-4)$ & $ 8.38(-4)$  \\
   Si   & $ 7.96(-4)$ & $  0.92$ & $  5.28$ & $  5.59$ & $ 11.50$ & $  0.00$ & $  8.94$ & $ 3.24(+1)$ & $ 8.12(-05)$ & $ 3.05(-2)$ & $ 9.01(-3)$ & $ 0.00(+0)$ & $ 5.07(-1)$ & $ 5.23(-5)$ & $ 1.32(-4)$ & $ 8.38(-4)$  \\
  PSN   & $ 2.99(-3)$ & $  0.00$ & $  5.28$ & $  5.59$ & $ 11.50$ & $  0.00$ & $  8.94$ & $ 3.25(+1)$ & $ 8.18(-05)$ & $ 3.05(-2)$ & $ 9.01(-3)$ & $ 0.00(+0)$ & $ 5.07(-1)$ & $ 5.23(-5)$ & $ 1.32(-4)$ & $ 8.38(-4)$  \\
 \cutinhead{120}
   MS   & $ 1.66(+4)$ & $ 98.70$ & $  4.67$ & $  6.22$ & $120.00$ & $  0.00$ & $  0.00$ & $ 3.11(+2)$ & $ 2.26(-05)$ & $ 4.99(-1)$ & $ 4.88(+0)$ & $ 6.73(-1)$ & $ 3.00(-1)$ & $ 1.39(-3)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 3.09(+6)$ & $ 98.70$ & $  4.71$ & $  5.77$ & $ 24.20$ & $ 18.40$ & $  0.00$ & $ 2.40(-3)$ & $ 3.60(-10)$ & $ 6.33(-6)$ & $ 2.82(-2)$ & $ 5.65(-2)$ & $ 9.17(-1)$ & $ 1.66(-2)$ & $ 8.90(+1)$ & $ 8.42(+1)$  \\
   He   & $ 4.07(+5)$ & $ 15.80$ & $  5.22$ & $  5.60$ & $ 13.70$ & $  0.00$ & $  6.98$ & $ 2.06(+1)$ & $ 3.86(-05)$ & $ 2.05(-2)$ & $ 8.99(-3)$ & $ 0.00(+0)$ & $ 4.51(-1)$ & $ 3.93(-6)$ & $ 9.10(-6)$ & $ 4.79(-5)$  \\
   C    & $ 2.05(+2)$ & $  0.00$ & $  5.32$ & $  5.71$ & $ 13.70$ & $  0.00$ & $ 10.70$ & $ 2.89(+1)$ & $ 7.65(-05)$ & $ 2.42(-2)$ & $ 8.88(-3)$ & $ 0.00(+0)$ & $ 4.38(-1)$ & $ 2.99(-6)$ & $ 6.80(-6)$ & $ 3.45(-5)$  \\
   Ne   & $ 3.29(-2)$ & $  0.00$ & $  5.32$ & $  5.71$ & $ 13.70$ & $  0.00$ & $ 10.70$ & $ 2.90(+1)$ & $ 7.71(-05)$ & $ 2.43(-2)$ & $ 8.88(-3)$ & $ 0.00(+0)$ & $ 4.38(-1)$ & $ 2.99(-6)$ & $ 6.80(-6)$ & $ 3.45(-5)$  \\
   O    & $ 8.40(-2)$ & $  1.25$ & $  5.33$ & $  5.71$ & $ 13.70$ & $  0.00$ & $ 10.70$ & $ 2.98(+1)$ & $ 8.12(-05)$ & $ 2.46(-2)$ & $ 8.88(-3)$ & $ 0.00(+0)$ & $ 4.38(-1)$ & $ 2.99(-6)$ & $ 6.80(-6)$ & $ 3.45(-5)$  \\
   Si   & $ 1.57(-6)$ & $  0.61$ & $  5.33$ & $  5.71$ & $ 13.70$ & $  0.00$ & $ 10.70$ & $ 2.96(+1)$ & $ 8.04(-05)$ & $ 2.45(-2)$ & $ 8.88(-3)$ & $ 0.00(+0)$ & $ 4.38(-1)$ & $ 2.99(-6)$ & $ 6.80(-6)$ & $ 3.45(-5)$  \\
  PSN   & $ 1.56(-3)$ & $  0.00$ & $  5.32$ & $  5.71$ & $ 13.70$ & $  0.00$ & $ 10.70$ & $ 2.91(+1)$ & $ 7.79(-05)$ & $ 2.43(-2)$ & $ 8.88(-3)$ & $ 0.00(+0)$ & $ 4.38(-1)$ & $ 2.99(-6)$ & $ 6.80(-6)$ & $ 3.45(-5)$  \\
\enddata
\tablenotetext{}{The column definitions are the same as in Table~\ref{fe03a}.}
\tablenotetext{*}{$\rm M_{\rm He}=0$ means that the star has lost the whole H rich envelope and has become a bare He core.}                                                                                                                                                                                                                                                                                                                                                                                          
\end{deluxetable*}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
\end{longrotatetable}

% =========================== YIELDS ===========================

%\section{Ejected Masses $(\rm M_\odot)$}\label{app:yields}

\startlongtable
\centering
%\begin{deluxetable}{llllllllll}
\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.055in} 
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Ejected Masses - Recommended set}
\tablehead{ 
isotope	&	13 \msun	&	15 \msun	&	20 \msun	&	25 \msun	&	30 \msun  &	40 \msun  &	60 \msun &	80 \msun &	120 \msun \\}
\startdata
%\hline
% & & & & v=0 km/s - [Fe/H]=0.3 & & & & &  \\
% & & & & v=0 km/s & & & & &  \\
%\hline
\cutinhead{$v=0\ \rm km\ s^{-1}$} 
N                  &  1.5209E-31 & 3.5114E-28 & 1.0101E-25 & 5.6437E-24 & 3.0036E-23 & 3.3871E-22 & 2.3386E-21 & 2.5205E-20 & 2.3247E-19 \\
H                  &  5.7886E+00 & 6.4764E+00 & 8.0819E+00 & 9.5683E+00 & 1.1079E+01 & 1.4243E+01 & 2.0117E+01 & 2.6336E+01 & 3.9665E+01 \\
P                  &  2.2484E-12 & 1.4122E-12 & 3.0643E-13 & 3.4045E-13 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[2]{H}     &  3.8270E-06 & 4.4160E-06 & 5.8878E-06 & 7.3602E-06 & 8.8326E-06 & 1.1781E-05 & 1.7686E-05 & 2.3725E-05 & 3.6393E-05 \\
\isotope[3]{H}     &  3.1545E-20 & 5.6107E-17 & 9.6803E-15 & 3.3879E-13 & 1.4019E-12 & 1.0131E-11 & 4.8079E-11 & 3.1824E-10 & 2.5799E-09 \\
\isotope[3]{He}    &  3.5442E-04 & 3.8820E-04 & 4.7657E-04 & 5.7000E-04 & 6.6290E-04 & 8.6277E-04 & 1.1841E-03 & 1.4444E-03 & 1.5250E-03 \\
\isotope[4]{He}    &  4.8808E+00 & 5.6412E+00 & 7.5771E+00 & 9.4587E+00 & 8.8539E+00 & 1.5220E+01 & 2.4102E+01 & 3.4105E+01 & 5.7468E+01 \\
A                  &  7.4278E-03 & 6.6280E-03 & 5.4336E-03 & 5.9383E-03 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[6]{Li}    &  7.7814E-11 & 8.9924E-11 & 1.2042E-10 & 1.5177E-10 & 1.8379E-10 & 2.4955E-10 & 3.8551E-10 & 5.2713E-10 & 8.3903E-10 \\
\isotope[7]{Li}    &  1.1980E-09 & 1.4000E-09 & 1.9237E-09 & 2.4689E-09 & 3.0243E-09 & 4.1398E-09 & 6.3910E-09 & 8.7442E-09 & 1.3946E-08 \\
\isotope[7]{Be}    &  8.1292E-20 & 3.2585E-19 & 1.9794E-13 & 6.2668E-12 & 4.6896E-11 & 7.4401E-12 & 7.4775E-12 & 6.2872E-12 & 1.8713E-12 \\
\isotope[9]{Be}    &  8.6064E-11 & 1.0535E-10 & 1.3883E-10 & 1.7311E-10 & 2.0733E-10 & 2.7463E-10 & 4.0543E-10 & 5.3743E-10 & 8.1827E-10 \\
\isotope[10]{Be}   &  9.9359E-60 & 9.4197E-60 & 5.2184E-60 & 6.4119E-60 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[10]{B}    &  5.6173E-10 & 6.8617E-10 & 1.0856E-09 & 1.3270E-09 & 1.5664E-09 & 2.0361E-09 & 2.9493E-09 & 3.8636E-09 & 5.7620E-09 \\
\isotope[11]{B}    &  1.6471E-08 & 1.8598E-08 & 2.3832E-08 & 2.9207E-08 & 3.4913E-08 & 4.6585E-08 & 6.7696E-08 & 8.8884E-08 & 1.2724E-07 \\
\isotope[12]{C}    &  1.1958E-01 & 2.1386E-01 & 3.6995E-01 & 5.1027E-01 & 5.1839E-02 & 1.5169E-01 & 6.8688E-01 & 1.1365E+00 & 1.4589E+00 \\
\isotope[13]{C}    &  1.1489E-03 & 1.2778E-03 & 1.6417E-03 & 1.9337E-03 & 2.4055E-03 & 3.2389E-03 & 2.7462E-03 & 3.1890E-03 & 5.5747E-03 \\
\isotope[14]{C}    &  1.1423E-06 & 1.2002E-05 & 8.3465E-06 & 8.8997E-06 & 2.9678E-15 & 1.4649E-14 & 1.8256E-12 & 1.6983E-11 & 5.3499E-11 \\
\isotope[13]{N}    &  4.8244E-14 & 1.0545E-13 & 1.3213E-13 & 5.9042E-15 & 3.1279E-15 & 1.9067E-14 & 4.1412E-14 & 5.5528E-14 & 5.0662E-14 \\
\isotope[14]{N}    &  6.6909E-02 & 7.8776E-02 & 9.0943E-02 & 1.2446E-01 & 1.5068E-01 & 2.6304E-01 & 4.2998E-01 & 6.2669E-01 & 1.1558E+00 \\
\isotope[15]{N}    &  1.5766E-05 & 1.5444E-05 & 3.1438E-05 & 3.2511E-05 & 2.7390E-05 & 3.9337E-05 & 5.5743E-05 & 7.3014E-05 & 9.6414E-05 \\
\isotope[16]{N}    &  3.4879E-28 & 1.4704E-28 & 4.3115E-30 & 5.5975E-31 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[15]{O}    &  3.2923E-18 & 7.1442E-18 & 4.0989E-17 & 4.0545E-16 & 4.8693E-16 & 3.3774E-15 & 7.2363E-15 & 9.5333E-15 & 8.3056E-15 \\
\isotope[16]{O}    &  2.8573E-01 & 4.8445E-01 & 1.1647E+00 & 1.9875E+00 & 1.5414E-01 & 1.9261E-01 & 2.8672E-01 & 3.7881E-01 & 5.0664E-01 \\
\isotope[17]{O}    &  1.1863E-04 & 1.2746E-04 & 1.2000E-04 & 1.1456E-04 & 1.0175E-04 & 1.0107E-04 & 1.3338E-04 & 1.6566E-04 & 2.7121E-04 \\
\isotope[18]{O}    &  8.9860E-03 & 6.4596E-03 & 1.6807E-02 & 1.5266E-02 & 2.8942E-04 & 3.8086E-04 & 4.6857E-04 & 5.4664E-04 & 5.5645E-04 \\
\isotope[19]{O}    &  3.1688E-21 & 1.4455E-21 & 1.4438E-22 & 3.1848E-26 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[17]{F}    &  5.9888E-25 & 6.3959E-25 & 1.0174E-20 & 1.3332E-19 & 1.4307E-19 & 9.0649E-19 & 1.9708E-18 & 2.5943E-18 & 2.2079E-18 \\
\isotope[18]{F}    &  6.0186E-08 & 4.4917E-07 & 5.3775E-08 & 4.8456E-09 & 2.9794E-20 & 1.9945E-19 & 4.2868E-19 & 5.5170E-19 & 4.5122E-19 \\
\isotope[19]{F}    &  7.4418E-06 & 8.1835E-06 & 1.0745E-05 & 1.3482E-05 & 1.2435E-05 & 1.9967E-05 & 5.2999E-05 & 7.2590E-05 & 6.6931E-05 \\
\isotope[20]{F}    &  2.1458E-22 & 3.5319E-23 & 1.9495E-23 & 1.0948E-26 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[20]{Ne}   &  5.6450E-02 & 5.2400E-02 & 3.5993E-01 & 7.5074E-01 & 4.7427E-02 & 7.0026E-02 & 1.0604E-01 & 1.4525E-01 & 2.3200E-01 \\
\isotope[21]{Ne}   &  1.3839E-04 & 1.6857E-04 & 5.2405E-04 & 1.0387E-03 & 2.2247E-04 & 2.9026E-04 & 3.7207E-04 & 4.4582E-04 & 5.8026E-04 \\
\isotope[22]{Ne}   &  1.1104E-02 & 1.9597E-02 & 4.8471E-02 & 5.3046E-02 & 2.3851E-03 & 1.2421E-02 & 6.5275E-02 & 1.1437E-01 & 1.5061E-01 \\
\isotope[23]{Ne}   &  3.7925E-14 & 1.0544E-14 & 1.5840E-14 & 2.2505E-19 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[21]{Na}   &  3.8946E-16 & 3.2459E-17 & 7.6200E-17 & 1.1316E-22 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[22]{Na}   &  8.7743E-08 & 1.0258E-07 & 1.6155E-06 & 4.9323E-06 & 5.4831E-18 & 2.4319E-17 & 4.7129E-17 & 5.6175E-17 & 3.4289E-17 \\
\isotope[23]{Na}   &  1.9158E-03 & 2.2306E-03 & 9.1772E-03 & 2.3629E-02 & 2.9606E-03 & 5.4066E-03 & 9.4221E-03 & 1.3980E-02 & 2.4566E-02 \\
\isotope[24]{Na}   &  5.4004E-07 & 7.7993E-06 & 3.2204E-06 & 7.9240E-06 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[23]{Mg}   &  2.0331E-15 & 1.9521E-16 & 4.3336E-16 & 7.3623E-19 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[24]{Mg}   &  2.2242E-02 & 2.5207E-02 & 8.1189E-02 & 1.2451E-01 & 2.2759E-02 & 3.3744E-02 & 5.1229E-02 & 7.0286E-02 & 1.1256E-01 \\
\isotope[25]{Mg}   &  3.2360E-03 & 3.9162E-03 & 1.8646E-02 & 3.9929E-02 & 2.1602E-03 & 2.6723E-03 & 3.5911E-03 & 4.5481E-03 & 6.3712E-03 \\
\isotope[26]{Mg}   &  3.8422E-03 & 4.5415E-03 & 1.7722E-02 & 3.6775E-02 & 4.2057E-03 & 6.6370E-03 & 1.0402E-02 & 1.4457E-02 & 2.3196E-02 \\
\isotope[27]{Mg}   &  1.5560E-12 & 3.4799E-13 & 1.7846E-13 & 3.9851E-15 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[25]{Al}   &  1.0661E-18 & 1.4912E-18 & 1.6335E-18 & 9.2661E-23 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[26]{Al}   &  2.1924E-05 & 3.2988E-05 & 5.2132E-05 & 6.9125E-05 & 2.6325E-05 & 8.9680E-05 & 2.2575E-04 & 4.5886E-04 & 1.2662E-03 \\
$\rm ^{26}Al_g$    &  1.0321E-05 & 1.1678E-05 & 1.3949E-05 & 2.3287E-05 & 2.6325E-05 & 8.9680E-05 & 2.2575E-04 & 4.5886E-04 & 1.2662E-03 \\
$\rm ^{26}Al_m$    &  3.5492E-17 & 1.8826E-15 & 3.5634E-18 & 5.4172E-22 & 6.1342E-24 & 4.5510E-23 & 9.0394E-23 & 1.1325E-22 & 8.8436E-23 \\
\isotope[27]{Al}   &  2.8640E-03 & 3.2865E-03 & 1.2355E-02 & 2.3198E-02 & 2.3761E-03 & 3.6300E-03 & 5.6721E-03 & 7.9456E-03 & 1.3105E-02 \\
\isotope[28]{Al}   &  2.5087E-13 & 5.0336E-13 & 4.9314E-13 & 5.4323E-15 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[27]{Si}   &  1.4033E-18 & 3.8808E-18 & 5.5346E-17 & 2.8769E-20 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[28]{Si}   &  6.7379E-02 & 1.2148E-01 & 1.5486E-01 & 1.6878E-01 & 2.5200E-02 & 3.7360E-02 & 5.6739E-02 & 7.7861E-02 & 1.2470E-01 \\
\isotope[29]{Si}   &  2.2191E-03 & 3.3305E-03 & 6.8329E-03 & 9.0717E-03 & 1.3253E-03 & 1.9647E-03 & 2.9856E-03 & 4.0986E-03 & 6.5624E-03 \\
\isotope[30]{Si}   &  3.1960E-03 & 5.4660E-03 & 8.4206E-03 & 8.6221E-03 & 9.0379E-04 & 1.3401E-03 & 2.0373E-03 & 2.7973E-03 & 4.4785E-03 \\
\isotope[31]{Si}   &  6.7719E-08 & 2.4123E-07 & 2.2598E-07 & 2.9286E-07 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[32]{Si}   &  1.7413E-08 & 1.7403E-07 & 1.5941E-07 & 2.5827E-07 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[29]{P}    &  3.3235E-20 & 5.6075E-21 & 4.5058E-21 & 1.5345E-26 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[30]{P}    &  2.5449E-13 & 5.4936E-13 & 1.5683E-12 & 2.7634E-14 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[31]{P}    &  6.1362E-04 & 1.1101E-03 & 1.6304E-03 & 1.9917E-03 & 2.4029E-04 & 3.5678E-04 & 5.4291E-04 & 7.4577E-04 & 1.1933E-03 \\
\isotope[32]{P}    &  1.3386E-06 & 2.6512E-06 & 7.3682E-06 & 1.0719E-05 & 4.7832E-33 & 1.3902E-32 & 2.1124E-32 & 2.8129E-32 & 3.2015E-32 \\
\isotope[33]{P}    &  7.3099E-07 & 1.9872E-06 & 2.7458E-06 & 3.1457E-06 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[34]{P}    &  4.2663E-20 & 5.5707E-21 & 1.0657E-21 & 3.5962E-24 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[31]{S}    &  1.5332E-22 & 8.0905E-22 & 2.6072E-20 & 3.5570E-24 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[32]{S}    &  3.0251E-02 & 5.2910E-02 & 6.6310E-02 & 7.7081E-02 & 1.2076E-02 & 1.7901E-02 & 2.7177E-02 & 3.7288E-02 & 5.9722E-02 \\
\isotope[33]{S}    &  2.5601E-04 & 4.8893E-04 & 6.4442E-04 & 7.6743E-04 & 9.9702E-05 & 1.4959E-04 & 2.3660E-04 & 3.3124E-04 & 5.2403E-04 \\
\isotope[34]{S}    &  2.4604E-03 & 5.1021E-03 & 5.2736E-03 & 6.0502E-03 & 5.7983E-04 & 8.5967E-04 & 1.3059E-03 & 1.7924E-03 & 2.8701E-03 \\
\isotope[35]{S}    &  1.2230E-06 & 2.8677E-06 & 6.0138E-06 & 1.1315E-05 & 3.2207E-32 & 9.3655E-32 & 1.4230E-31 & 1.8949E-31 & 2.1566E-31 \\
\isotope[36]{S}    &  2.7205E-06 & 4.9896E-06 & 1.1067E-05 & 2.2501E-05 & 2.8623E-06 & 4.2434E-06 & 6.4440E-06 & 8.8429E-06 & 1.4161E-05 \\
\isotope[37]{S}    &  8.3044E-18 & 2.0544E-18 & 1.9310E-18 & 4.0657E-20 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[33]{Cl}   &  1.9574E-23 & 2.1639E-23 & 5.3396E-24 & 2.7893E-29 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[34]{Cl}   &  1.0659E-25 & 1.1336E-26 & 1.3835E-24 & 8.9135E-29 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[35]{Cl}   &  2.3458E-04 & 3.7828E-04 & 4.8889E-04 & 6.6727E-04 & 2.5293E-04 & 3.7472E-04 & 5.6822E-04 & 7.7918E-04 & 1.2485E-03 \\
\isotope[36]{Cl}   &  1.6014E-06 & 3.1843E-06 & 5.8797E-06 & 8.0162E-06 & 4.3423E-11 & 9.5061E-08 & 6.2771E-07 & 1.3000E-06 & 1.8073E-06 \\
\isotope[37]{Cl}   &  5.9492E-05 & 7.6362E-05 & 1.5942E-04 & 2.7016E-04 & 8.5457E-05 & 1.2862E-04 & 2.0197E-04 & 2.8173E-04 & 4.4616E-04 \\
\isotope[38]{Cl}   &  5.6572E-12 & 1.8718E-10 & 2.4673E-11 & 4.2210E-11 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[36]{Ar}   &  5.3794E-03 & 8.8043E-03 & 1.1305E-02 & 1.3649E-02 & 2.3068E-03 & 3.4181E-03 & 5.1851E-03 & 7.1109E-03 & 1.1393E-02 \\
\isotope[37]{Ar}   &  9.8754E-06 & 2.1820E-05 & 3.0032E-05 & 3.9371E-05 & 4.3095E-25 & 6.6841E-25 & 8.1784E-25 & 8.1727E-25 & 4.3882E-25 \\
\isotope[38]{Ar}   &  1.0468E-03 & 2.0909E-03 & 2.2625E-03 & 2.9326E-03 & 4.4273E-04 & 6.5623E-04 & 9.9630E-04 & 1.3670E-03 & 2.1894E-03 \\
\isotope[39]{Ar}   &  8.7626E-07 & 1.6051E-06 & 6.5210E-06 & 1.4617E-05 & 7.9700E-28 & 2.1406E-27 & 3.7729E-27 & 5.9692E-27 & 7.0815E-27 \\
\isotope[40]{Ar}   &  8.0602E-07 & 1.3488E-06 & 3.4367E-06 & 6.5506E-06 & 7.4536E-07 & 1.1050E-06 & 1.6785E-06 & 2.3037E-06 & 3.6897E-06 \\
\isotope[41]{Ar}   &  2.0961E-10 & 1.2073E-08 & 9.8054E-10 & 1.4666E-09 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[37]{K}    &  9.4400E-32 & 1.1180E-31 & 1.7244E-33 & 1.1550E-37 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[38]{K}    &  1.2770E-15 & 4.1366E-15 & 2.5509E-14 & 1.4372E-15 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[39]{K}    &  1.0690E-04 & 1.6058E-04 & 2.4237E-04 & 3.1232E-04 & 1.1736E-04 & 1.7402E-04 & 2.6432E-04 & 3.6275E-04 & 5.8088E-04 \\
\isotope[40]{K}    &  5.4666E-07 & 8.9639E-07 & 2.5146E-06 & 3.9940E-06 & 1.8954E-07 & 3.9191E-07 & 9.9197E-07 & 1.6330E-06 & 2.3203E-06 \\
\isotope[41]{K}    &  5.2744E-06 & 6.4323E-06 & 1.0515E-05 & 1.5467E-05 & 8.9041E-06 & 1.3198E-05 & 2.0038E-05 & 2.7481E-05 & 4.4005E-05 \\
\isotope[42]{K}    &  2.4426E-08 & 3.7567E-07 & 1.0234E-07 & 1.5821E-07 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[40]{Ca}   &  4.9949E-03 & 7.7023E-03 & 1.0011E-02 & 1.2576E-02 & 2.5581E-03 & 3.7913E-03 & 5.7528E-03 & 7.8911E-03 & 1.2641E-02 \\
\isotope[41]{Ca}   &  5.0961E-06 & 8.8740E-06 & 2.0509E-05 & 2.6234E-05 & 3.9947E-10 & 1.2994E-06 & 6.5948E-06 & 1.2212E-05 & 1.6134E-05 \\
\isotope[42]{Ca}   &  3.5165E-05 & 6.5007E-05 & 1.0656E-04 & 1.5797E-04 & 1.7928E-05 & 2.6639E-05 & 4.0832E-05 & 5.6302E-05 & 8.9882E-05 \\
\isotope[43]{Ca}   &  3.3492E-06 & 4.5391E-06 & 1.2425E-05 & 2.4775E-05 & 3.8298E-06 & 5.6775E-06 & 8.6409E-06 & 1.1872E-05 & 1.8999E-05 \\
\isotope[44]{Ca}   &  3.5967E-05 & 4.2702E-05 & 7.7033E-05 & 1.3372E-04 & 6.0553E-05 & 8.9759E-05 & 1.3624E-04 & 1.8690E-04 & 2.9936E-04 \\
\isotope[45]{Ca}   &  3.6131E-07 & 1.0782E-06 & 3.8262E-06 & 7.0097E-06 & 1.6553E-31 & 4.8133E-31 & 7.3142E-31 & 9.7402E-31 & 1.1086E-30 \\
\isotope[46]{Ca}   &  2.4694E-07 & 7.5500E-07 & 1.6714E-06 & 5.1023E-06 & 1.2139E-07 & 1.7992E-07 & 2.7304E-07 & 3.7455E-07 & 5.9997E-07 \\
\isotope[47]{Ca}   &  5.2061E-09 & 1.7769E-07 & 5.5490E-08 & 1.2860E-07 & 6.2821E-36 & 1.8258E-35 & 2.7743E-35 & 3.6941E-35 & 4.2042E-35 \\
\isotope[48]{Ca}   &  3.2310E-06 & 3.7345E-06 & 5.0371E-06 & 6.3698E-06 & 5.9218E-06 & 8.7789E-06 & 1.3331E-05 & 1.8293E-05 & 2.9296E-05 \\
\isotope[49]{Ca}   &  1.0588E-16 & 5.0111E-17 & 3.8443E-17 & 1.3647E-19 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[41]{Sc}   &  8.4949E-47 & 3.7504E-47 & 2.4464E-50 & 1.7571E-52 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[42]{Sc}   &  5.7623E-40 & 1.2438E-41 & 3.4570E-41 & 6.3117E-48 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[43]{Sc}   &  3.2070E-08 & 2.9297E-08 & 2.8845E-08 & 2.8673E-08 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[44]{Sc}   &  1.8612E-09 & 3.5140E-09 & 6.1059E-09 & 7.8210E-09 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[45]{Sc}   &  1.6814E-06 & 2.0363E-06 & 5.6470E-06 & 1.3180E-05 & 1.9168E-06 & 2.8639E-06 & 4.4495E-06 & 6.1739E-06 & 9.8174E-06 \\
\isotope[46]{Sc}   &  1.2419E-07 & 2.3460E-07 & 9.8533E-07 & 2.5519E-06 & 5.8579E-32 & 1.7039E-31 & 2.5906E-31 & 3.4514E-31 & 3.9304E-31 \\
\isotope[47]{Sc}   &  4.6537E-08 & 1.4302E-07 & 3.9089E-07 & 7.2149E-07 & 4.7875E-36 & 1.3914E-35 & 2.1142E-35 & 2.8152E-35 & 3.2040E-35 \\
\isotope[48]{Sc}   &  1.4210E-08 & 5.9186E-08 & 1.0431E-07 & 2.0383E-07 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[49]{Sc}   &  1.2472E-11 & 1.6980E-10 & 1.0553E-10 & 2.4456E-10 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[44]{Ti}   &  2.4693E-05 & 2.1123E-05 & 1.8168E-05 & 1.8757E-05 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[45]{Ti}   &  2.5815E-08 & 3.9115E-08 & 7.2011E-08 & 1.0108E-07 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[46]{Ti}   &  1.7165E-05 & 2.8847E-05 & 5.7588E-05 & 8.4022E-05 & 1.0200E-05 & 1.5121E-05 & 2.2960E-05 & 3.1505E-05 & 5.0454E-05 \\
\isotope[47]{Ti}   &  6.3858E-06 & 7.6735E-06 & 1.2657E-05 & 1.9750E-05 & 9.3981E-06 & 1.3889E-05 & 2.0970E-05 & 2.8693E-05 & 4.6046E-05 \\
\isotope[48]{Ti}   &  5.2482E-05 & 6.0569E-05 & 8.3652E-05 & 1.0694E-04 & 9.5104E-05 & 1.4080E-04 & 2.1301E-04 & 2.9175E-04 & 4.6780E-04 \\
\isotope[49]{Ti}   &  4.6148E-06 & 5.5419E-06 & 1.1243E-05 & 1.8468E-05 & 7.1247E-06 & 1.0801E-05 & 1.7352E-05 & 2.4451E-05 & 3.8473E-05 \\
\isotope[50]{Ti}   &  4.9618E-06 & 6.3024E-06 & 1.5946E-05 & 3.0590E-05 & 6.9610E-06 & 1.0340E-05 & 1.5800E-05 & 2.1752E-05 & 3.4762E-05 \\
\isotope[51]{Ti}   &  8.3298E-15 & 1.8088E-15 & 1.8849E-15 & 5.1253E-18 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[45]{V}    &  9.8672E-52 & 1.8185E-52 & 1.0037E-48 & 1.3494E-54 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[46]{V}    &  4.2836E-52 & 3.6526E-51 & 1.0168E-46 & 9.8676E-55 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[47]{V}    &  1.2870E-10 & 1.2313E-10 & 1.4321E-10 & 1.4507E-10 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[48]{V}    &  4.1628E-08 & 7.5708E-08 & 1.4242E-07 & 1.8087E-07 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[49]{V}    &  4.8240E-06 & 7.5076E-06 & 9.6708E-06 & 1.0864E-05 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[50]{V}    &  1.1616E-07 & 2.2226E-07 & 5.6539E-07 & 7.5061E-07 & 3.2084E-08 & 4.7395E-08 & 7.1510E-08 & 9.7807E-08 & 1.5701E-07 \\
\isotope[51]{V}    &  7.5198E-06 & 9.0574E-06 & 1.3137E-05 & 1.7252E-05 & 1.3057E-05 & 1.9440E-05 & 2.9732E-05 & 4.0945E-05 & 6.5406E-05 \\
\isotope[52]{V}    &  3.5677E-15 & 1.5204E-15 & 2.3757E-15 & 3.6911E-17 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[48]{Cr}   &  7.9264E-05 & 8.7404E-05 & 8.3790E-05 & 8.4905E-05 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[49]{Cr}   &  9.5647E-09 & 1.4601E-08 & 1.9405E-08 & 2.1514E-08 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[50]{Cr}   &  7.7532E-05 & 1.3503E-04 & 2.2143E-04 & 2.4162E-04 & 2.8598E-05 & 4.2237E-05 & 6.3698E-05 & 8.7106E-05 & 1.3984E-04 \\
\isotope[51]{Cr}   &  1.4106E-05 & 2.3560E-05 & 2.9783E-05 & 3.3741E-05 & 1.6233E-25 & 1.4373E-25 & 2.0729E-25 & 2.0946E-25 & 3.2288E-25 \\
\isotope[52]{Cr}   &  3.3286E-04 & 4.0028E-04 & 5.0832E-04 & 6.1544E-04 & 5.7354E-04 & 8.5010E-04 & 1.2902E-03 & 1.7700E-03 & 2.8350E-03 \\
\isotope[53]{Cr}   &  3.5851E-05 & 4.1037E-05 & 5.5469E-05 & 6.9743E-05 & 6.6284E-05 & 9.7982E-05 & 1.4839E-04 & 2.0335E-04 & 3.2607E-04 \\
\isotope[54]{Cr}   &  1.2426E-05 & 1.5979E-05 & 3.3850E-05 & 5.5540E-05 & 1.6811E-05 & 2.5472E-05 & 4.0168E-05 & 5.6152E-05 & 8.8735E-05 \\
\isotope[55]{Cr}   &  1.7253E-14 & 4.7408E-15 & 5.8956E-15 & 4.5358E-18 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[50]{Mn}   &  1.0082E-59 & 1.0726E-59 & 1.2917E-55 & 6.4119E-60 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[51]{Mn}   &  3.5025E-08 & 5.7354E-08 & 7.7731E-08 & 8.5886E-08 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[52]{Mn}   &  1.7157E-04 & 2.5837E-04 & 2.8565E-04 & 3.0838E-04 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[53]{Mn}   &  9.9143E-05 & 1.6722E-04 & 1.9008E-04 & 2.0999E-04 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[54]{Mn}   &  1.6154E-07 & 3.1981E-07 & 4.5936E-07 & 5.6034E-07 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[55]{Mn}   &  2.5028E-04 & 2.8877E-04 & 3.8364E-04 & 4.6267E-04 & 4.4641E-04 & 6.6959E-04 & 1.0392E-03 & 1.4413E-03 & 2.2908E-03 \\
\isotope[56]{Mn}   &  2.8750E-08 & 1.5668E-07 & 6.5387E-08 & 6.9990E-08 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[57]{Mn}   &  4.0182E-19 & 4.2734E-19 & 5.7365E-19 & 2.7167E-21 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[52]{Fe}   &  5.1536E-04 & 7.7503E-04 & 8.4889E-04 & 9.2125E-04 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[53]{Fe}   &  1.2319E-15 & 4.1802E-15 & 4.6625E-14 & 4.3754E-15 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[54]{Fe}   &  6.4755E-03 & 1.1127E-02 & 1.4806E-02 & 1.6260E-02 & 3.0100E-03 & 4.4514E-03 & 6.7281E-03 & 9.2112E-03 & 1.4776E-02 \\
\isotope[55]{Fe}   &  1.1390E-04 & 2.1629E-04 & 2.5079E-04 & 2.8888E-04 & 2.3939E-16 & 1.2577E-15 & 1.8168E-13 & 1.9755E-12 & 7.4322E-12 \\
\isotope[56]{Fe}   &  2.6653E-02 & 3.0564E-02 & 4.0075E-02 & 4.8730E-02 & 4.8998E-02 & 7.2619E-02 & 1.1019E-01 & 1.5114E-01 & 2.4211E-01 \\
\isotope[57]{Fe}   &  6.9080E-04 & 8.2069E-04 & 1.2920E-03 & 1.6836E-03 & 1.1518E-03 & 1.7275E-03 & 2.7098E-03 & 3.7785E-03 & 5.9900E-03 \\
\isotope[58]{Fe}   &  2.6142E-04 & 4.0156E-04 & 1.1339E-03 & 1.9329E-03 & 1.5597E-04 & 2.3710E-04 & 3.8475E-04 & 5.4552E-04 & 8.5526E-04 \\
\isotope[59]{Fe}   &  1.1252E-05 & 5.9960E-05 & 8.9444E-05 & 1.4758E-04 & 3.4309E-31 & 9.9767E-31 & 1.5158E-30 & 2.0196E-30 & 2.3012E-30 \\
\isotope[60]{Fe}   &  1.1194E-05 & 7.6370E-05 & 4.9688E-05 & 1.2126E-04 & 3.3262E-21 & 1.4208E-12 & 1.6395E-11 & 1.6676E-11 & 2.1203E-11 \\
\isotope[61]{Fe}   &  5.4807E-14 & 9.9695E-15 & 2.4910E-18 & 6.6025E-18 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[54]{Co}   &  9.9359E-60 & 9.4197E-60 & 5.2184E-60 & 6.4119E-60 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[55]{Co}   &  4.2167E-04 & 7.7192E-04 & 8.1660E-04 & 9.7012E-04 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[56]{Co}   &  3.0911E-06 & 4.5280E-06 & 5.6151E-06 & 6.0173E-06 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[57]{Co}   &  1.2099E-04 & 1.4050E-04 & 1.4148E-04 & 1.3536E-04 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[58]{Co}   &  8.4735E-07 & 1.5090E-06 & 1.7434E-06 & 1.3651E-06 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[59]{Co}   &  1.7626E-04 & 2.1582E-04 & 6.3546E-04 & 1.2089E-03 & 1.7387E-04 & 2.5740E-04 & 3.9021E-04 & 5.3496E-04 & 8.5727E-04 \\
\isotope[60]{Co}   &  7.2591E-06 & 1.4821E-05 & 3.0276E-05 & 5.6677E-05 & 6.3462E-27 & 2.5972E-18 & 3.0061E-17 & 3.0550E-17 & 3.8821E-17 \\
\isotope[61]{Co}   &  4.7921E-07 & 1.7955E-06 & 1.6985E-06 & 2.4172E-06 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[56]{Ni}   &  5.5801E-02 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[57]{Ni}   &  2.2193E-03 & 2.5104E-03 & 2.4419E-03 & 2.3365E-03 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[58]{Ni}   &  5.5116E-03 & 7.1258E-03 & 7.5254E-03 & 7.4657E-03 & 1.9761E-03 & 2.9251E-03 & 4.4237E-03 & 6.0578E-03 & 9.7145E-03 \\
\isotope[59]{Ni}   &  1.4616E-04 & 1.4906E-04 & 1.4709E-04 & 1.3549E-04 & 1.0514E-09 & 3.9346E-06 & 2.1053E-05 & 3.9127E-05 & 5.1910E-05 \\
\isotope[60]{Ni}   &  1.6163E-03 & 1.6814E-03 & 2.0151E-03 & 2.3455E-03 & 7.8741E-04 & 1.1665E-03 & 1.7698E-03 & 2.4276E-03 & 3.8891E-03 \\
\isotope[61]{Ni}   &  8.7747E-05 & 1.2417E-04 & 2.3688E-04 & 4.0890E-04 & 3.4800E-05 & 5.3292E-05 & 8.6483E-05 & 1.2245E-04 & 1.9193E-04 \\
\isotope[62]{Ni}   &  1.7831E-04 & 2.6932E-04 & 7.1051E-04 & 1.2833E-03 & 1.1277E-04 & 1.6725E-04 & 2.5513E-04 & 3.5092E-04 & 5.6123E-04 \\
\isotope[63]{Ni}   &  1.8852E-05 & 2.4880E-05 & 1.5919E-04 & 4.3468E-04 & 1.4224E-27 & 4.1799E-27 & 6.7332E-27 & 9.5554E-27 & 1.0954E-26 \\
\isotope[64]{Ni}   &  4.6268E-05 & 6.4082E-05 & 2.6015E-04 & 6.0067E-04 & 2.9647E-05 & 4.3973E-05 & 6.6852E-05 & 9.1795E-05 & 1.4695E-04 \\
\isotope[65]{Ni}   &  2.3598E-08 & 6.2913E-07 & 1.7977E-07 & 3.5848E-07 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[57]{Cu}   &  9.9359E-60 & 9.4197E-60 & 5.2184E-60 & 6.4119E-60 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[58]{Cu}   &  2.4901E-37 & 6.2520E-37 & 6.4949E-35 & 4.2969E-39 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[59]{Cu}   &  6.4586E-20 & 1.4604E-19 & 7.4152E-20 & 5.0414E-23 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[60]{Cu}   &  2.3294E-08 & 2.1226E-08 & 2.7594E-08 & 2.5526E-08 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[61]{Cu}   &  2.9419E-05 & 2.7050E-05 & 2.3378E-05 & 1.8638E-05 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[62]{Cu}   &  4.0432E-07 & 4.2246E-07 & 3.7308E-07 & 2.8669E-07 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[63]{Cu}   &  1.7023E-05 & 2.2867E-05 & 5.3493E-05 & 9.5659E-05 & 2.0353E-05 & 3.0510E-05 & 4.7111E-05 & 6.5186E-05 & 1.0373E-04 \\
\isotope[64]{Cu}   &  5.6855E-07 & 1.3887E-06 & 2.5065E-06 & 3.8708E-06 & 6.3433E-33 & 1.8399E-32 & 2.7965E-32 & 3.7247E-32 & 4.2393E-32 \\
\isotope[65]{Cu}   &  1.9205E-05 & 3.6941E-05 & 1.2010E-04 & 2.3787E-04 & 9.3596E-06 & 1.4033E-05 & 2.1862E-05 & 3.0374E-05 & 4.8228E-05 \\
\isotope[66]{Cu}   &  4.2559E-13 & 3.5392E-14 & 1.0143E-13 & 2.9689E-16 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[60]{Zn}   &  9.9458E-25 & 1.7848E-24 & 1.6561E-22 & 2.8012E-22 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[61]{Zn}   &  2.2900E-24 & 6.4467E-24 & 5.4239E-23 & 5.6045E-25 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[62]{Zn}   &  5.7306E-04 & 6.1636E-04 & 5.0781E-04 & 4.1034E-04 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[63]{Zn}   &  1.1404E-09 & 1.0808E-09 & 9.2828E-10 & 7.4438E-10 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[64]{Zn}   &  2.6239E-05 & 3.0830E-05 & 5.3559E-05 & 8.5452E-05 & 3.4077E-05 & 5.0444E-05 & 7.6352E-05 & 1.0460E-04 & 1.6769E-04 \\
\isotope[65]{Zn}   &  1.4280E-06 & 2.2371E-06 & 6.0799E-06 & 1.1767E-05 & 2.9428E-28 & 7.5950E-28 & 1.2282E-27 & 1.7253E-27 & 1.8887E-27 \\
\isotope[66]{Zn}   &  2.7060E-05 & 4.6313E-05 & 1.2177E-04 & 2.2776E-04 & 2.0161E-05 & 2.9860E-05 & 4.5254E-05 & 6.2039E-05 & 9.9423E-05 \\
\isotope[67]{Zn}   &  2.9827E-06 & 3.5010E-06 & 2.2759E-05 & 5.4100E-05 & 3.0077E-06 & 4.4735E-06 & 6.8443E-06 & 9.4257E-06 & 1.5058E-05 \\
\isotope[68]{Zn}   &  1.6367E-05 & 2.2708E-05 & 1.0762E-04 & 2.5046E-04 & 1.3960E-05 & 2.0713E-05 & 3.1535E-05 & 4.3330E-05 & 6.9334E-05 \\
\isotope[69]{Zn}   &  8.9086E-10 & 2.4811E-09 & 9.5608E-09 & 1.7536E-08 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[70]{Zn}   &  7.7193E-07 & 2.2251E-06 & 5.9253E-06 & 1.0849E-05 & 4.7519E-07 & 7.0360E-07 & 1.0657E-06 & 1.4605E-06 & 2.3411E-06 \\
\isotope[71]{Zn}   &  1.2045E-18 & 1.8418E-18 & 1.4868E-18 & 9.9898E-21 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[62]{Ga}   &  9.9359E-60 & 9.4197E-60 & 5.2184E-60 & 6.4119E-60 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[63]{Ga}   &  2.6518E-32 & 4.5674E-32 & 3.9397E-31 & 2.1836E-33 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[64]{Ga}   &  4.7012E-27 & 2.8635E-26 & 7.2277E-26 & 9.4576E-27 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[65]{Ga}   &  1.4121E-13 & 1.1628E-13 & 1.5889E-13 & 1.3704E-13 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[66]{Ga}   &  5.9865E-06 & 5.8358E-06 & 4.1868E-06 & 3.0440E-06 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[67]{Ga}   &  3.8330E-08 & 4.8313E-08 & 5.9698E-08 & 8.2132E-08 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[68]{Ga}   &  4.9888E-11 & 1.3144E-10 & 2.8391E-10 & 4.1772E-10 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[69]{Ga}   &  2.1120E-06 & 3.4205E-06 & 1.5538E-05 & 3.6664E-05 & 1.3714E-06 & 2.0483E-06 & 3.1416E-06 & 4.3327E-06 & 6.9114E-06 \\
\isotope[70]{Ga}   &  1.6641E-12 & 1.1208E-12 & 2.8662E-12 & 5.5679E-12 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[71]{Ga}   &  1.6573E-06 & 2.8862E-06 & 9.8529E-06 & 2.3847E-05 & 9.3652E-07 & 1.3919E-06 & 2.1289E-06 & 2.9317E-06 & 4.6840E-06 \\
\isotope[72]{Ga}   &  3.1061E-08 & 1.2977E-07 & 2.8692E-07 & 9.1061E-07 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[64]{Ge}   &  7.4667E-35 & 2.1592E-34 & 5.4965E-33 & 4.1712E-35 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[65]{Ge}   &  3.2162E-36 & 1.6209E-35 & 2.5031E-34 & 2.4927E-36 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[66]{Ge}   &  1.1741E-06 & 1.1448E-06 & 8.3452E-07 & 6.0819E-07 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[67]{Ge}   &  7.1832E-15 & 6.0155E-15 & 6.7346E-15 & 5.3273E-15 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[68]{Ge}   &  9.4157E-09 & 1.4622E-08 & 2.1923E-08 & 2.7444E-08 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[69]{Ge}   &  8.2239E-10 & 2.1190E-09 & 5.0100E-09 & 6.6615E-09 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[70]{Ge}   &  2.5968E-06 & 3.9051E-06 & 1.7580E-05 & 4.5764E-05 & 1.9650E-06 & 2.9175E-06 & 4.4493E-06 & 6.1181E-06 & 9.7838E-06 \\
\isotope[71]{Ge}   &  9.9871E-08 & 2.0137E-07 & 2.9097E-06 & 8.7160E-06 & 7.2912E-33 & 2.1191E-32 & 3.2200E-32 & 4.2878E-32 & 4.8802E-32 \\
\isotope[72]{Ge}   &  3.1120E-06 & 4.4897E-06 & 1.9421E-05 & 4.8682E-05 & 2.6710E-06 & 3.9549E-06 & 5.9926E-06 & 8.2139E-06 & 1.3165E-05 \\
\isotope[73]{Ge}   &  7.1602E-07 & 6.8173E-07 & 5.8982E-06 & 1.7838E-05 & 7.6011E-07 & 1.1258E-06 & 1.7073E-06 & 2.3413E-06 & 3.7516E-06 \\
\isotope[74]{Ge}   &  3.7238E-06 & 4.2819E-06 & 2.3739E-05 & 5.9362E-05 & 3.6164E-06 & 5.3672E-06 & 8.1678E-06 & 1.1220E-05 & 1.7956E-05 \\
\isotope[75]{Ge}   &  8.7887E-10 & 1.6442E-09 & 9.4724E-09 & 1.8897E-08 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[76]{Ge}   &  7.6945E-07 & 1.3568E-06 & 4.2428E-06 & 8.0506E-06 & 7.7905E-07 & 1.1535E-06 & 1.7470E-06 & 2.3940E-06 & 3.8376E-06 \\
\isotope[77]{Ge}   &  2.2998E-09 & 4.8951E-08 & 2.4194E-08 & 6.7489E-08 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[71]{As}   &  2.4302E-11 & 6.1370E-11 & 2.1277E-10 & 4.3535E-10 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[72]{As}   &  3.7920E-11 & 1.0494E-10 & 2.7763E-10 & 4.5714E-10 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[73]{As}   &  6.9004E-09 & 1.7825E-08 & 4.8257E-08 & 7.6325E-08 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[74]{As}   &  1.5867E-09 & 4.1077E-09 & 1.1209E-08 & 1.8694E-08 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[75]{As}   &  7.0601E-07 & 1.0890E-06 & 5.4043E-06 & 1.2118E-05 & 4.5127E-07 & 6.6746E-07 & 1.0110E-06 & 1.3855E-06 & 2.2212E-06 \\
\isotope[76]{As}   &  1.7710E-08 & 1.6992E-08 & 3.7895E-07 & 1.0291E-06 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[77]{As}   &  2.2200E-07 & 4.4475E-07 & 2.1624E-06 & 3.7009E-06 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[74]{Se}   &  1.2741E-07 & 2.4499E-07 & 7.4959E-07 & 1.3068E-06 & 4.3449E-08 & 6.3671E-08 & 9.4738E-08 & 1.2869E-07 & 2.0762E-07 \\
\isotope[75]{Se}   &  4.9939E-09 & 1.0630E-08 & 3.4164E-08 & 5.7672E-08 & 5.8833E-33 & 1.7099E-32 & 2.5986E-32 & 3.4600E-32 & 3.9368E-32 \\
\isotope[76]{Se}   &  6.8687E-07 & 9.4043E-07 & 4.2057E-06 & 1.0284E-05 & 4.6982E-07 & 7.0387E-07 & 1.0865E-06 & 1.5030E-06 & 2.3928E-06 \\
\isotope[77]{Se}   &  3.1268E-07 & 3.3574E-07 & 2.2395E-06 & 5.7369E-06 & 3.8759E-07 & 5.7212E-07 & 8.6534E-07 & 1.1851E-06 & 1.9013E-06 \\
\isotope[78]{Se}   &  1.2019E-06 & 1.2122E-06 & 7.8105E-06 & 2.3071E-05 & 1.2232E-06 & 1.8187E-06 & 2.7784E-06 & 3.8240E-06 & 6.1112E-06 \\
\isotope[79]{Se}   &  1.0785E-07 & 4.7138E-08 & 2.0436E-06 & 7.0127E-06 & 1.1658E-15 & 8.9653E-15 & 7.6781E-14 & 1.9215E-13 & 3.1278E-13 \\
\isotope[80]{Se}   &  1.9448E-06 & 2.0064E-06 & 9.1432E-06 & 2.5344E-05 & 2.6184E-06 & 3.8726E-06 & 5.8510E-06 & 8.0088E-06 & 1.2850E-05 \\
\isotope[81]{Se}   &  1.1290E-13 & 1.9003E-14 & 1.0590E-14 & 3.9618E-14 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[82]{Se}   &  4.9449E-07 & 6.7324E-07 & 2.5975E-06 & 5.0367E-06 & 4.7228E-07 & 6.9977E-07 & 1.0614E-06 & 1.4556E-06 & 2.3321E-06 \\
\isotope[83]{Se}   &  4.1306E-15 & 8.9875E-14 & 6.7387E-14 & 2.0515E-13 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[75]{Br}   &  3.6176E-15 & 7.8645E-15 & 1.9408E-14 & 4.4693E-14 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[76]{Br}   &  8.8815E-13 & 2.1694E-12 & 6.0820E-12 & 1.0409E-11 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[77]{Br}   &  1.3635E-10 & 3.0781E-10 & 9.3087E-10 & 1.8874E-09 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[78]{Br}   &  2.2253E-17 & 1.3590E-16 & 4.4356E-16 & 7.8540E-17 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[79]{Br}   &  2.3637E-07 & 2.7032E-07 & 4.4158E-07 & 6.5185E-07 & 4.1870E-07 & 6.1172E-07 & 9.1298E-07 & 1.2421E-06 & 2.0038E-06 \\
\isotope[80]{Br}   &  2.9318E-14 & 5.5640E-15 & 3.3329E-14 & 3.7526E-14 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[81]{Br}   &  3.6874E-07 & 4.0993E-07 & 2.0283E-06 & 5.5343E-06 & 4.1764E-07 & 6.2086E-07 & 9.4609E-07 & 1.2992E-06 & 2.0774E-06 \\
\isotope[82]{Br}   &  5.1996E-09 & 2.8447E-09 & 8.8347E-08 & 2.8728E-07 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[83]{Br}   &  1.1364E-08 & 1.6770E-08 & 8.8861E-08 & 1.6865E-07 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[78]{Kr}   &  1.4808E-08 & 2.4563E-08 & 5.9482E-08 & 1.0127E-07 & 1.5142E-08 & 2.2240E-08 & 3.3074E-08 & 4.4924E-08 & 7.2458E-08 \\
\isotope[79]{Kr}   &  3.0629E-10 & 6.0823E-10 & 1.9973E-09 & 2.9740E-09 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[80]{Kr}   &  1.2143E-07 & 1.9056E-07 & 4.9357E-07 & 8.7590E-07 & 9.9794E-08 & 1.5761E-07 & 2.5483E-07 & 3.5987E-07 & 5.6120E-07 \\
\isotope[81]{Kr}   &  7.1007E-09 & 8.3804E-09 & 3.0001E-08 & 1.4332E-07 & 6.9059E-13 & 2.2085E-09 & 9.9017E-09 & 1.9122E-08 & 2.6247E-08 \\
\isotope[82]{Kr}   &  3.9681E-07 & 4.5186E-07 & 1.7453E-06 & 6.6356E-06 & 5.1251E-07 & 7.6836E-07 & 1.1970E-06 & 1.6635E-06 & 2.6410E-06 \\
\isotope[83]{Kr}   &  3.7807E-07 & 4.3048E-07 & 1.7542E-06 & 5.6212E-06 & 5.1390E-07 & 7.5500E-07 & 1.1360E-06 & 1.5515E-06 & 2.4943E-06 \\
\isotope[84]{Kr}   &  1.5812E-06 & 1.7623E-06 & 5.9060E-06 & 1.6504E-05 & 2.5633E-06 & 3.7982E-06 & 5.7629E-06 & 7.9044E-06 & 1.2664E-05 \\
\isotope[85]{Kr}   &  6.0089E-08 & 5.2290E-08 & 1.3144E-06 & 4.0736E-06 & 2.6808E-30 & 7.7951E-30 & 1.1898E-29 & 1.5904E-29 & 1.8103E-29 \\
\isotope[86]{Kr}   &  7.1625E-07 & 9.8230E-07 & 4.5247E-06 & 1.1787E-05 & 7.9360E-07 & 1.1764E-06 & 1.7860E-06 & 2.4506E-06 & 3.9248E-06 \\
\isotope[87]{Kr}   &  2.1596E-12 & 4.9383E-11 & 2.3995E-11 & 7.4439E-11 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[79]{Rb}   &  7.4643E-19 & 4.0722E-18 & 8.9102E-18 & 1.0649E-17 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[80]{Rb}   &  1.0585E-22 & 4.0387E-22 & 4.3680E-22 & 5.6213E-23 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[81]{Rb}   &  2.1249E-13 & 4.8498E-13 & 1.4189E-12 & 3.9332E-12 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[82]{Rb}   &  1.1440E-13 & 2.0942E-13 & 6.9570E-13 & 1.5485E-12 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[83]{Rb}   &  4.4660E-10 & 9.4938E-10 & 2.9255E-09 & 5.5212E-09 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[84]{Rb}   &  3.1905E-11 & 6.0705E-11 & 2.0231E-10 & 3.7172E-10 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[85]{Rb}   &  3.6089E-07 & 4.3343E-07 & 9.1960E-07 & 1.7580E-06 & 6.0130E-07 & 8.9137E-07 & 1.3482E-06 & 1.8466E-06 & 2.9602E-06 \\
\isotope[86]{Rb}   &  8.4905E-09 & 1.4035E-08 & 2.0223E-07 & 5.5076E-07 & 1.3196E-32 & 3.8353E-32 & 5.8280E-32 & 7.7601E-32 & 8.8313E-32 \\
\isotope[87]{Rb}   &  3.1974E-07 & 5.2673E-07 & 2.5411E-06 & 5.3093E-06 & 2.5327E-07 & 3.7530E-07 & 5.6951E-07 & 7.8120E-07 & 1.2515E-06 \\
\isotope[88]{Rb}   &  5.7136E-15 & 3.0754E-15 & 5.7994E-15 & 1.3799E-14 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[84]{Sr}   &  1.3282E-08 & 2.9906E-08 & 5.3624E-08 & 1.0852E-07 & 1.0478E-08 & 1.5345E-08 & 2.2811E-08 & 3.0970E-08 & 4.9984E-08 \\
\isotope[85]{Sr}   &  5.2410E-10 & 1.4223E-09 & 2.8386E-09 & 3.9445E-09 & 8.0355E-34 & 2.3354E-33 & 3.5489E-33 & 4.7251E-33 & 5.3763E-33 \\
\isotope[86]{Sr}   &  1.5642E-07 & 2.1212E-07 & 5.4589E-07 & 1.2252E-06 & 1.8971E-07 & 2.9253E-07 & 4.7765E-07 & 6.7812E-07 & 1.0601E-06 \\
\isotope[87]{Sr}   &  8.8676E-08 & 1.0789E-07 & 3.4072E-07 & 7.9508E-07 & 1.3414E-07 & 1.9970E-07 & 3.0839E-07 & 4.2675E-07 & 6.7969E-07 \\
\isotope[88]{Sr}   &  1.1633E-06 & 1.5859E-06 & 4.2942E-06 & 8.2878E-06 & 1.6265E-06 & 2.4122E-06 & 3.6664E-06 & 5.0335E-06 & 8.0583E-06 \\
\isotope[89]{Sr}   &  1.0875E-08 & 2.1607E-08 & 2.1599E-07 & 4.0769E-07 & 1.4626E-33 & 4.2510E-33 & 6.4597E-33 & 8.6018E-33 & 9.7899E-33 \\
\isotope[90]{Sr}   &  7.1209E-09 & 1.6197E-08 & 7.4758E-08 & 1.9416E-07 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[91]{Sr}   &  1.7166E-11 & 3.4625E-09 & 2.2108E-10 & 6.3333E-10 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[85]{Y}    &  2.7333E-15 & 8.5061E-15 & 2.9817E-14 & 1.0094E-13 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[86]{Y}    &  1.8634E-14 & 5.6438E-14 & 1.1814E-13 & 3.2786E-13 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[87]{Y}    &  1.0400E-11 & 3.0968E-11 & 6.4881E-11 & 1.4472E-10 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[88]{Y}    &  2.0250E-11 & 5.7917E-11 & 1.1539E-10 & 2.0741E-10 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[89]{Y}    &  2.7344E-07 & 3.4010E-07 & 6.2711E-07 & 1.3431E-06 & 4.3527E-07 & 6.4533E-07 & 9.8076E-07 & 1.3464E-06 & 2.1557E-06 \\
\isotope[90]{Y}    &  7.3500E-10 & 1.5342E-09 & 6.9448E-09 & 2.4797E-08 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[91]{Y}    &  5.8261E-09 & 1.4491E-08 & 6.8193E-08 & 1.4111E-07 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[90]{Zr}   &  3.1837E-07 & 3.9760E-07 & 6.5111E-07 & 1.1095E-06 & 5.3088E-07 & 7.8710E-07 & 1.1952E-06 & 1.6402E-06 & 2.6267E-06 \\
\isotope[91]{Zr}   &  6.8181E-08 & 7.8064E-08 & 1.4447E-07 & 3.0658E-07 & 1.1706E-07 & 1.7356E-07 & 2.6392E-07 & 3.6240E-07 & 5.8016E-07 \\
\isotope[92]{Zr}   &  1.0767E-07 & 1.2880E-07 & 2.2636E-07 & 4.2566E-07 & 1.8089E-07 & 2.6837E-07 & 4.0823E-07 & 5.6066E-07 & 8.9738E-07 \\
\isotope[93]{Zr}   &  3.1076E-09 & 4.5188E-09 & 3.2897E-08 & 1.0487E-07 & 2.2138E-13 & 4.6093E-10 & 2.0715E-09 & 3.8369E-09 & 5.1177E-09 \\
\isotope[94]{Zr}   &  1.0759E-07 & 1.2622E-07 & 2.1050E-07 & 3.4105E-07 & 1.8731E-07 & 2.7731E-07 & 4.2013E-07 & 5.7584E-07 & 9.2297E-07 \\
\isotope[95]{Zr}   &  1.0003E-09 & 1.9554E-09 & 1.7282E-08 & 4.2593E-08 & 1.4546E-33 & 4.2276E-33 & 6.4242E-33 & 8.5543E-33 & 9.7355E-33 \\
\isotope[96]{Zr}   &  2.9077E-09 & 5.9089E-09 & 3.0799E-08 & 1.0381E-07 & 4.5139E-10 & 6.0188E-10 & 9.0278E-10 & 1.2037E-09 & 1.8056E-09 \\
\isotope[97]{Zr}   &  1.0540E-12 & 2.7085E-10 & 3.4056E-11 & 1.7798E-10 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[91]{Nb}   &  4.9548E-11 & 1.0675E-10 & 2.4230E-10 & 3.7700E-10 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[92]{Nb}   &  6.2733E-12 & 1.4043E-11 & 2.7742E-11 & 4.9822E-11 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[93]{Nb}   &  4.2057E-08 & 4.7676E-08 & 6.0381E-08 & 7.4047E-08 & 8.0881E-08 & 1.1857E-07 & 1.7670E-07 & 2.4014E-07 & 3.8721E-07 \\
\isotope[94]{Nb}   &  1.8082E-11 & 1.0509E-11 & 5.7263E-11 & 4.3102E-11 & 2.9213E-21 & 7.8042E-21 & 1.8264E-20 & 2.5433E-20 & 3.0489E-20 \\
\isotope[95]{Nb}   &  1.9961E-10 & 7.5942E-11 & 1.0100E-09 & 3.1006E-09 & 7.9386E-34 & 2.3072E-33 & 3.5062E-33 & 4.6690E-33 & 5.3137E-33 \\
\isotope[96]{Nb}   &  1.2373E-11 & 2.5124E-12 & 9.0834E-11 & 2.9504E-10 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[97]{Nb}   &  1.4158E-12 & 2.0619E-11 & 6.4793E-12 & 2.1028E-11 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[92]{Mo}   &  1.8331E-08 & 2.3638E-08 & 3.2507E-08 & 3.8452E-08 & 3.0569E-08 & 4.5106E-08 & 6.7904E-08 & 9.2770E-08 & 1.4903E-07 \\
\isotope[93]{Mo}   &  1.2738E-10 & 2.7125E-10 & 5.6353E-10 & 7.0645E-10 & 5.8395E-22 & 2.0608E-21 & 1.6985E-18 & 9.3428E-17 & 7.9629E-16 \\
\isotope[94]{Mo}   &  1.3335E-08 & 1.7064E-08 & 2.4358E-08 & 2.9850E-08 & 1.9678E-08 & 3.0455E-08 & 4.8817E-08 & 6.8717E-08 & 1.0792E-07 \\
\isotope[95]{Mo}   &  1.8617E-08 & 2.1120E-08 & 2.7914E-08 & 3.5055E-08 & 3.4419E-08 & 5.0963E-08 & 7.7412E-08 & 1.0624E-07 & 1.7017E-07 \\
\isotope[96]{Mo}   &  3.7179E-08 & 4.3265E-08 & 5.9244E-08 & 8.1047E-08 & 6.6979E-08 & 9.9452E-08 & 1.5149E-07 & 2.0821E-07 & 3.3325E-07 \\
\isotope[97]{Mo}   &  1.1868E-08 & 1.3521E-08 & 1.9115E-08 & 3.0233E-08 & 2.1299E-08 & 3.1679E-08 & 4.8268E-08 & 6.6356E-08 & 1.0611E-07 \\
\isotope[98]{Mo}   &  3.0400E-08 & 3.4838E-08 & 5.0086E-08 & 7.9061E-08 & 5.4679E-08 & 8.1273E-08 & 1.2417E-07 & 1.7091E-07 & 2.7314E-07 \\
\isotope[132]{Xe}  &  1.0035E-07 & 1.1568E-07 & 1.6059E-07 & 2.2205E-07 & 1.8341E-07 & 2.7159E-07 & 4.1146E-07 & 5.6397E-07 & 9.0389E-07 \\
\isotope[133]{Xe}  &  8.0271E-11 & 4.7142E-10 & 1.8184E-09 & 5.5904E-09 & 2.6114E-34 & 7.5898E-34 & 1.1532E-33 & 1.5356E-33 & 1.7476E-33 \\
\isotope[134]{Xe}  &  3.8041E-08 & 4.4905E-08 & 6.6942E-08 & 8.6670E-08 & 6.8748E-08 & 1.0180E-07 & 1.5422E-07 & 2.1136E-07 & 3.3877E-07 \\
\isotope[135]{Xe}  &  2.9676E-11 & 7.4165E-10 & 1.9333E-10 & 3.3216E-10 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[133]{Cs}  &  2.5595E-08 & 2.9031E-08 & 3.9508E-08 & 5.0639E-08 & 4.8220E-08 & 7.0800E-08 & 1.0608E-07 & 1.4458E-07 & 2.3276E-07 \\
\isotope[134]{Cs}  &  3.2984E-11 & 6.1765E-11 & 4.2748E-10 & 1.0094E-09 & 8.1887E-32 & 2.3802E-31 & 3.6196E-31 & 4.8227E-31 & 5.4880E-31 \\
\isotope[135]{Cs}  &  4.3821E-10 & 8.4624E-10 & 4.2053E-09 & 7.2159E-09 & 3.6744E-14 & 5.5427E-11 & 1.4900E-10 & 2.7160E-10 & 3.5827E-10 \\
\isotope[136]{Cs}  &  6.6385E-11 & 8.7294E-11 & 1.6838E-09 & 2.4367E-09 & 3.2414E-86 & 5.6219E-42 & 1.8243E-86 & 1.5683E-38 & 4.9050E-38 \\
\isotope[137]{Cs}  &  1.0452E-09 & 4.8424E-10 & 1.0349E-08 & 2.3755E-08 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[138]{Cs}  &  6.1153E-17 & 9.4951E-17 & 1.0965E-18 & 1.1959E-17 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[134]{Ba}  &  1.0257E-08 & 1.2342E-08 & 1.9947E-08 & 2.5864E-08 & 1.4783E-08 & 2.3181E-08 & 3.7976E-08 & 5.3984E-08 & 8.4157E-08 \\
\isotope[135]{Ba}  &  2.1149E-08 & 2.3956E-08 & 3.1282E-08 & 3.9631E-08 & 4.0617E-08 & 5.9502E-08 & 8.9347E-08 & 1.2189E-07 & 1.9620E-07 \\
\isotope[136]{Ba}  &  2.9155E-08 & 3.4262E-08 & 5.4214E-08 & 7.7472E-08 & 4.8754E-08 & 7.3181E-08 & 1.1343E-07 & 1.5724E-07 & 2.4995E-07 \\
\isotope[137]{Ba}  &  3.8726E-08 & 4.4430E-08 & 6.5186E-08 & 8.9509E-08 & 7.0235E-08 & 1.0401E-07 & 1.5774E-07 & 2.1633E-07 & 3.4661E-07 \\
\isotope[138]{Ba}  &  2.5725E-07 & 3.0263E-07 & 4.8342E-07 & 6.8798E-07 & 4.5160E-07 & 6.6980E-07 & 1.0183E-06 & 1.3980E-06 & 2.2380E-06 \\
\isotope[139]{Ba}  &  1.7869E-13 & 1.4320E-12 & 2.0746E-14 & 1.6365E-13 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[138]{La}  &  2.5034E-11 & 2.8501E-11 & 3.7270E-11 & 4.5478E-11 & 4.7675E-11 & 6.9531E-11 & 1.0309E-10 & 1.3978E-10 & 2.2592E-10 \\
\isotope[139]{La}  &  3.0304E-08 & 3.4811E-08 & 5.8060E-08 & 8.3970E-08 & 5.2721E-08 & 7.8172E-08 & 1.1877E-07 & 1.6301E-07 & 2.6103E-07 \\
\isotope[140]{La}  &  3.4859E-12 & 2.9047E-11 & 6.7034E-12 & 1.0324E-10 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[140]{Ce}  &  7.9277E-08 & 9.1533E-08 & 1.3593E-07 & 1.8869E-07 & 1.4197E-07 & 2.1051E-07 & 3.1976E-07 & 4.3884E-07 & 7.0272E-07 \\
\isotope[141]{Ce}  &  5.0716E-11 & 4.0210E-10 & 3.4424E-10 & 3.5931E-09 & 1.7174E-34 & 4.9913E-34 & 7.5845E-34 & 1.0100E-33 & 1.1494E-33 \\
\isotope[141]{Pr}  &  1.2235E-08 & 1.3985E-08 & 1.9208E-08 & 2.6832E-08 & 2.2315E-08 & 3.2966E-08 & 4.9799E-08 & 6.8160E-08 & 1.0937E-07 \\
\isotope[142]{Pr}  &  3.1869E-12 & 4.6012E-11 & 9.9416E-11 & 6.9430E-10 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[142]{Nd}  &  1.8031E-08 & 2.1721E-08 & 3.2297E-08 & 4.7714E-08 & 3.0460E-08 & 4.5303E-08 & 6.9186E-08 & 9.5213E-08 & 1.5216E-07 \\
\isotope[143]{Nd}  &  7.1835E-09 & 8.1674E-09 & 1.0806E-08 & 1.4574E-08 & 1.3637E-08 & 2.0035E-08 & 3.0032E-08 & 4.0940E-08 & 6.5890E-08 \\
\isotope[144]{Nd}  &  1.4881E-08 & 1.7029E-08 & 2.3252E-08 & 3.0988E-08 & 2.7103E-08 & 4.0263E-08 & 6.1226E-08 & 8.4075E-08 & 1.3456E-07 \\
\isotope[202]{Hg}  &  1.5013E-08 & 1.7371E-08 & 2.5007E-08 & 3.4296E-08 & 2.6904E-08 & 4.0020E-08 & 6.1194E-08 & 8.4259E-08 & 1.3462E-07 \\
\isotope[203]{Hg}  &  8.1876E-12 & 1.1142E-10 & 5.8944E-11 & 1.7522E-10 & 3.2549E-34 & 9.4599E-34 & 1.4375E-33 & 1.9143E-33 & 2.1788E-33 \\
\isotope[204]{Hg}  &  3.3581E-09 & 4.1264E-09 & 5.0846E-09 & 6.1769E-09 & 6.2512E-09 & 9.2471E-09 & 1.3975E-08 & 1.9130E-08 & 3.0687E-08 \\
\isotope[205]{Hg}  &  6.2594E-19 & 2.9828E-19 & 2.0730E-20 & 2.0666E-22 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[203]{Tl}  &  7.9102E-09 & 8.9791E-09 & 1.3801E-08 & 1.9293E-08 & 1.4356E-08 & 2.1246E-08 & 3.2211E-08 & 4.4169E-08 & 7.0782E-08 \\
\isotope[204]{Tl}  &  2.3163E-11 & 5.1479E-11 & 2.4905E-10 & 4.8558E-10 & 1.2524E-32 & 3.6407E-32 & 5.5407E-32 & 7.3874E-32 & 8.4082E-32 \\
\isotope[205]{Tl}  &  1.8833E-08 & 2.1639E-08 & 3.0303E-08 & 3.7534E-08 & 3.4608E-08 & 5.1258E-08 & 7.7657E-08 & 1.0644E-07 & 1.7059E-07 \\
\isotope[206]{Tl}  &  2.9246E-18 & 1.5446E-18 & 4.8245E-18 & 6.8468E-21 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[204]{Pb}  &  4.2275E-09 & 4.9086E-09 & 8.4244E-09 & 1.1738E-08 & 6.9084E-09 & 1.0360E-08 & 1.6088E-08 & 2.2319E-08 & 3.5472E-08 \\
\isotope[205]{Pb}  &  1.6818E-10 & 2.0800E-10 & 1.2732E-09 & 3.1153E-09 & 2.4408E-19 & 7.2719E-19 & 7.2510E-19 & 6.8198E-19 & 6.7252E-19 \\
\isotope[206]{Pb}  &  3.6692E-08 & 4.2563E-08 & 6.3819E-08 & 8.6826E-08 & 6.4912E-08 & 9.6324E-08 & 1.4658E-07 & 2.0136E-07 & 3.2224E-07 \\
\isotope[207]{Pb}  &  4.0207E-08 & 4.6254E-08 & 6.9944E-08 & 9.9647E-08 & 7.2183E-08 & 1.0702E-07 & 1.6260E-07 & 2.2317E-07 & 3.5734E-07 \\
\isotope[208]{Pb}  &  1.1492E-07 & 1.3269E-07 & 1.9164E-07 & 2.6054E-07 & 2.0760E-07 & 3.0783E-07 & 4.6769E-07 & 6.4192E-07 & 1.0279E-06 \\
\isotope[209]{Pb}  &  4.3973E-15 & 2.3175E-14 & 1.7246E-16 & 2.1364E-15 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[208]{Bi}  &  3.2646E-10 & 7.2922E-10 & 9.2129E-10 & 9.7183E-10 & 3.2414E-86 & 5.6429E-86 & 1.8243E-86 & 2.2998E-86 & 1.9051E-86 \\
\isotope[209]{Bi}  &  1.5372E-08 & 1.7606E-08 & 2.4219E-08 & 3.0980E-08 & 2.8152E-08 & 4.1729E-08 & 6.3357E-08 & 8.6929E-08 & 1.3922E-07 \\
%\hline
% & & & & v=150 km/s - [Fe/H]=0.3 & & & & &  \\
% & & & & & v=150 km/s & & & &  \\
%\hline
\cutinhead{$v=150\ \rm km\ s^{-1}$} 
N                  &  2.6032E-32 & 1.3951E-28 & 8.1978E-26 & 3.9842E-24 & 2.9363E-23 & 3.1819E-22 & 1.4562E-21 & 1.7857E-20 & 1.1372E-19 \\
H                  &  4.3767E+00 & 4.7013E+00 & 5.8658E+00 & 6.9667E+00 & 8.4163E+00 & 1.1283E+01 & 1.7675E+01 & 2.3668E+01 & 3.7960E+01 \\
P                  &  2.9052E-12 & 1.3807E-12 & 9.8307E-14 & 3.5299E-13 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[2]{H}     &  3.2292E-13 & 2.6500E-11 & 2.5876E-09 & 1.8076E-08 & 4.8603E-08 & 1.5484E-07 & 8.5023E-07 & 1.6561E-06 & 4.3809E-06 \\
\isotope[3]{H}     &  4.7880E-21 & 1.9808E-17 & 6.8957E-15 & 2.2493E-13 & 1.2417E-12 & 8.5881E-12 & 1.7874E-11 & 1.8057E-10 & 7.5407E-10 \\
\isotope[3]{He}    &  1.9399E-04 & 2.2265E-04 & 2.6667E-04 & 2.9547E-04 & 3.3488E-04 & 4.2778E-04 & 6.2793E-04 & 7.9002E-04 & 1.1539E-03 \\
\isotope[4]{He}    &  4.9030E+00 & 5.6224E+00 & 7.6188E+00 & 1.0032E+01 & 1.2405E+01 & 1.7043E+01 & 2.5792E+01 & 3.5713E+01 & 5.9758E+01 \\
A                  &  8.9051E-03 & 8.2557E-03 & 2.0973E-03 & 6.0717E-03 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[6]{Li}    &  4.0425E-12 & 6.8411E-12 & 1.3836E-11 & 2.4562E-11 & 3.5358E-11 & 5.6726E-11 & 6.8671E-11 & 1.0779E-10 & 2.0949E-10 \\
\isotope[7]{Li}    &  9.1362E-11 & 1.6128E-10 & 3.3283E-10 & 5.4472E-10 & 7.0325E-10 & 1.0629E-09 & 1.2246E-09 & 1.7834E-09 & 3.0996E-09 \\
\isotope[7]{Be}    &  4.7308E-12 & 4.5477E-12 & 4.2897E-12 & 7.4371E-12 & 2.8089E-11 & 1.1978E-11 & 2.0448E-11 & 5.7311E-12 & 3.6848E-12 \\
\isotope[9]{Be}    &  6.0901E-12 & 1.0867E-11 & 2.3208E-11 & 3.5476E-11 & 4.1823E-11 & 5.7650E-11 & 6.2568E-11 & 8.0278E-11 & 1.2298E-10 \\
\isotope[10]{Be}   &  2.4387E-60 & 2.8620E-60 & 4.5758E-60 & 5.7159E-60 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.1203E-41 \\
\isotope[10]{B}    &  4.3244E-11 & 7.5620E-11 & 1.6433E-10 & 2.4643E-10 & 2.8352E-10 & 3.7741E-10 & 3.8950E-10 & 4.4846E-10 & 6.1292E-10 \\
\isotope[11]{B}    &  4.1855E-09 & 5.9393E-09 & 7.0328E-09 & 8.1638E-09 & 9.4820E-09 & 1.3483E-08 & 2.2690E-08 & 3.4438E-08 & 7.2078E-08 \\
\isotope[12]{C}    &  3.5782E-01 & 6.4221E-01 & 1.0810E+00 & 1.3958E+00 & 3.3169E-01 & 5.4917E-01 & 1.0352E+00 & 1.3586E+00 & 1.4178E+00 \\
\isotope[13]{C}    &  1.6756E-03 & 1.9527E-03 & 2.3070E-03 & 2.2777E-03 & 2.0816E-03 & 2.0316E-03 & 2.1759E-03 & 2.8463E-03 & 4.7978E-03 \\
\isotope[14]{C}    &  7.3535E-06 & 4.3965E-06 & 3.1238E-06 & 2.5064E-06 & 4.3551E-14 & 7.0187E-13 & 6.6980E-11 & 8.4754E-11 & 7.0842E-11 \\
\isotope[13]{N}    &  3.7711E-14 & 2.0095E-14 & 5.5139E-14 & 7.1849E-14 & 4.1268E-15 & 1.9442E-14 & 4.1005E-14 & 4.9006E-14 & 4.0087E-14 \\
\isotope[14]{N}    &  8.5714E-02 & 9.6905E-02 & 1.3237E-01 & 1.8024E-01 & 2.3969E-01 & 3.3580E-01 & 5.2273E-01 & 7.2238E-01 & 1.2514E+00 \\
\isotope[15]{N}    &  1.2750E-05 & 1.1749E-05 & 1.0271E-05 & 1.1772E-05 & 1.4057E-05 & 1.9922E-05 & 3.3854E-05 & 4.5754E-05 & 7.6282E-05 \\
\isotope[16]{N}    &  3.7233E-27 & 1.8035E-27 & 1.2078E-30 & 9.3082E-31 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[15]{O}    &  5.9314E-16 & 1.2582E-16 & 1.2510E-15 & 1.9259E-15 & 6.1029E-16 & 3.2579E-15 & 7.0133E-15 & 8.2047E-15 & 6.4021E-15 \\
\isotope[16]{O}    &  9.5256E-01 & 1.2463E+00 & 2.1772E+00 & 2.8847E+00 & 1.1810E-01 & 1.5672E-01 & 2.5948E-01 & 3.2821E-01 & 4.4230E-01 \\
\isotope[17]{O}    &  8.4343E-05 & 7.5965E-05 & 7.6760E-05 & 8.0876E-05 & 6.7790E-05 & 7.8393E-05 & 1.1051E-04 & 1.4939E-04 & 2.4319E-04 \\
\isotope[18]{O}    &  1.3303E-03 & 1.4909E-04 & 1.7499E-04 & 1.6319E-04 & 2.0480E-04 & 2.8595E-04 & 5.0752E-04 & 4.0136E-04 & 5.5012E-04 \\
\isotope[19]{O}    &  1.0274E-19 & 6.1012E-21 & 1.3939E-24 & 1.5118E-25 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[17]{F}    &  7.6676E-19 & 1.4699E-19 & 3.9675E-19 & 7.0356E-19 & 3.5726E-19 & 1.2096E-18 & 2.1323E-18 & 2.3083E-18 & 1.6845E-18 \\
\isotope[18]{F}    &  2.9762E-08 & 1.2008E-07 & 4.0877E-09 & 1.2523E-08 & 6.5117E-20 & 2.4042E-19 & 4.4812E-19 & 4.7911E-19 & 3.3341E-19 \\
\isotope[19]{F}    &  1.1863E-05 & 1.6037E-04 & 1.5764E-05 & 2.0063E-05 & 2.1957E-05 & 4.0328E-05 & 7.5933E-05 & 8.3841E-05 & 9.1865E-05 \\
\isotope[20]{F}    &  3.0222E-19 & 5.0179E-22 & 6.4362E-26 & 6.3669E-26 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[20]{Ne}   &  1.3531E-01 & 1.6787E-01 & 5.0908E-01 & 6.8924E-01 & 4.9996E-02 & 6.8194E-02 & 1.0508E-01 & 1.4317E-01 & 2.3307E-01 \\
\isotope[21]{Ne}   &  3.3595E-04 & 5.2412E-04 & 8.9992E-04 & 1.1889E-03 & 3.0507E-04 & 3.6705E-04 & 4.4505E-04 & 4.8052E-04 & 5.9451E-04 \\
\isotope[22]{Ne}   &  2.9175E-02 & 3.5392E-02 & 5.9521E-02 & 7.4980E-02 & 3.1264E-02 & 5.7887E-02 & 1.0915E-01 & 1.5183E-01 & 1.6056E-01 \\
\isotope[23]{Ne}   &  3.1306E-13 & 2.4581E-14 & 2.3741E-17 & 3.4990E-18 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[21]{Na}   &  2.1295E-15 & 1.7989E-15 & 8.7309E-19 & 1.8266E-19 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[22]{Na}   &  2.9044E-07 & 6.8489E-07 & 3.3678E-06 & 4.2937E-06 & 1.7919E-18 & 1.3502E-17 & 3.8079E-17 & 3.8357E-17 & 2.2433E-17 \\
\isotope[23]{Na}   &  4.4970E-03 & 5.6247E-03 & 1.8032E-02 & 2.4248E-02 & 4.7920E-03 & 6.9694E-03 & 1.1256E-02 & 1.5830E-02 & 2.6410E-02 \\
\isotope[24]{Na}   &  1.9525E-06 & 8.8320E-06 & 6.5951E-06 & 2.0795E-05 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[23]{Mg}   &  9.1364E-14 & 4.0471E-15 & 6.0059E-14 & 1.4289E-13 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[24]{Mg}   &  3.1164E-02 & 3.5299E-02 & 7.8018E-02 & 1.0276E-01 & 2.4160E-02 & 3.2998E-02 & 5.0889E-02 & 6.9425E-02 & 1.1323E-01 \\
\isotope[25]{Mg}   &  9.1004E-03 & 1.6653E-02 & 3.0162E-02 & 4.1320E-02 & 1.4432E-03 & 1.8122E-03 & 2.7275E-03 & 3.7001E-03 & 5.7036E-03 \\
\isotope[26]{Mg}   &  9.6683E-03 & 1.5465E-02 & 2.9936E-02 & 4.1572E-02 & 5.2338E-03 & 7.2453E-03 & 1.1099E-02 & 1.4844E-02 & 2.3605E-02 \\
\isotope[27]{Mg}   &  7.0743E-11 & 1.4313E-12 & 6.4808E-15 & 1.3707E-14 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[25]{Al}   &  6.2903E-18 & 6.2757E-18 & 7.6285E-19 & 2.2710E-19 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[26]{Al}   &  2.5375E-05 & 6.1196E-05 & 7.0335E-05 & 1.0689E-04 & 6.6611E-05 & 1.3289E-04 & 3.4916E-04 & 6.6743E-04 & 1.5802E-03 \\
$\rm ^{26}Al_g$    &  1.0836E-05 & 1.9207E-05 & 3.0918E-05 & 4.5637E-05 & 6.6611E-05 & 1.3289E-04 & 3.4916E-04 & 6.6743E-04 & 1.5802E-03 \\
$\rm ^{26}Al_m$    &  3.0215E-17 & 5.2281E-14 & 2.6041E-18 & 6.5081E-18 & 1.0027E-23 & 6.9204E-23 & 1.2355E-22 & 1.2310E-22 & 7.0131E-23 \\
\isotope[27]{Al}   &  5.0766E-03 & 5.8903E-03 & 1.5541E-02 & 2.1498E-02 & 2.6237E-03 & 3.6375E-03 & 5.7171E-03 & 8.0028E-03 & 1.3318E-02 \\
\isotope[28]{Al}   &  4.5257E-11 & 5.2285E-14 & 2.0308E-12 & 6.3340E-12 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[27]{Si}   &  2.4545E-17 & 2.4893E-19 & 1.3215E-14 & 1.5427E-14 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[28]{Si}   &  1.0146E-01 & 1.1118E-01 & 1.4755E-01 & 1.5856E-01 & 2.6754E-02 & 3.6544E-02 & 5.6374E-02 & 7.6927E-02 & 1.2543E-01 \\
\isotope[29]{Si}   &  3.8777E-03 & 4.6770E-03 & 7.0869E-03 & 9.4588E-03 & 1.4076E-03 & 1.9233E-03 & 2.9689E-03 & 4.0515E-03 & 6.6015E-03 \\
\isotope[30]{Si}   &  5.5487E-03 & 5.3671E-03 & 7.0822E-03 & 9.2285E-03 & 9.6046E-04 & 1.3127E-03 & 2.0268E-03 & 2.7659E-03 & 4.5054E-03 \\
\isotope[31]{Si}   &  1.9014E-07 & 2.6635E-07 & 2.7260E-07 & 3.9310E-07 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[32]{Si}   &  8.2547E-08 & 1.6811E-07 & 2.2785E-07 & 3.4547E-07 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[29]{P}    &  1.0124E-18 & 2.1101E-19 & 5.2216E-22 & 1.9877E-22 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[30]{P}    &  2.0742E-12 & 1.5925E-13 & 2.0075E-11 & 3.3348E-11 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[31]{P}    &  1.0071E-03 & 1.3288E-03 & 1.7533E-03 & 2.2570E-03 & 2.5599E-04 & 3.5015E-04 & 5.4092E-04 & 7.3807E-04 & 1.2006E-03 \\
\isotope[32]{P}    &  3.6194E-06 & 5.6490E-06 & 8.4045E-06 & 1.3133E-05 & 7.5805E-33 & 1.3402E-32 & 2.2777E-32 & 2.9660E-32 & 2.8316E-32 \\
\isotope[33]{P}    &  1.7398E-06 & 2.4021E-06 & 2.7438E-06 & 3.9125E-06 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[34]{P}    &  1.8172E-17 & 3.6323E-22 & 1.3591E-19 & 3.3044E-19 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[31]{S}    &  4.4800E-22 & 3.2765E-23 & 3.0714E-18 & 1.9690E-18 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[32]{S}    &  4.9010E-02 & 5.2520E-02 & 7.0252E-02 & 6.6981E-02 & 1.2816E-02 & 1.7502E-02 & 2.6991E-02 & 3.6829E-02 & 6.0066E-02 \\
\isotope[33]{S}    &  4.2812E-04 & 7.2223E-04 & 7.9907E-04 & 1.0011E-03 & 1.1091E-04 & 1.5507E-04 & 2.4691E-04 & 3.3796E-04 & 5.3048E-04 \\
\isotope[34]{S}    &  4.0552E-03 & 6.2389E-03 & 7.0234E-03 & 8.4800E-03 & 6.1577E-04 & 8.4122E-04 & 1.2981E-03 & 1.7712E-03 & 2.8870E-03 \\
\isotope[35]{S}    &  3.8307E-06 & 6.6462E-06 & 1.0323E-05 & 1.5606E-05 & 5.1066E-32 & 9.0312E-32 & 1.5347E-31 & 1.9983E-31 & 1.9077E-31 \\
\isotope[36]{S}    &  6.4416E-06 & 8.3771E-06 & 1.8122E-05 & 2.4920E-05 & 3.0385E-06 & 4.1504E-06 & 6.4025E-06 & 8.7361E-06 & 1.4244E-05 \\
\isotope[37]{S}    &  1.7998E-15 & 4.2925E-18 & 3.6636E-21 & 1.2260E-21 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[33]{Cl}   &  4.6342E-22 & 1.5884E-22 & 5.9775E-24 & 1.2780E-24 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[34]{Cl}   &  1.3541E-22 & 6.6740E-24 & 1.6575E-22 & 6.8087E-23 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[35]{Cl}   &  2.9850E-04 & 4.7682E-04 & 6.0569E-04 & 7.4939E-04 & 2.6798E-04 & 3.6571E-04 & 5.6351E-04 & 7.6883E-04 & 1.2555E-03 \\
\isotope[36]{Cl}   &  4.5017E-06 & 9.2313E-06 & 9.1368E-06 & 1.3046E-05 & 2.0978E-07 & 5.1733E-07 & 1.3392E-06 & 1.9620E-06 & 2.0181E-06 \\
\isotope[37]{Cl}   &  1.0136E-04 & 1.3094E-04 & 2.4354E-04 & 3.3225E-04 & 9.4968E-05 & 1.3234E-04 & 2.0921E-04 & 2.8596E-04 & 4.5098E-04 \\
\isotope[38]{Cl}   &  2.3027E-11 & 4.5739E-11 & 3.7183E-11 & 6.4915E-11 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[36]{Ar}   &  8.8901E-03 & 8.7397E-03 & 1.2207E-02 & 1.0484E-02 & 2.4451E-03 & 3.3375E-03 & 5.1439E-03 & 7.0181E-03 & 1.1457E-02 \\
\isotope[37]{Ar}   &  1.8720E-05 & 5.7892E-05 & 3.4103E-05 & 4.1404E-05 & 4.7848E-23 & 5.3097E-22 & 2.9398E-21 & 9.7620E-24 & 6.1112E-22 \\
\isotope[38]{Ar}   &  1.7159E-03 & 2.7318E-03 & 3.0543E-03 & 3.3665E-03 & 4.6978E-04 & 6.4157E-04 & 9.8947E-04 & 1.3501E-03 & 2.2020E-03 \\
\isotope[39]{Ar}   &  4.2478E-06 & 1.0583E-05 & 1.4422E-05 & 2.0168E-05 & 2.0171E-27 & 7.1877E-27 & 1.1573E-26 & 7.1938E-27 & 6.3676E-27 \\
\isotope[40]{Ar}   &  2.3241E-06 & 4.9518E-06 & 6.5599E-06 & 8.5153E-06 & 7.9134E-07 & 1.0810E-06 & 1.6676E-06 & 2.2762E-06 & 3.7107E-06 \\
\isotope[41]{Ar}   &  1.0206E-09 & 2.4461E-09 & 1.9186E-09 & 2.6828E-09 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[37]{K}    &  1.9204E-29 & 2.1667E-30 & 2.5121E-31 & 7.8048E-32 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[38]{K}    &  3.3673E-15 & 1.6668E-14 & 2.8490E-13 & 3.7722E-13 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[39]{K}    &  1.4311E-04 & 1.8688E-04 & 2.2544E-04 & 2.4922E-04 & 1.2464E-04 & 1.7026E-04 & 2.6267E-04 & 3.5841E-04 & 5.8427E-04 \\
\isotope[40]{K}    &  1.8135E-06 & 3.0385E-06 & 4.3879E-06 & 6.3291E-06 & 4.4974E-07 & 7.6953E-07 & 1.4840E-06 & 2.0607E-06 & 2.4619E-06 \\
\isotope[41]{K}    &  6.5013E-06 & 8.5592E-06 & 1.2727E-05 & 1.6953E-05 & 9.4713E-06 & 1.2923E-05 & 1.9915E-05 & 2.7143E-05 & 4.4268E-05 \\
\isotope[42]{K}    &  7.7471E-08 & 2.0626E-07 & 1.5132E-07 & 3.0143E-07 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[40]{Ca}   &  8.1994E-03 & 7.6255E-03 & 1.0938E-02 & 9.0219E-03 & 2.7128E-03 & 3.7037E-03 & 5.7098E-03 & 7.7908E-03 & 1.2713E-02 \\
\isotope[41]{Ca}   &  1.5003E-05 & 2.8022E-05 & 2.7628E-05 & 3.7591E-05 & 2.8905E-06 & 5.7608E-06 & 1.2296E-05 & 1.7230E-05 & 1.7665E-05 \\
\isotope[42]{Ca}   &  6.7439E-05 & 1.1649E-04 & 1.3462E-04 & 1.6022E-04 & 1.9240E-05 & 2.6434E-05 & 4.1182E-05 & 5.6143E-05 & 9.0628E-05 \\
\isotope[43]{Ca}   &  6.9565E-06 & 1.2932E-05 & 1.9821E-05 & 2.8261E-05 & 4.0729E-06 & 5.5707E-06 & 8.6173E-06 & 1.1754E-05 & 1.9122E-05 \\
\isotope[44]{Ca}   &  4.8017E-05 & 6.5585E-05 & 1.1178E-04 & 1.5596E-04 & 6.4245E-05 & 8.7725E-05 & 1.3526E-04 & 1.8456E-04 & 3.0108E-04 \\
\isotope[45]{Ca}   &  1.6345E-06 & 6.3337E-06 & 6.8684E-06 & 1.1759E-05 & 2.6245E-31 & 4.6423E-31 & 7.8902E-31 & 1.0273E-30 & 9.8063E-31 \\
\isotope[46]{Ca}   &  1.4786E-06 & 5.1423E-06 & 5.6308E-06 & 8.8112E-06 & 1.2876E-07 & 1.7579E-07 & 2.7103E-07 & 3.6981E-07 & 6.0340E-07 \\
\isotope[47]{Ca}   &  5.8821E-08 & 2.2975E-07 & 1.6172E-07 & 3.1307E-07 & 9.9554E-36 & 1.7601E-35 & 2.9913E-35 & 3.8944E-35 & 3.7186E-35 \\
\isotope[48]{Ca}   &  3.0593E-06 & 3.5129E-06 & 4.8919E-06 & 6.2150E-06 & 6.2858E-06 & 8.5857E-06 & 1.3243E-05 & 1.8070E-05 & 2.9466E-05 \\
\isotope[49]{Ca}   &  2.0353E-15 & 6.6243E-17 & 1.0390E-19 & 9.0787E-20 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[41]{Sc}   &  2.5727E-42 & 6.4578E-44 & 2.3122E-45 & 1.9381E-45 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[42]{Sc}   &  7.7511E-35 & 6.7085E-37 & 5.4187E-41 & 5.1747E-42 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[43]{Sc}   &  3.3468E-08 & 3.5445E-08 & 9.1720E-09 & 3.0617E-08 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[44]{Sc}   &  3.1266E-09 & 6.0673E-09 & 6.9891E-09 & 9.7443E-09 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[45]{Sc}   &  4.1822E-06 & 5.0788E-06 & 1.1158E-05 & 1.5476E-05 & 2.0923E-06 & 2.8956E-06 & 4.5397E-06 & 6.2070E-06 & 9.9050E-06 \\
\isotope[46]{Sc}   &  5.3250E-07 & 1.2779E-06 & 2.0095E-06 & 3.7375E-06 & 9.2880E-32 & 1.6434E-31 & 2.7941E-31 & 3.6455E-31 & 3.4757E-31 \\
\isotope[47]{Sc}   &  2.9206E-07 & 6.1636E-07 & 6.9909E-07 & 1.2797E-06 & 7.5868E-36 & 1.3413E-35 & 2.2796E-35 & 2.9679E-35 & 2.8338E-35 \\
\isotope[48]{Sc}   &  1.1388E-07 & 2.2699E-07 & 2.2871E-07 & 3.6833E-07 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[49]{Sc}   &  1.5778E-10 & 3.1158E-10 & 2.8572E-10 & 4.8143E-10 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[44]{Ti}   &  2.7623E-05 & 2.7883E-05 & 8.5097E-06 & 1.9668E-05 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[45]{Ti}   &  4.5646E-08 & 4.8197E-08 & 4.6193E-08 & 3.6971E-08 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[46]{Ti}   &  2.9725E-05 & 3.7080E-05 & 4.9028E-05 & 5.4087E-05 & 1.0827E-05 & 1.4788E-05 & 2.2813E-05 & 3.1125E-05 & 5.0751E-05 \\
\isotope[47]{Ti}   &  8.3195E-06 & 9.6915E-06 & 1.6577E-05 & 2.3031E-05 & 9.8919E-06 & 1.3462E-05 & 2.0681E-05 & 2.8208E-05 & 4.6279E-05 \\
\isotope[48]{Ti}   &  5.1418E-05 & 5.6113E-05 & 8.2444E-05 & 1.0725E-04 & 1.0048E-04 & 1.3693E-04 & 2.1062E-04 & 2.8732E-04 & 4.7026E-04 \\
\isotope[49]{Ti}   &  7.9456E-06 & 1.1495E-05 & 1.8394E-05 & 2.7372E-05 & 8.1371E-06 & 1.1477E-05 & 1.8387E-05 & 2.5187E-05 & 3.8985E-05 \\
\isotope[50]{Ti}   &  1.0849E-05 & 1.9160E-05 & 2.8950E-05 & 4.4309E-05 & 7.4454E-06 & 1.0209E-05 & 1.5842E-05 & 2.1615E-05 & 3.5012E-05 \\
\isotope[51]{Ti}   &  1.8254E-13 & 9.7421E-15 & 1.1339E-17 & 3.1458E-17 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[45]{V}    &  6.2768E-44 & 2.4047E-49 & 8.7554E-48 & 1.3551E-48 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[46]{V}    &  2.7964E-50 & 1.0131E-50 & 1.2066E-47 & 2.6638E-49 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[47]{V}    &  1.7779E-10 & 1.8332E-10 & 6.2094E-11 & 1.5557E-10 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[48]{V}    &  7.4796E-08 & 1.0292E-07 & 1.1656E-07 & 1.2465E-07 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[49]{V}    &  7.5259E-06 & 6.9606E-06 & 1.0977E-05 & 1.1096E-05 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[50]{V}    &  3.9352E-07 & 4.9538E-07 & 6.7668E-07 & 1.0007E-06 & 3.3734E-08 & 4.5888E-08 & 7.0449E-08 & 9.6088E-08 & 1.5778E-07 \\
\isotope[51]{V}    &  8.4720E-06 & 9.4940E-06 & 1.3984E-05 & 1.8524E-05 & 1.4010E-05 & 1.9222E-05 & 2.9790E-05 & 4.0681E-05 & 6.5837E-05 \\
\isotope[52]{V}    &  8.2497E-14 & 4.0582E-15 & 6.1226E-15 & 2.1672E-14 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[48]{Cr}   &  1.0221E-04 & 9.3281E-05 & 9.1534E-05 & 1.0188E-04 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[49]{Cr}   &  1.6015E-08 & 1.3701E-08 & 2.0733E-08 & 2.0988E-08 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[50]{Cr}   &  1.0608E-04 & 1.0781E-04 & 1.5626E-04 & 1.5449E-04 & 3.0050E-05 & 4.0866E-05 & 6.2719E-05 & 8.5548E-05 & 1.4052E-04 \\
\isotope[51]{Cr}   &  2.0572E-05 & 1.9195E-05 & 3.1190E-05 & 2.9271E-05 & 2.5771E-23 & 4.1252E-22 & 1.2696E-21 & 1.2465E-23 & 4.8470E-22 \\
\isotope[52]{Cr}   &  3.1896E-04 & 3.5463E-04 & 4.7748E-04 & 5.8855E-04 & 6.0842E-04 & 8.3077E-04 & 1.2809E-03 & 1.7477E-03 & 2.8512E-03 \\
\isotope[53]{Cr}   &  3.3119E-05 & 3.8595E-05 & 5.2738E-05 & 6.7153E-05 & 6.9955E-05 & 9.5364E-05 & 1.4687E-04 & 2.0040E-04 & 3.2789E-04 \\
\isotope[54]{Cr}   &  2.1089E-05 & 3.3663E-05 & 4.8453E-05 & 6.6233E-05 & 1.8895E-05 & 2.6416E-05 & 4.1844E-05 & 5.7207E-05 & 8.9712E-05 \\
\isotope[55]{Cr}   &  3.5456E-13 & 1.1554E-14 & 1.1412E-17 & 4.4084E-18 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[50]{Mn}   &  2.6981E-59 & 5.5221E-60 & 1.6263E-57 & 3.1245E-59 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[51]{Mn}   &  5.5167E-08 & 4.7571E-08 & 7.7354E-08 & 7.5424E-08 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[52]{Mn}   &  2.5088E-04 & 2.3140E-04 & 3.7166E-04 & 3.2930E-04 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[53]{Mn}   &  1.4626E-04 & 1.3753E-04 & 2.2450E-04 & 2.0180E-04 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[54]{Mn}   &  3.2171E-07 & 4.3575E-07 & 6.1210E-07 & 7.7663E-07 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[55]{Mn}   &  2.4337E-04 & 2.4181E-04 & 3.6929E-04 & 4.4631E-04 & 4.8929E-04 & 6.7721E-04 & 1.0599E-03 & 1.4485E-03 & 2.3102E-03 \\
\isotope[56]{Mn}   &  4.2499E-08 & 6.1747E-08 & 7.2188E-08 & 8.5071E-08 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[57]{Mn}   &  6.3204E-18 & 2.5665E-20 & 2.4819E-18 & 6.8808E-18 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[52]{Fe}   &  7.6086E-04 & 6.9857E-04 & 1.1107E-03 & 9.8782E-04 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[53]{Fe}   &  1.1015E-14 & 3.9549E-14 & 5.0681E-13 & 8.0278E-13 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[54]{Fe}   &  8.7085E-03 & 8.3898E-03 & 1.3385E-02 & 1.2634E-02 & 3.1736E-03 & 4.3221E-03 & 6.6440E-03 & 9.0637E-03 & 1.4853E-02 \\
\isotope[55]{Fe}   &  1.7626E-04 & 1.9088E-04 & 2.7896E-04 & 2.4717E-04 & 1.4277E-15 & 2.0131E-14 & 1.4250E-12 & 3.6837E-12 & 4.6180E-12 \\
\isotope[56]{Fe}   &  2.4368E-02 & 2.6696E-02 & 3.6758E-02 & 4.5854E-02 & 5.1962E-02 & 7.0941E-02 & 1.0935E-01 & 1.4920E-01 & 2.4349E-01 \\
\isotope[57]{Fe}   &  7.9746E-04 & 1.1315E-03 & 1.4336E-03 & 1.9230E-03 & 1.2723E-03 & 1.7709E-03 & 2.7991E-03 & 3.8301E-03 & 6.0540E-03 \\
\isotope[58]{Fe}   &  6.5659E-04 & 1.3889E-03 & 1.6609E-03 & 2.3058E-03 & 1.8029E-04 & 2.5619E-04 & 4.1779E-04 & 5.7022E-04 & 8.7131E-04 \\
\isotope[59]{Fe}   &  2.9399E-05 & 1.5609E-04 & 1.2053E-04 & 1.9141E-04 & 5.4424E-31 & 9.6214E-31 & 1.6347E-30 & 2.1422E-30 & 2.0341E-30 \\
\isotope[60]{Fe}   &  4.4595E-05 & 1.9736E-04 & 1.2599E-04 & 1.6438E-04 & 1.1419E-12 & 2.3439E-12 & 6.7645E-12 & 1.0417E-11 & 1.4128E-11 \\
\isotope[61]{Fe}   &  1.3266E-12 & 3.8710E-15 & 1.0692E-19 & 2.5501E-20 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[54]{Co}   &  2.4387E-60 & 2.8620E-60 & 4.5758E-60 & 5.7159E-60 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[55]{Co}   &  6.1331E-04 & 6.0633E-04 & 1.0267E-03 & 8.5270E-04 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[56]{Co}   &  3.6640E-06 & 3.6496E-06 & 4.4991E-06 & 4.3522E-06 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[57]{Co}   &  1.4266E-04 & 1.3550E-04 & 1.0817E-04 & 1.2942E-04 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[58]{Co}   &  8.3810E-07 & 9.4709E-07 & 9.9348E-07 & 1.2009E-06 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[59]{Co}   &  3.6928E-04 & 4.9927E-04 & 9.6277E-04 & 1.2442E-03 & 1.8414E-04 & 2.5120E-04 & 3.8727E-04 & 5.2795E-04 & 8.6230E-04 \\
\isotope[60]{Co}   &  1.5552E-05 & 8.2912E-05 & 4.6762E-05 & 8.7932E-05 & 2.1195E-18 & 4.3277E-18 & 1.2433E-17 & 1.9094E-17 & 2.5896E-17 \\
\isotope[61]{Co}   &  1.7718E-06 & 2.4541E-06 & 2.4102E-06 & 3.1089E-06 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[56]{Ni}   &  7.1092E-02 & 7.0000E-02 & 6.4524E-02 & 7.0000E-02 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[57]{Ni}   &  2.6177E-03 & 2.4475E-03 & 1.8853E-03 & 2.3317E-03 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[58]{Ni}   &  6.2373E-03 & 5.7848E-03 & 6.1183E-03 & 6.4595E-03 & 2.0869E-03 & 2.8434E-03 & 4.3721E-03 & 5.9640E-03 & 9.7650E-03 \\
\isotope[59]{Ni}   &  1.6602E-04 & 1.5361E-04 & 9.3840E-05 & 1.4954E-04 & 8.9971E-06 & 1.8056E-05 & 3.8356E-05 & 5.4610E-05 & 5.6304E-05 \\
\isotope[60]{Ni}   &  1.7819E-03 & 1.9199E-03 & 1.7512E-03 & 2.5227E-03 & 8.3456E-04 & 1.1393E-03 & 1.7573E-03 & 2.3973E-03 & 3.9120E-03 \\
\isotope[61]{Ni}   &  1.7065E-04 & 2.4650E-04 & 3.6321E-04 & 5.0078E-04 & 4.0540E-05 & 5.7546E-05 & 9.2702E-05 & 1.2708E-04 & 1.9464E-04 \\
\isotope[62]{Ni}   &  4.6699E-04 & 6.7290E-04 & 1.1750E-03 & 1.6210E-03 & 1.2024E-04 & 1.6468E-04 & 2.5524E-04 & 3.4820E-04 & 5.6516E-04 \\
\isotope[63]{Ni}   &  1.0820E-04 & 2.1617E-04 & 4.1384E-04 & 6.1921E-04 & 2.3592E-27 & 4.8255E-27 & 8.6288E-27 & 1.0682E-26 & 9.8326E-27 \\
\isotope[64]{Ni}   &  2.0495E-04 & 3.6806E-04 & 6.2479E-04 & 9.2916E-04 & 3.1525E-05 & 4.3090E-05 & 6.6531E-05 & 9.0774E-05 & 1.4783E-04 \\
\isotope[65]{Ni}   &  1.5750E-07 & 3.5872E-07 & 4.7492E-07 & 6.9666E-07 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[57]{Cu}   &  2.4387E-60 & 2.8620E-60 & 4.5758E-60 & 5.7159E-60 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[58]{Cu}   &  5.8974E-36 & 1.7186E-37 & 5.5773E-33 & 3.7091E-33 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[59]{Cu}   &  1.0807E-18 & 1.3075E-19 & 1.3076E-19 & 2.5573E-19 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[60]{Cu}   &  3.3802E-08 & 3.4313E-08 & 1.0166E-08 & 2.5661E-08 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[61]{Cu}   &  2.6406E-05 & 2.8379E-05 & 1.0519E-05 & 2.1055E-05 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[62]{Cu}   &  3.3135E-07 & 3.5282E-07 & 1.7657E-07 & 2.7280E-07 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[63]{Cu}   &  3.6794E-05 & 3.1420E-05 & 9.0447E-05 & 1.1774E-04 & 2.2201E-05 & 3.0655E-05 & 4.7879E-05 & 6.5349E-05 & 1.0459E-04 \\
\isotope[64]{Cu}   &  1.3622E-06 & 2.2429E-06 & 3.2673E-06 & 6.2827E-06 & 1.0038E-32 & 1.7730E-32 & 3.0147E-32 & 3.9304E-32 & 3.7484E-32 \\
\isotope[65]{Cu}   &  8.8295E-05 & 1.2024E-04 & 2.4473E-04 & 3.6747E-04 & 1.0285E-05 & 1.4264E-05 & 2.2408E-05 & 3.0622E-05 & 4.8684E-05 \\
\isotope[66]{Cu}   &  1.3394E-11 & 5.5983E-13 & 3.3427E-15 & 9.1002E-15 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[60]{Zn}   &  3.0718E-22 & 2.2405E-22 & 9.1342E-23 & 3.1287E-22 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[61]{Zn}   &  5.8074E-25 & 7.4654E-24 & 2.4829E-21 & 3.0655E-21 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[62]{Zn}   &  5.2424E-04 & 5.4571E-04 & 2.5061E-04 & 4.0027E-04 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[63]{Zn}   &  1.1586E-09 & 1.1142E-09 & 3.4054E-10 & 7.6796E-10 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[64]{Zn}   &  3.8549E-05 & 3.7491E-05 & 8.0861E-05 & 1.1051E-04 & 3.6019E-05 & 4.9102E-05 & 7.5576E-05 & 1.0308E-04 & 1.6862E-04 \\
\isotope[65]{Zn}   &  4.6879E-06 & 5.0559E-06 & 1.3412E-05 & 2.1305E-05 & 4.3721E-28 & 7.7434E-28 & 1.3999E-27 & 1.8110E-27 & 1.6751E-27 \\
\isotope[66]{Zn}   &  8.5457E-05 & 1.3168E-04 & 2.5176E-04 & 3.6691E-04 & 2.1342E-05 & 2.9116E-05 & 4.4857E-05 & 6.1194E-05 & 9.9979E-05 \\
\isotope[67]{Zn}   &  1.2894E-05 & 1.9662E-05 & 4.9416E-05 & 8.2320E-05 & 3.2249E-06 & 4.4240E-06 & 6.8566E-06 & 9.3631E-06 & 1.5157E-05 \\
\isotope[68]{Zn}   &  7.1850E-05 & 1.2468E-04 & 2.4698E-04 & 4.1791E-04 & 1.4866E-05 & 2.0336E-05 & 3.1435E-05 & 4.2899E-05 & 6.9767E-05 \\
\isotope[69]{Zn}   &  4.7883E-09 & 1.3473E-08 & 1.6693E-08 & 3.5588E-08 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[70]{Zn}   &  3.9321E-06 & 7.2685E-06 & 1.1403E-05 & 2.0602E-05 & 5.0264E-07 & 6.8544E-07 & 1.0552E-06 & 1.4396E-06 & 2.3538E-06 \\
\isotope[71]{Zn}   &  3.7040E-15 & 1.0394E-18 & 1.2167E-21 & 2.0890E-22 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[62]{Ga}   &  2.4387E-60 & 2.8620E-60 & 4.5758E-60 & 5.7159E-60 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[63]{Ga}   &  1.3918E-30 & 2.7520E-32 & 8.8666E-29 & 1.0973E-28 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[64]{Ga}   &  2.9654E-27 & 7.1885E-26 & 2.1673E-23 & 2.6963E-23 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[65]{Ga}   &  2.5546E-13 & 2.4829E-13 & 3.8393E-14 & 1.6185E-13 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[66]{Ga}   &  4.8954E-06 & 5.1942E-06 & 1.8129E-06 & 3.3195E-06 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[67]{Ga}   &  4.5248E-08 & 7.0836E-08 & 8.7231E-08 & 1.2791E-07 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[68]{Ga}   &  1.2293E-10 & 2.7590E-10 & 4.5670E-10 & 6.5846E-10 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[69]{Ga}   &  9.8179E-06 & 1.8587E-05 & 3.6386E-05 & 6.2409E-05 & 1.4808E-06 & 2.0360E-06 & 3.1623E-06 & 4.3172E-06 & 6.9602E-06 \\
\isotope[70]{Ga}   &  3.2231E-11 & 3.5258E-12 & 3.1605E-12 & 1.1109E-11 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[71]{Ga}   &  8.9048E-06 & 1.5039E-05 & 2.6340E-05 & 4.1320E-05 & 1.0031E-06 & 1.3759E-06 & 2.1343E-06 & 2.9133E-06 & 4.7166E-06 \\
\isotope[72]{Ga}   &  1.5731E-07 & 6.7669E-07 & 7.9337E-07 & 2.6127E-06 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[64]{Ge}   &  7.4110E-35 & 1.5719E-33 & 4.0839E-31 & 3.0856E-31 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[65]{Ge}   &  3.9755E-37 & 3.6524E-35 & 1.1024E-30 & 8.5406E-31 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[66]{Ge}   &  9.7640E-07 & 1.0352E-06 & 3.5778E-07 & 6.6195E-07 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[67]{Ge}   &  1.2401E-14 & 1.0759E-14 & 1.3999E-15 & 6.3646E-15 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[68]{Ge}   &  1.2429E-08 & 2.0941E-08 & 3.1506E-08 & 4.2049E-08 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[69]{Ge}   &  1.9580E-09 & 4.1564E-09 & 7.5380E-09 & 1.0575E-08 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[70]{Ge}   &  1.2092E-05 & 2.4245E-05 & 4.7705E-05 & 7.9300E-05 & 2.0976E-06 & 2.8724E-06 & 4.4457E-06 & 6.0662E-06 & 9.8483E-06 \\
\isotope[71]{Ge}   &  6.2918E-07 & 2.0034E-06 & 6.1895E-06 & 1.4698E-05 & 1.1555E-32 & 2.0429E-32 & 3.4719E-32 & 4.5220E-32 & 4.3163E-32 \\
\isotope[72]{Ge}   &  1.3326E-05 & 2.7478E-05 & 5.2275E-05 & 8.8047E-05 & 2.8263E-06 & 3.8552E-06 & 5.9384E-06 & 8.1009E-06 & 1.3239E-05 \\
\isotope[73]{Ge}   &  3.5859E-06 & 7.5785E-06 & 1.7396E-05 & 3.2020E-05 & 8.0508E-07 & 1.0987E-06 & 1.6932E-06 & 2.3102E-06 & 3.7726E-06 \\
\isotope[74]{Ge}   &  1.6766E-05 & 3.8114E-05 & 6.5157E-05 & 1.1659E-04 & 3.8507E-06 & 5.2666E-06 & 8.1362E-06 & 1.1104E-05 & 1.8065E-05 \\
\isotope[75]{Ge}   &  5.0135E-09 & 1.7248E-08 & 2.0220E-08 & 5.2196E-08 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[76]{Ge}   &  2.9072E-06 & 5.6136E-06 & 9.1220E-06 & 1.7147E-05 & 8.2395E-07 & 1.1235E-06 & 1.7295E-06 & 2.3596E-06 & 3.8583E-06 \\
\isotope[77]{Ge}   &  1.8953E-08 & 8.4161E-08 & 1.0237E-07 & 1.9508E-07 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[71]{As}   &  5.0115E-11 & 1.7527E-10 & 3.6146E-10 & 8.0754E-10 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[72]{As}   &  7.4165E-11 & 2.2411E-10 & 4.5002E-10 & 8.2663E-10 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[73]{As}   &  1.6963E-08 & 4.5328E-08 & 9.3617E-08 & 1.3775E-07 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[74]{As}   &  3.6948E-09 & 1.0177E-08 & 2.1231E-08 & 3.3673E-08 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[75]{As}   &  3.0326E-06 & 7.0118E-06 & 1.2982E-05 & 2.4090E-05 & 4.7683E-07 & 6.5013E-07 & 1.0013E-06 & 1.3659E-06 & 2.2336E-06 \\
\isotope[76]{As}   &  7.0348E-08 & 4.1801E-07 & 6.8660E-07 & 3.5631E-06 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[77]{As}   &  1.0197E-06 & 3.0083E-06 & 4.0151E-06 & 1.0357E-05 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[74]{Se}   &  3.7464E-07 & 9.7436E-07 & 1.7969E-06 & 2.7034E-06 & 4.4763E-08 & 6.0362E-08 & 9.1845E-08 & 1.2505E-07 & 2.0838E-07 \\
\isotope[75]{Se}   &  1.5294E-08 & 3.7368E-08 & 7.1092E-08 & 1.1368E-07 & 9.3226E-33 & 1.6487E-32 & 2.8026E-32 & 3.6447E-32 & 3.4829E-32 \\
\isotope[76]{Se}   &  3.4558E-06 & 8.3605E-06 & 1.3438E-05 & 1.9594E-05 & 5.1162E-07 & 7.0602E-07 & 1.1009E-06 & 1.5044E-06 & 2.4110E-06 \\
\isotope[77]{Se}   &  1.3829E-06 & 3.1116E-06 & 6.3983E-06 & 1.0112E-05 & 4.0836E-07 & 5.5618E-07 & 8.5601E-07 & 1.1672E-06 & 1.9121E-06 \\
\isotope[78]{Se}   &  6.3261E-06 & 1.7467E-05 & 2.6517E-05 & 4.6903E-05 & 1.3093E-06 & 1.7950E-06 & 2.7816E-06 & 3.7968E-06 & 6.1521E-06 \\
\isotope[79]{Se}   &  1.0970E-06 & 3.7100E-06 & 6.8234E-06 & 1.3486E-05 & 2.0697E-14 & 4.9960E-14 & 1.8328E-13 & 2.4684E-13 & 2.7787E-13 \\
\isotope[80]{Se}   &  6.0142E-06 & 1.8397E-05 & 2.5203E-05 & 4.6651E-05 & 2.7602E-06 & 3.7581E-06 & 5.7753E-06 & 7.8784E-06 & 1.2914E-05 \\
\isotope[81]{Se}   &  3.4794E-12 & 2.9538E-13 & 2.3747E-14 & 2.1322E-13 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[82]{Se}   &  1.9520E-06 & 3.2909E-06 & 6.1427E-06 & 1.0835E-05 & 5.0053E-07 & 6.8316E-07 & 1.0528E-06 & 1.4364E-06 & 2.3452E-06 \\
\isotope[83]{Se}   &  7.0760E-14 & 2.0480E-13 & 2.3377E-13 & 5.8975E-13 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[75]{Br}   &  7.8993E-15 & 4.0795E-14 & 8.9107E-14 & 1.4073E-13 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[76]{Br}   &  1.5576E-12 & 6.0941E-12 & 1.2233E-11 & 2.0418E-11 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[77]{Br}   &  3.2961E-10 & 1.3661E-09 & 2.6866E-09 & 4.1582E-09 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[78]{Br}   &  9.3037E-17 & 1.6951E-16 & 1.5436E-14 & 3.6481E-14 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[79]{Br}   &  4.3667E-07 & 5.2902E-07 & 9.4760E-07 & 1.1763E-06 & 4.3143E-07 & 5.8232E-07 & 8.8817E-07 & 1.2096E-06 & 2.0123E-06 \\
\isotope[80]{Br}   &  3.0561E-12 & 3.8762E-13 & 3.9270E-14 & 1.0753E-13 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[81]{Br}   &  1.2829E-06 & 3.8448E-06 & 5.7427E-06 & 1.0642E-05 & 4.4713E-07 & 6.1146E-07 & 9.4265E-07 & 1.2853E-06 & 2.0893E-06 \\
\isotope[82]{Br}   &  2.4478E-08 & 1.6935E-07 & 2.1723E-07 & 1.1785E-06 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[83]{Br}   &  5.5447E-08 & 1.6099E-07 & 2.1466E-07 & 4.3755E-07 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[78]{Kr}   &  3.2582E-08 & 7.5332E-08 & 1.3915E-07 & 2.0915E-07 & 1.5631E-08 & 2.1084E-08 & 3.2071E-08 & 4.3665E-08 & 7.2713E-08 \\
\isotope[79]{Kr}   &  1.2682E-09 & 2.3643E-09 & 4.3516E-09 & 6.5750E-09 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[80]{Kr}   &  5.0187E-07 & 7.4792E-07 & 1.4199E-06 & 2.0219E-06 & 1.1898E-07 & 1.6956E-07 & 2.7184E-07 & 3.7279E-07 & 5.6785E-07 \\
\isotope[81]{Kr}   &  1.0421E-07 & 1.1437E-07 & 2.7889E-07 & 3.7958E-07 & 3.3738E-09 & 7.6599E-09 & 1.7800E-08 & 2.6685E-08 & 2.7970E-08 \\
\isotope[82]{Kr}   &  2.0167E-06 & 6.2372E-06 & 7.5965E-06 & 1.2185E-05 & 5.6352E-07 & 7.8161E-07 & 1.2280E-06 & 1.6781E-06 & 2.6668E-06 \\
\isotope[83]{Kr}   &  1.3074E-06 & 3.6048E-06 & 5.8124E-06 & 1.1005E-05 & 5.3606E-07 & 7.2756E-07 & 1.1167E-06 & 1.5216E-06 & 2.5080E-06 \\
\isotope[84]{Kr}   &  4.3589E-06 & 1.2055E-05 & 1.7693E-05 & 3.1314E-05 & 2.7172E-06 & 3.7091E-06 & 5.7180E-06 & 7.8021E-06 & 1.2734E-05 \\
\isotope[85]{Kr}   &  8.5837E-07 & 3.4957E-06 & 4.3299E-06 & 8.0962E-06 & 4.2606E-30 & 7.5797E-30 & 1.2953E-29 & 1.6909E-29 & 1.6041E-29 \\
\isotope[86]{Kr}   &  2.8342E-06 & 1.0358E-05 & 1.0445E-05 & 1.8832E-05 & 8.4220E-07 & 1.1501E-06 & 1.7738E-06 & 2.4203E-06 & 3.9474E-06 \\
\isotope[87]{Kr}   &  1.3732E-11 & 1.5850E-10 & 8.4892E-11 & 2.6366E-10 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[79]{Rb}   &  2.9911E-18 & 2.0870E-17 & 2.5455E-16 & 4.1672E-16 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[80]{Rb}   &  4.0502E-23 & 1.2654E-22 & 1.3808E-18 & 2.1735E-18 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[81]{Rb}   &  7.8328E-13 & 3.7813E-12 & 7.7126E-12 & 1.1121E-11 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[82]{Rb}   &  3.2554E-13 & 1.2276E-12 & 2.3989E-12 & 3.5691E-12 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[83]{Rb}   &  1.9836E-09 & 3.8251E-09 & 7.1108E-09 & 1.0080E-08 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[84]{Rb}   &  1.3642E-10 & 2.4899E-10 & 4.8312E-10 & 7.1671E-10 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[85]{Rb}   &  6.3072E-07 & 1.1854E-06 & 1.8400E-06 & 2.9631E-06 & 6.3597E-07 & 8.6695E-07 & 1.3339E-06 & 1.8194E-06 & 2.9760E-06 \\
\isotope[86]{Rb}   &  6.1724E-08 & 2.4476E-07 & 4.9479E-07 & 1.0648E-06 & 2.0912E-32 & 3.6975E-32 & 6.2838E-32 & 8.1797E-32 & 7.8114E-32 \\
\isotope[87]{Rb}   &  1.2891E-06 & 3.9595E-06 & 5.0927E-06 & 9.3225E-06 & 2.6854E-07 & 3.6660E-07 & 5.6520E-07 & 7.7121E-07 & 1.2586E-06 \\
\isotope[88]{Rb}   &  2.4512E-13 & 2.3516E-14 & 8.9677E-15 & 3.7235E-14 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[84]{Sr}   &  2.7438E-08 & 8.4007E-08 & 1.5934E-07 & 2.1056E-07 & 1.0779E-08 & 1.4527E-08 & 2.2091E-08 & 3.0074E-08 & 5.0166E-08 \\
\isotope[85]{Sr}   &  1.5858E-09 & 3.8078E-09 & 7.1722E-09 & 9.8330E-09 & 1.2732E-33 & 2.2515E-33 & 3.8271E-33 & 4.9765E-33 & 4.7563E-33 \\
\isotope[86]{Sr}   &  6.8323E-07 & 1.4513E-06 & 2.0070E-06 & 2.9828E-06 & 2.2410E-07 & 3.1932E-07 & 5.1563E-07 & 7.0694E-07 & 1.0757E-06 \\
\isotope[87]{Sr}   &  3.8949E-07 & 7.7038E-07 & 1.1863E-06 & 1.8990E-06 & 1.4530E-07 & 2.0046E-07 & 3.1390E-07 & 4.2813E-07 & 6.8622E-07 \\
\isotope[88]{Sr}   &  3.0860E-06 & 7.5836E-06 & 8.7395E-06 & 1.4541E-05 & 1.7287E-06 & 2.3626E-06 & 3.6477E-06 & 4.9770E-06 & 8.1069E-06 \\
\isotope[89]{Sr}   &  5.0861E-08 & 2.6545E-07 & 3.1182E-07 & 6.7054E-07 & 2.3179E-33 & 4.0985E-33 & 6.9656E-33 & 9.0705E-33 & 8.6590E-33 \\
\isotope[90]{Sr}   &  3.6946E-08 & 2.0907E-07 & 1.6004E-07 & 3.1675E-07 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[91]{Sr}   &  6.0233E-11 & 2.5935E-09 & 4.9070E-10 & 3.4728E-09 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[85]{Y}    &  1.0534E-14 & 6.4178E-14 & 1.2791E-13 & 1.6546E-13 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[86]{Y}    &  6.4494E-14 & 3.0047E-13 & 5.7552E-13 & 7.1252E-13 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[87]{Y}    &  3.3991E-11 & 1.2740E-10 & 2.4748E-10 & 3.1620E-10 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[88]{Y}    &  5.7049E-11 & 1.6469E-10 & 3.0725E-10 & 4.1889E-10 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[89]{Y}    &  5.6293E-07 & 1.3108E-06 & 1.3831E-06 & 2.1151E-06 & 4.6241E-07 & 6.3189E-07 & 9.7531E-07 & 1.3309E-06 & 2.1685E-06 \\
\isotope[90]{Y}    &  2.4040E-09 & 5.4203E-09 & 1.2652E-08 & 3.7964E-08 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[91]{Y}    &  2.8667E-08 & 9.1635E-08 & 1.2384E-07 & 2.5872E-07 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[90]{Zr}   &  4.7712E-07 & 8.9805E-07 & 1.0208E-06 & 1.4775E-06 & 5.6363E-07 & 7.6985E-07 & 1.1875E-06 & 1.6204E-06 & 2.6420E-06 \\
\isotope[91]{Zr}   &  1.0693E-07 & 2.4199E-07 & 2.6830E-07 & 4.1149E-07 & 1.2441E-07 & 1.7006E-07 & 2.6260E-07 & 3.5837E-07 & 5.8365E-07 \\
\isotope[92]{Zr}   &  1.6359E-07 & 3.5726E-07 & 3.8824E-07 & 5.9081E-07 & 1.9246E-07 & 2.6315E-07 & 4.0646E-07 & 5.5468E-07 & 9.0283E-07 \\
\isotope[93]{Zr}   &  2.3637E-08 & 7.6034E-08 & 9.9432E-08 & 1.6609E-07 & 8.8134E-10 & 1.7825E-09 & 3.8089E-09 & 5.3864E-09 & 5.5508E-09 \\
\isotope[94]{Zr}   &  1.4077E-07 & 2.7002E-07 & 3.1074E-07 & 4.5554E-07 & 1.9815E-07 & 2.7026E-07 & 4.1624E-07 & 5.6781E-07 & 9.2810E-07 \\
\isotope[95]{Zr}   &  5.7263E-09 & 2.2419E-08 & 3.7405E-08 & 6.9672E-08 & 2.3051E-33 & 4.0759E-33 & 6.9276E-33 & 9.0187E-33 & 8.6112E-33 \\
\isotope[96]{Zr}   &  2.0012E-08 & 7.6224E-08 & 1.0018E-07 & 1.7996E-07 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[97]{Zr}   &  3.7610E-12 & 3.2274E-10 & 1.0905E-10 & 1.0741E-09 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[91]{Nb}   &  1.2609E-10 & 1.4302E-10 & 3.4177E-10 & 4.6134E-10 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[92]{Nb}   &  1.6986E-11 & 2.1550E-11 & 5.6448E-11 & 7.6487E-11 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[93]{Nb}   &  3.6325E-08 & 4.0358E-08 & 5.4016E-08 & 6.7808E-08 & 8.3519E-08 & 1.1269E-07 & 1.7156E-07 & 2.3357E-07 & 3.8871E-07 \\
\isotope[94]{Nb}   &  2.1238E-11 & 2.8439E-11 & 4.2710E-11 & 6.1972E-11 & 9.2911E-21 & 1.1351E-20 & 1.6035E-20 & 2.4150E-20 & 2.7444E-20 \\
\isotope[95]{Nb}   &  8.8596E-10 & 4.6449E-09 & 3.3427E-09 & 4.2175E-09 & 1.2581E-33 & 2.2247E-33 & 3.7814E-33 & 4.9228E-33 & 4.7002E-33 \\
\isotope[96]{Nb}   &  3.6271E-11 & 4.3777E-11 & 2.0081E-10 & 5.5320E-10 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[97]{Nb}   &  4.4047E-12 & 2.8083E-11 & 1.6741E-11 & 9.3426E-11 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[92]{Mo}   &  1.9624E-08 & 2.1698E-08 & 3.0664E-08 & 3.9322E-08 & 3.2040E-08 & 4.3521E-08 & 6.6710E-08 & 9.0968E-08 & 1.4973E-07 \\
\isotope[93]{Mo}   &  3.8782E-10 & 3.4478E-10 & 6.2874E-10 & 7.8886E-10 & 7.2236E-19 & 3.6571E-17 & 2.7648E-15 & 2.0877E-15 & 1.4712E-15 \\
\isotope[94]{Mo}   &  1.4620E-08 & 1.4778E-08 & 2.3732E-08 & 2.9696E-08 & 2.2888E-08 & 3.2324E-08 & 5.1348E-08 & 7.0531E-08 & 1.0889E-07 \\
\isotope[95]{Mo}   &  1.9132E-08 & 2.2961E-08 & 3.0428E-08 & 3.7860E-08 & 3.6515E-08 & 4.9865E-08 & 7.6914E-08 & 1.0497E-07 & 1.7118E-07 \\
\isotope[96]{Mo}   &  4.0256E-08 & 5.5803E-08 & 6.7295E-08 & 8.7210E-08 & 7.1832E-08 & 9.8284E-08 & 1.5195E-07 & 2.0738E-07 & 3.3717E-07 \\
\isotope[97]{Mo}   &  1.2955E-08 & 1.8924E-08 & 2.4326E-08 & 3.2642E-08 & 2.2753E-08 & 3.1156E-08 & 4.8191E-08 & 6.5774E-08 & 1.0678E-07 \\
\isotope[98]{Mo}   &  3.4442E-08 & 5.0545E-08 & 6.5565E-08 & 9.0401E-08 & 5.8529E-08 & 8.0238E-08 & 1.2431E-07 & 1.6968E-07 & 2.7496E-07 \\
\isotope[132]{Xe}  &  1.0218E-07 & 1.3095E-07 & 1.8101E-07 & 2.4235E-07 & 1.9407E-07 & 2.6470E-07 & 4.0766E-07 & 5.5611E-07 & 9.0892E-07 \\
\isotope[133]{Xe}  &  3.7694E-10 & 1.5287E-09 & 3.8071E-09 & 1.0893E-08 & 4.1384E-34 & 7.3166E-34 & 1.2435E-33 & 1.6187E-33 & 1.5457E-33 \\
\isotope[134]{Xe}  &  3.7055E-08 & 4.9452E-08 & 6.7176E-08 & 9.1452E-08 & 7.2734E-08 & 9.9196E-08 & 1.5272E-07 & 2.0836E-07 & 3.4062E-07 \\
\isotope[135]{Xe}  &  9.2266E-11 & 5.4050E-10 & 3.8252E-10 & 8.6813E-10 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[133]{Cs}  &  2.4631E-08 & 2.9587E-08 & 4.0884E-08 & 4.9822E-08 & 5.0094E-08 & 6.7819E-08 & 1.0369E-07 & 1.4128E-07 & 2.3382E-07 \\
\isotope[134]{Cs}  &  9.5215E-11 & 9.2206E-10 & 7.5155E-10 & 1.5233E-09 & 1.2982E-31 & 2.2983E-31 & 3.9103E-31 & 5.0894E-31 & 4.8565E-31 \\
\isotope[135]{Cs}  &  1.4804E-09 & 7.2714E-09 & 6.7334E-09 & 1.1072E-08 & 6.2665E-11 & 1.3556E-10 & 2.8079E-10 & 4.0473E-10 & 4.2395E-10 \\
\isotope[136]{Cs}  &  2.8560E-10 & 1.2655E-09 & 2.2010E-09 & 4.1133E-09 & 1.2771E-38 & 9.6086E-39 & 1.8587E-39 & 1.4583E-37 & 2.3167E-38 \\
\isotope[137]{Cs}  &  4.6879E-09 & 2.3424E-08 & 1.8853E-08 & 3.2920E-08 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[138]{Cs}  &  9.2908E-17 & 1.4454E-17 & 1.8537E-17 & 5.1766E-17 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[134]{Ba}  &  1.4044E-08 & 1.5555E-08 & 2.5788E-08 & 3.2565E-08 & 1.7772E-08 & 2.5418E-08 & 4.0958E-08 & 5.6288E-08 & 8.5197E-08 \\
\isotope[135]{Ba}  &  2.0116E-08 & 2.2507E-08 & 3.1543E-08 & 4.0036E-08 & 4.2201E-08 & 5.7157E-08 & 8.7502E-08 & 1.1923E-07 & 1.9715E-07 \\
\isotope[136]{Ba}  &  3.7216E-08 & 5.1386E-08 & 7.1770E-08 & 9.8491E-08 & 5.3367E-08 & 7.3840E-08 & 1.1560E-07 & 1.5797E-07 & 2.5207E-07 \\
\isotope[137]{Ba}  &  4.1272E-08 & 5.3200E-08 & 7.4581E-08 & 1.0075E-07 & 7.4391E-08 & 1.0153E-07 & 1.5654E-07 & 2.1353E-07 & 3.4863E-07 \\
\isotope[138]{Ba}  &  2.8836E-07 & 3.8890E-07 & 5.5650E-07 & 7.5897E-07 & 4.8009E-07 & 6.5616E-07 & 1.0130E-06 & 1.3824E-06 & 2.2515E-06 \\
\isotope[139]{Ba}  &  1.8838E-14 & 1.1340E-13 & 1.4475E-13 & 4.6809E-13 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[138]{La}  &  2.2720E-11 & 2.5541E-11 & 3.3671E-11 & 4.2749E-11 & 4.8742E-11 & 6.5541E-11 & 9.9506E-11 & 1.3540E-10 & 2.2674E-10 \\
\isotope[139]{La}  &  3.4117E-08 & 4.5593E-08 & 6.7248E-08 & 9.1633E-08 & 5.6000E-08 & 7.6510E-08 & 1.1806E-07 & 1.6110E-07 & 2.6256E-07 \\
\isotope[140]{La}  &  2.2808E-13 & 1.4523E-11 & 8.2352E-11 & 1.4850E-10 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[140]{Ce}  &  8.4325E-08 & 1.0816E-07 & 1.5132E-07 & 2.0242E-07 & 1.5078E-07 & 2.0598E-07 & 3.1779E-07 & 4.3363E-07 & 7.0684E-07 \\
\isotope[141]{Ce}  &  3.4775E-11 & 2.2355E-09 & 3.7149E-09 & 6.1471E-09 & 2.7217E-34 & 4.8122E-34 & 8.1784E-34 & 1.0648E-33 & 1.0167E-33 \\
\isotope[141]{Pr}  &  1.2284E-08 & 1.4942E-08 & 2.0816E-08 & 2.6958E-08 & 2.3490E-08 & 3.1976E-08 & 4.9148E-08 & 6.7030E-08 & 1.0993E-07 \\
\isotope[142]{Pr}  &  1.0391E-11 & 2.0083E-10 & 3.7403E-10 & 1.1948E-09 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[142]{Nd}  &  2.1349E-08 & 2.5608E-08 & 3.9404E-08 & 5.2082E-08 & 3.2610E-08 & 4.4697E-08 & 6.9216E-08 & 9.4494E-08 & 1.5315E-07 \\
\isotope[143]{Nd}  &  6.6745E-09 & 7.7629E-09 & 1.1009E-08 & 1.4234E-08 & 1.4179E-08 & 1.9203E-08 & 2.9367E-08 & 4.0014E-08 & 6.6193E-08 \\
\isotope[144]{Nd}  &  1.4281E-08 & 1.6303E-08 & 2.4170E-08 & 3.0993E-08 & 2.8865E-08 & 3.9467E-08 & 6.0910E-08 & 8.3141E-08 & 1.3533E-07 \\
\isotope[202]{Hg}  &  1.5682E-08 & 1.8277E-08 & 2.8691E-08 & 3.7370E-08 & 2.8839E-08 & 3.9559E-08 & 6.1313E-08 & 8.3710E-08 & 1.3552E-07 \\
\isotope[203]{Hg}  &  1.3862E-11 & 1.7975E-10 & 1.4322E-10 & 7.4439E-10 & 5.1586E-34 & 9.1206E-34 & 1.5501E-33 & 2.0193E-33 & 1.9270E-33 \\
\isotope[204]{Hg}  &  2.9869E-09 & 3.4046E-09 & 4.6215E-09 & 5.8468E-09 & 6.5924E-09 & 8.9778E-09 & 1.3798E-08 & 1.8821E-08 & 3.0844E-08 \\
\isotope[205]{Hg}  &  1.6686E-17 & 5.7019E-20 & 2.4167E-23 & 8.9632E-24 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[203]{Tl}  &  8.1675E-09 & 9.5244E-09 & 1.5916E-08 & 2.0476E-08 & 1.5189E-08 & 2.0724E-08 & 3.1953E-08 & 4.3589E-08 & 7.1200E-08 \\
\isotope[204]{Tl}  &  5.9329E-11 & 4.9054E-10 & 3.3509E-10 & 1.0550E-09 & 1.9868E-32 & 3.5208E-32 & 5.9952E-32 & 7.8127E-32 & 7.4421E-32 \\
\isotope[205]{Tl}  &  1.7704E-08 & 2.0443E-08 & 2.8483E-08 & 3.6094E-08 & 3.6628E-08 & 4.9963E-08 & 7.6946E-08 & 1.0497E-07 & 1.7154E-07 \\
\isotope[206]{Tl}  &  1.7989E-16 & 4.7271E-18 & 1.2171E-20 & 2.1850E-21 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[204]{Pb}  &  5.4622E-09 & 5.9077E-09 & 1.0654E-08 & 1.3589E-08 & 7.5724E-09 & 1.0484E-08 & 1.6421E-08 & 2.2443E-08 & 3.5777E-08 \\
\isotope[205]{Pb}  &  8.5127E-10 & 1.3662E-09 & 2.9699E-09 & 4.8187E-09 & 6.0538E-19 & 5.6444E-19 & 5.2099E-19 & 6.3236E-19 & 6.4613E-19 \\
\isotope[206]{Pb}  &  3.9284E-08 & 4.9507E-08 & 7.0202E-08 & 9.3374E-08 & 6.9107E-08 & 9.4515E-08 & 1.4602E-07 & 1.9927E-07 & 3.2421E-07 \\
\isotope[207]{Pb}  &  4.2306E-08 & 5.3002E-08 & 7.9289E-08 & 1.0579E-07 & 7.6666E-08 & 1.0474E-07 & 1.6162E-07 & 2.2054E-07 & 3.5944E-07 \\
\isotope[208]{Pb}  &  1.1677E-07 & 1.4226E-07 & 2.0657E-07 & 2.7150E-07 & 2.2051E-07 & 3.0129E-07 & 4.6491E-07 & 6.3442E-07 & 1.0339E-06 \\
\isotope[209]{Pb}  &  6.3249E-16 & 9.8016E-16 & 1.7771E-15 & 4.2324E-15 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[208]{Bi}  &  6.7385E-10 & 7.2406E-10 & 1.0480E-09 & 1.1844E-09 & 4.8764E-86 & 6.4410E-86 & 7.4265E-86 & 7.2894E-86 & 7.8283E-86 \\
\isotope[209]{Bi}  &  1.4666E-08 & 1.7023E-08 & 2.4174E-08 & 3.0880E-08 & 2.9874E-08 & 4.0797E-08 & 6.2921E-08 & 8.5860E-08 & 1.4003E-07 \\
%\hline
% & & & & v=300 km/s - [Fe/H]=0.3 & & & & &  \\
% & & & & & v=300 km/s & & & &  \\
%\hline
\cutinhead{$v=300\ \rm km\ s^{-1}$} 
N                  &  2.5932E-32 & 1.3947E-28 & 8.1711E-26 & 3.9764E-24 & 2.9344E-23 & 3.1819E-22 & 1.4562E-21 & 1.7857E-20 & 1.1372E-19 \\
H                  &  3.7268E+00 & 4.1061E+00 & 4.8837E+00 & 5.9159E+00 & 7.2010E+00 & 9.8349E+00 & 1.6128E+01 & 2.2944E+01 & 3.7965E+01 \\
P                  &  3.9847E-13 & 9.0721E-14 & 2.7547E-12 & 5.4537E-14 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[2]{H}     &  3.1649E-13 & 2.2593E-11 & 2.5547E-09 & 1.8012E-08 & 4.8421E-08 & 1.5482E-07 & 8.5020E-07 & 1.6562E-06 & 4.3809E-06 \\
\isotope[3]{H}     &  4.7878E-21 & 1.9807E-17 & 6.8878E-15 & 2.2473E-13 & 1.2413E-12 & 8.5881E-12 & 1.7874E-11 & 1.8057E-10 & 7.5407E-10 \\
\isotope[3]{He}    &  1.2852E-04 & 1.4269E-04 & 1.6078E-04 & 1.9327E-04 & 2.2871E-04 & 3.0432E-04 & 3.7428E-04 & 4.2980E-04 & 5.7391E-04 \\
\isotope[4]{He}    &  5.1107E+00 & 5.8002E+00 & 8.2481E+00 & 1.1359E+01 & 1.3261E+01 & 1.8560E+01 & 3.1875E+01 & 4.3124E+01 & 6.4692E+01 \\
A                  &  3.5904E-03 & 3.0481E-03 & 1.0590E-02 & 1.3406E-03 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[6]{Li}    &  2.1726E-12 & 3.9192E-12 & 1.0650E-11 & 1.9590E-11 & 2.7147E-11 & 4.7060E-11 & 7.4299E-11 & 1.0477E-10 & 2.1383E-10 \\
\isotope[7]{Li}    &  4.4990E-11 & 8.4014E-11 & 2.3859E-10 & 4.3224E-10 & 5.8078E-10 & 9.1063E-10 & 1.2071E-09 & 1.7109E-09 & 3.3021E-09 \\
\isotope[7]{Be}    &  4.2821E-12 & 1.9851E-12 & 4.4606E-12 & 5.0333E-12 & 2.4585E-11 & 5.8131E-12 & 2.5471E-12 & 2.6400E-12 & 4.7042E-12 \\
\isotope[9]{Be}    &  2.7013E-12 & 5.1889E-12 & 1.4756E-11 & 2.6577E-11 & 3.5514E-11 & 5.2494E-11 & 5.7708E-11 & 8.0490E-11 & 1.3830E-10 \\
\isotope[10]{Be}   &  2.4730E-60 & 3.2307E-60 & 4.7468E-60 & 5.5643E-60 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[10]{B}    &  1.7906E-11 & 3.4621E-11 & 9.8272E-11 & 1.7711E-10 & 2.4287E-10 & 3.4997E-10 & 3.7552E-10 & 4.7566E-10 & 7.1091E-10 \\
\isotope[11]{B}    &  1.5253E-09 & 1.9186E-09 & 2.9182E-09 & 4.7229E-09 & 6.7739E-09 & 1.0846E-08 & 1.6723E-08 & 2.2759E-08 & 3.9774E-08 \\
\isotope[12]{C}    &  5.9201E-01 & 7.8620E-01 & 1.1419E+00 & 1.3057E+00 & 3.8846E-01 & 5.3378E-01 & 4.5539E-01 & 5.8902E-01 & 8.2970E-01 \\
\isotope[13]{C}    &  2.0539E-03 & 2.7163E-03 & 2.6797E-03 & 1.9764E-03 & 1.9210E-03 & 1.6033E-03 & 2.2426E-03 & 3.0358E-03 & 4.8474E-03 \\
\isotope[14]{C}    &  5.2854E-06 & 1.1321E-05 & 2.9527E-06 & 1.0195E-06 & 8.2397E-14 & 4.6860E-13 & 1.2623E-13 & 3.7292E-13 & 1.8409E-12 \\
\isotope[13]{N}    &  9.6931E-14 & 3.4870E-13 & 3.0963E-13 & 1.5608E-14 & 9.4557E-21 & 1.9505E-14 & 1.7789E-14 & 2.3962E-14 & 3.2052E-14 \\
\isotope[14]{N}    &  9.1327E-02 & 1.0938E-01 & 1.5051E-01 & 2.0854E-01 & 2.6261E-01 & 3.7262E-01 & 6.8219E-01 & 9.5374E-01 & 1.4929E+00 \\
\isotope[15]{N}    &  8.7036E-06 & 6.4431E-06 & 6.6980E-06 & 9.3524E-06 & 1.1838E-05 & 1.7679E-05 & 2.8800E-05 & 3.8187E-05 & 5.6371E-05 \\
\isotope[16]{N}    &  5.5988E-27 & 1.1932E-28 & 1.0995E-26 & 1.5127E-30 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[15]{O}    &  1.1301E-16 & 6.0355E-16 & 1.3733E-14 & 2.7209E-15 & 3.6602E-22 & 3.2795E-15 & 3.0256E-15 & 4.1066E-15 & 5.4464E-15 \\
\isotope[16]{O}    &  1.0271E+00 & 1.5194E+00 & 2.4056E+00 & 2.8030E+00 & 1.0608E-01 & 1.3018E-01 & 1.4195E-01 & 1.8406E-01 & 2.8676E-01 \\
\isotope[17]{O}    &  7.6984E-05 & 8.0530E-05 & 6.7746E-05 & 6.6105E-05 & 5.7138E-05 & 6.5976E-05 & 9.2943E-05 & 1.2652E-04 & 2.0190E-04 \\
\isotope[18]{O}    &  1.1313E-04 & 1.2726E-04 & 1.5791E-04 & 1.4978E-04 & 1.4857E-04 & 1.8149E-04 & 2.5279E-04 & 2.3621E-04 & 3.9597E-04 \\
\isotope[19]{O}    &  3.9446E-20 & 9.6307E-23 & 3.4161E-19 & 3.1573E-27 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[17]{F}    &  1.1815E-19 & 2.8353E-19 & 6.8049E-19 & 9.4207E-19 & 5.2435E-26 & 1.5163E-18 & 8.6350E-19 & 1.1170E-18 & 1.4378E-18 \\
\isotope[18]{F}    &  9.5705E-08 & 2.1689E-08 & 2.5011E-08 & 1.4319E-09 & 5.9983E-27 & 3.0694E-19 & 1.7345E-19 & 2.3013E-19 & 2.9673E-19 \\
\isotope[19]{F}    &  1.3519E-04 & 2.0448E-05 & 1.6531E-05 & 2.2261E-05 & 2.2667E-05 & 3.5060E-05 & 3.3183E-05 & 4.7098E-05 & 6.6631E-05 \\
\isotope[20]{F}    &  6.5341E-20 & 3.3128E-24 & 7.2732E-18 & 9.9251E-27 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[20]{Ne}   &  1.2264E-01 & 2.6708E-01 & 4.8451E-01 & 7.8087E-01 & 4.9211E-02 & 6.8161E-02 & 1.1384E-01 & 1.5651E-01 & 2.4298E-01 \\
\isotope[21]{Ne}   &  4.1338E-04 & 5.3091E-04 & 8.2896E-04 & 1.1750E-03 & 3.1912E-04 & 3.6845E-04 & 4.9143E-04 & 5.6624E-04 & 6.9527E-04 \\
\isotope[22]{Ne}   &  3.5175E-02 & 4.8960E-02 & 6.9465E-02 & 8.1311E-02 & 3.6295E-02 & 5.5402E-02 & 5.2624E-02 & 6.8339E-02 & 9.6033E-02 \\
\isotope[23]{Ne}   &  1.1590E-13 & 7.0947E-16 & 2.8736E-13 & 2.7339E-20 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[21]{Na}   &  5.3399E-15 & 3.7319E-17 & 3.5080E-15 & 7.9886E-20 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[22]{Na}   &  4.9017E-07 & 1.1141E-06 & 7.1753E-07 & 3.8518E-06 & 1.5089E-24 & 1.4079E-17 & 1.2159E-17 & 1.7205E-17 & 2.2778E-17 \\
\isotope[23]{Na}   &  4.5303E-03 & 8.4122E-03 & 1.6376E-02 & 2.5355E-02 & 5.2206E-03 & 7.6182E-03 & 1.3570E-02 & 1.9036E-02 & 2.9787E-02 \\
\isotope[24]{Na}   &  4.0428E-06 & 1.1268E-05 & 5.9097E-06 & 7.2952E-06 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[23]{Mg}   &  4.0917E-14 & 1.1055E-13 & 2.3947E-12 & 1.0762E-13 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[24]{Mg}   &  2.7480E-02 & 4.9216E-02 & 8.6650E-02 & 1.1851E-01 & 2.3838E-02 & 3.3066E-02 & 5.5332E-02 & 7.6113E-02 & 1.1817E-01 \\
\isotope[25]{Mg}   &  1.1797E-02 & 1.8306E-02 & 2.7695E-02 & 4.1949E-02 & 1.1670E-03 & 1.4865E-03 & 2.1112E-03 & 2.8777E-03 & 4.6402E-03 \\
\isotope[26]{Mg}   &  1.1086E-02 & 1.8784E-02 & 2.7960E-02 & 4.3980E-02 & 5.3886E-03 & 7.5042E-03 & 1.2545E-02 & 1.6916E-02 & 2.5355E-02 \\
\isotope[27]{Mg}   &  1.3469E-11 & 4.5819E-14 & 5.7637E-10 & 3.5388E-11 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[25]{Al}   &  9.5546E-18 & 4.5563E-18 & 2.4575E-17 & 6.6827E-20 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[26]{Al}   &  3.7189E-05 & 6.2081E-05 & 8.8387E-05 & 1.0010E-04 & 8.0942E-05 & 1.6494E-04 & 5.4496E-04 & 1.0297E-03 & 2.2010E-03 \\
$\rm ^{26}Al_g$    &  1.6121E-05 & 2.2388E-05 & 3.8445E-05 & 5.8051E-05 & 8.0942E-05 & 1.6494E-04 & 5.4496E-04 & 1.0297E-03 & 2.2010E-03 \\
$\rm ^{26}Al_m$    &  6.2874E-14 & 1.7835E-16 & 3.5006E-16 & 6.7349E-19 & 5.5606E-35 & 8.9369E-23 & 4.4566E-23 & 5.4374E-23 & 5.9418E-23 \\
\isotope[27]{Al}   &  4.4570E-03 & 8.9451E-03 & 1.6444E-02 & 2.3622E-02 & 2.6271E-03 & 3.7125E-03 & 6.2951E-03 & 8.7565E-03 & 1.3752E-02 \\
\isotope[28]{Al}   &  3.6258E-13 & 2.7914E-11 & 7.5141E-10 & 1.8703E-11 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[27]{Si}   &  1.4384E-18 & 3.4264E-14 & 9.3118E-14 & 1.0525E-14 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[28]{Si}   &  1.0967E-01 & 1.2146E-01 & 1.9255E-01 & 1.4140E-01 & 2.6398E-02 & 3.6619E-02 & 6.1268E-02 & 8.4284E-02 & 1.3086E-01 \\
\isotope[29]{Si}   &  3.7106E-03 & 5.3707E-03 & 9.0122E-03 & 8.9203E-03 & 1.3890E-03 & 1.9272E-03 & 3.2233E-03 & 4.4339E-03 & 6.8838E-03 \\
\isotope[30]{Si}   &  4.5486E-03 & 6.0992E-03 & 1.2724E-02 & 8.6313E-03 & 9.4797E-04 & 1.3154E-03 & 2.1993E-03 & 3.0253E-03 & 4.6967E-03 \\
\isotope[31]{Si}   &  1.9607E-07 & 3.0560E-07 & 4.1834E-07 & 3.1443E-07 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[32]{Si}   &  1.2560E-07 & 2.1111E-07 & 1.1996E-07 & 1.8096E-07 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[29]{P}    &  1.0072E-18 & 1.0715E-20 & 9.9050E-19 & 6.0789E-23 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[30]{P}    &  5.3031E-13 & 2.5519E-11 & 6.3040E-11 & 3.9384E-11 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[31]{P}    &  1.0949E-03 & 1.2828E-03 & 2.4825E-03 & 1.8673E-03 & 2.5280E-04 & 3.5083E-04 & 5.8574E-04 & 8.0558E-04 & 1.2503E-03 \\
\isotope[32]{P}    &  4.3607E-06 & 7.1720E-06 & 6.2873E-06 & 8.4911E-06 & 6.2504E-35 & 1.3841E-32 & 1.1573E-32 & 1.4095E-32 & 1.8032E-32 \\
\isotope[33]{P}    &  1.9552E-06 & 2.6802E-06 & 3.1849E-06 & 2.5934E-06 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[34]{P}    &  1.6932E-20 & 1.6402E-18 & 2.5419E-17 & 5.6177E-19 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[31]{S}    &  1.3464E-22 & 1.8428E-17 & 4.1807E-17 & 1.3300E-18 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[32]{S}    &  5.5580E-02 & 5.6117E-02 & 8.0092E-02 & 6.0444E-02 & 1.2643E-02 & 1.7538E-02 & 2.9350E-02 & 4.0374E-02 & 6.2685E-02 \\
\isotope[33]{S}    &  5.7960E-04 & 5.8636E-04 & 1.0388E-03 & 7.8332E-04 & 1.1080E-04 & 1.5528E-04 & 2.5183E-04 & 3.4606E-04 & 5.3575E-04 \\
\isotope[34]{S}    &  5.3003E-03 & 5.1646E-03 & 9.6254E-03 & 6.0869E-03 & 6.0762E-04 & 8.4295E-04 & 1.4101E-03 & 1.9396E-03 & 3.0114E-03 \\
\isotope[35]{S}    &  5.1877E-06 & 7.0891E-06 & 8.0819E-06 & 1.0193E-05 & 4.2062E-34 & 9.3265E-32 & 7.7984E-32 & 9.4977E-32 & 1.2149E-31 \\
\isotope[36]{S}    &  6.4034E-06 & 1.0616E-05 & 1.6641E-05 & 2.3595E-05 & 2.9981E-06 & 4.1589E-06 & 6.9584E-06 & 9.5723E-06 & 1.4861E-05 \\
\isotope[37]{S}    &  3.3836E-17 & 1.0960E-19 & 9.7805E-15 & 2.2604E-18 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[33]{Cl}   &  2.9443E-22 & 1.0168E-22 & 1.8659E-21 & 1.3485E-26 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[34]{Cl}   &  1.2439E-22 & 5.7493E-22 & 1.7400E-21 & 2.2462E-23 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[35]{Cl}   &  3.8644E-04 & 3.9241E-04 & 6.5145E-04 & 5.7248E-04 & 2.6428E-04 & 3.6646E-04 & 6.1397E-04 & 8.4463E-04 & 1.3115E-03 \\
\isotope[36]{Cl}   &  7.3391E-06 & 7.4738E-06 & 1.1255E-05 & 1.0799E-05 & 2.6803E-07 & 5.0625E-07 & 4.4430E-07 & 6.2977E-07 & 9.7903E-07 \\
\isotope[37]{Cl}   &  1.1032E-04 & 1.6694E-04 & 2.5244E-04 & 3.3617E-04 & 9.4746E-05 & 1.3249E-04 & 2.1537E-04 & 2.9577E-04 & 4.5768E-04 \\
\isotope[38]{Cl}   &  2.9633E-11 & 5.4574E-11 & 7.6237E-11 & 8.3994E-11 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[36]{Ar}   &  9.9329E-03 & 9.5397E-03 & 1.3006E-02 & 1.0503E-02 & 2.4117E-03 & 3.3444E-03 & 5.6015E-03 & 7.7058E-03 & 1.1965E-02 \\
\isotope[37]{Ar}   &  4.3271E-05 & 2.6422E-05 & 4.1566E-05 & 2.5716E-05 & 9.9011E-22 & 3.4000E-23 & 2.7291E-25 & 6.3999E-25 & 1.5013E-23 \\
\isotope[38]{Ar}   &  2.3708E-03 & 2.2826E-03 & 3.8811E-03 & 2.4313E-03 & 4.6349E-04 & 6.4289E-04 & 1.0760E-03 & 1.4801E-03 & 2.2980E-03 \\
\isotope[39]{Ar}   &  6.7440E-06 & 8.4223E-06 & 1.1660E-05 & 1.8890E-05 & 8.5593E-23 & 6.6667E-27 & 2.1950E-27 & 2.6519E-27 & 3.2920E-27 \\
\isotope[40]{Ar}   &  3.1194E-06 & 4.1017E-06 & 5.3973E-06 & 8.2649E-06 & 7.8080E-07 & 1.0832E-06 & 1.8122E-06 & 2.4929E-06 & 3.8707E-06 \\
\isotope[41]{Ar}   &  1.3601E-09 & 2.1319E-09 & 2.1614E-09 & 1.7748E-09 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[37]{K}    &  5.8161E-30 & 1.3485E-30 & 8.3328E-29 & 4.6790E-34 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[38]{K}    &  2.0254E-14 & 7.4770E-14 & 8.5569E-14 & 2.9969E-13 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[39]{K}    &  1.6139E-04 & 1.6737E-04 & 2.7701E-04 & 2.2118E-04 & 1.2298E-04 & 1.7061E-04 & 2.8540E-04 & 3.9259E-04 & 6.0949E-04 \\
\isotope[40]{K}    &  2.7052E-06 & 3.5218E-06 & 5.1272E-06 & 6.1523E-06 & 5.0476E-07 & 7.6378E-07 & 9.0797E-07 & 1.2217E-06 & 1.8104E-06 \\
\isotope[41]{K}    &  7.1306E-06 & 9.1913E-06 & 1.2964E-05 & 1.7269E-05 & 9.3491E-06 & 1.2952E-05 & 2.1656E-05 & 2.9779E-05 & 4.6219E-05 \\
\isotope[42]{K}    &  1.0511E-07 & 2.0019E-07 & 1.6236E-07 & 1.5027E-07 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[40]{Ca}   &  8.9848E-03 & 8.3009E-03 & 1.1493E-02 & 9.9339E-03 & 2.6760E-03 & 3.7113E-03 & 6.2139E-03 & 8.5483E-03 & 1.3273E-02 \\
\isotope[41]{Ca}   &  2.3888E-05 & 2.5308E-05 & 3.5157E-05 & 3.4451E-05 & 3.5559E-06 & 5.6819E-06 & 5.2076E-06 & 6.8454E-06 & 9.6298E-06 \\
\isotope[42]{Ca}   &  9.6937E-05 & 1.0134E-04 & 1.6143E-04 & 1.3438E-04 & 1.9049E-05 & 2.6493E-05 & 4.3976E-05 & 6.0472E-05 & 9.3808E-05 \\
\isotope[43]{Ca}   &  9.4394E-06 & 1.2898E-05 & 2.0279E-05 & 2.8222E-05 & 4.0217E-06 & 5.5825E-06 & 9.3256E-06 & 1.2829E-05 & 1.9915E-05 \\
\isotope[44]{Ca}   &  5.1594E-05 & 7.3147E-05 & 1.1346E-04 & 1.5883E-04 & 6.3377E-05 & 8.7905E-05 & 1.4714E-04 & 2.0241E-04 & 3.1426E-04 \\
\isotope[45]{Ca}   &  4.2866E-06 & 6.2396E-06 & 2.2044E-06 & 6.1483E-06 & 2.1633E-33 & 4.7941E-31 & 4.0085E-31 & 4.8820E-31 & 6.2447E-31 \\
\isotope[46]{Ca}   &  2.6712E-06 & 4.6353E-06 & 2.4921E-06 & 4.9504E-06 & 1.2701E-07 & 1.7616E-07 & 2.9492E-07 & 4.0569E-07 & 6.2990E-07 \\
\isotope[47]{Ca}   &  1.2352E-07 & 2.1375E-07 & 7.9298E-08 & 1.0322E-07 & 8.2053E-38 & 1.8177E-35 & 1.5199E-35 & 1.8512E-35 & 2.3682E-35 \\
\isotope[48]{Ca}   &  3.0104E-06 & 3.5506E-06 & 4.8065E-06 & 6.3077E-06 & 6.2019E-06 & 8.6033E-06 & 1.4396E-05 & 1.9802E-05 & 3.0745E-05 \\
\isotope[49]{Ca}   &  4.7367E-16 & 1.9341E-18 & 1.3851E-14 & 1.5556E-16 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[41]{Sc}   &  1.0866E-42 & 1.6390E-43 & 1.0936E-40 & 2.3926E-47 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[42]{Sc}   &  3.6942E-35 & 4.5898E-39 & 2.5955E-35 & 4.9600E-43 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[43]{Sc}   &  1.5292E-08 & 2.2976E-08 & 3.7717E-08 & 7.9626E-09 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[44]{Sc}   &  4.4911E-09 & 5.5059E-09 & 8.5001E-09 & 6.1489E-09 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[45]{Sc}   &  3.6374E-06 & 6.3728E-06 & 1.4422E-05 & 1.7917E-05 & 2.0788E-06 & 2.8997E-06 & 4.7649E-06 & 6.5493E-06 & 1.0150E-05 \\
\isotope[46]{Sc}   &  8.0392E-07 & 1.4289E-06 & 1.2028E-06 & 2.3632E-06 & 7.6447E-34 & 1.6972E-31 & 1.4191E-31 & 1.7287E-31 & 2.2118E-31 \\
\isotope[47]{Sc}   &  3.9729E-07 & 6.6395E-07 & 8.1678E-07 & 6.1910E-07 & 6.2532E-38 & 1.3853E-35 & 1.1583E-35 & 1.4107E-35 & 1.8048E-35 \\
\isotope[48]{Sc}   &  1.5261E-07 & 2.0769E-07 & 2.8648E-07 & 1.9841E-07 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[49]{Sc}   &  2.2693E-10 & 2.6519E-10 & 3.5993E-10 & 2.4153E-10 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[44]{Ti}   &  1.1720E-05 & 1.2145E-05 & 3.3772E-05 & 6.5914E-06 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[45]{Ti}   &  4.3020E-08 & 3.7500E-08 & 6.8494E-08 & 3.6083E-08 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[46]{Ti}   &  3.2734E-05 & 3.7088E-05 & 7.1504E-05 & 5.5444E-05 & 1.0683E-05 & 1.4819E-05 & 2.4795E-05 & 3.4107E-05 & 5.2953E-05 \\
\isotope[47]{Ti}   &  8.0770E-06 & 1.0692E-05 & 1.9725E-05 & 2.3828E-05 & 9.7404E-06 & 1.3493E-05 & 2.2698E-05 & 3.1234E-05 & 4.8525E-05 \\
\isotope[48]{Ti}   &  4.8483E-05 & 5.8665E-05 & 8.7502E-05 & 1.1042E-04 & 9.9020E-05 & 1.3723E-04 & 2.3034E-04 & 3.1689E-04 & 4.9216E-04 \\
\isotope[49]{Ti}   &  9.6367E-06 & 1.3007E-05 & 2.0999E-05 & 2.8134E-05 & 8.1691E-06 & 1.1482E-05 & 1.8356E-05 & 2.5190E-05 & 3.8915E-05 \\
\isotope[50]{Ti}   &  1.4416E-05 & 2.0085E-05 & 3.3124E-05 & 4.4901E-05 & 7.3622E-06 & 1.0230E-05 & 1.7026E-05 & 2.3416E-05 & 3.6336E-05 \\
\isotope[51]{Ti}   &  8.2669E-14 & 5.3412E-16 & 1.8595E-12 & 1.8980E-14 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[45]{V}    &  2.1203E-47 & 4.6024E-47 & 6.5656E-44 & 1.2501E-48 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[46]{V}    &  3.2092E-49 & 6.3091E-46 & 3.3887E-45 & 3.2497E-50 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[47]{V}    &  9.1376E-11 & 1.1008E-10 & 2.2588E-10 & 5.6800E-11 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[48]{V}    &  8.9745E-08 & 1.0319E-07 & 1.6619E-07 & 1.0059E-07 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[49]{V}    &  8.8335E-06 & 1.0585E-05 & 1.1181E-05 & 9.4945E-06 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[50]{V}    &  3.9059E-07 & 5.3401E-07 & 1.1576E-06 & 7.6994E-07 & 3.3210E-08 & 4.5994E-08 & 7.7427E-08 & 1.0655E-07 & 1.6554E-07 \\
\isotope[51]{V}    &  8.0528E-06 & 1.0099E-05 & 1.5985E-05 & 1.8209E-05 & 1.3856E-05 & 1.9254E-05 & 3.2005E-05 & 4.4007E-05 & 6.8273E-05 \\
\isotope[52]{V}    &  3.4077E-14 & 7.9854E-14 & 1.1038E-12 & 4.7774E-14 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[48]{Cr}   &  8.7138E-05 & 9.5051E-05 & 1.2808E-04 & 7.8485E-05 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[49]{Cr}   &  1.9002E-08 & 2.2392E-08 & 2.0274E-08 & 1.8485E-08 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[50]{Cr}   &  1.2485E-04 & 1.4789E-04 & 1.6085E-04 & 1.3248E-04 & 2.9577E-05 & 4.0961E-05 & 6.8981E-05 & 9.4929E-05 & 1.4749E-04 \\
\isotope[51]{Cr}   &  2.5448E-05 & 3.0447E-05 & 2.9128E-05 & 2.5636E-05 & 3.7565E-22 & 2.1735E-23 & 1.4029E-25 & 4.3059E-25 & 8.7917E-24 \\
\isotope[52]{Cr}   &  3.1011E-04 & 3.5774E-04 & 5.1224E-04 & 5.9670E-04 & 6.0019E-04 & 8.3247E-04 & 1.3935E-03 & 1.9169E-03 & 2.9763E-03 \\
\isotope[53]{Cr}   &  3.3141E-05 & 3.7758E-05 & 5.1381E-05 & 6.7661E-05 & 6.8942E-05 & 9.5578E-05 & 1.6046E-04 & 2.2081E-04 & 3.4300E-04 \\
\isotope[54]{Cr}   &  2.6099E-05 & 3.3841E-05 & 4.9615E-05 & 6.5695E-05 & 1.8888E-05 & 2.6435E-05 & 4.2716E-05 & 5.8620E-05 & 9.0627E-05 \\
\isotope[55]{Cr}   &  7.4582E-14 & 3.4115E-16 & 2.7510E-12 & 2.8774E-15 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[50]{Mn}   &  1.9383E-58 & 4.3839E-55 & 4.9515E-54 & 6.3460E-60 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[51]{Mn}   &  6.8406E-08 & 8.3655E-08 & 6.9911E-08 & 6.7949E-08 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[52]{Mn}   &  3.1732E-04 & 3.6811E-04 & 3.5731E-04 & 3.4984E-04 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[53]{Mn}   &  1.8361E-04 & 2.2505E-04 & 2.1055E-04 & 1.9607E-04 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[54]{Mn}   &  3.5057E-07 & 4.0090E-07 & 8.8857E-07 & 5.5131E-07 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[55]{Mn}   &  2.1786E-04 & 2.7351E-04 & 3.6999E-04 & 4.6639E-04 & 4.8629E-04 & 6.7801E-04 & 1.1124E-03 & 1.5282E-03 & 2.3671E-03 \\
\isotope[56]{Mn}   &  5.1852E-08 & 5.1328E-08 & 9.3300E-08 & 6.1586E-08 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[57]{Mn}   &  6.1972E-19 & 2.9451E-17 & 2.2557E-16 & 2.4278E-17 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[52]{Fe}   &  9.5939E-04 & 1.0993E-03 & 1.0815E-03 & 1.0425E-03 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[53]{Fe}   &  4.3075E-14 & 1.1805E-13 & 1.6297E-13 & 6.1813E-13 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[54]{Fe}   &  1.0269E-02 & 1.2309E-02 & 1.2138E-02 & 1.1938E-02 & 3.1262E-03 & 4.3316E-03 & 7.2791E-03 & 1.0016E-02 & 1.5558E-02 \\
\isotope[55]{Fe}   &  2.2502E-04 & 2.5694E-04 & 2.9140E-04 & 2.4477E-04 & 1.1253E-14 & 1.9499E-14 & 5.3385E-15 & 2.0676E-14 & 1.3058E-13 \\
\isotope[56]{Fe}   &  2.3307E-02 & 2.7042E-02 & 3.6439E-02 & 4.6742E-02 & 5.1255E-02 & 7.1087E-02 & 1.1903E-01 & 1.6373E-01 & 2.5422E-01 \\
\isotope[57]{Fe}   &  9.8473E-04 & 1.0822E-03 & 1.4428E-03 & 1.8754E-03 & 1.2681E-03 & 1.7732E-03 & 2.8911E-03 & 3.9726E-03 & 6.1519E-03 \\
\isotope[58]{Fe}   &  1.0111E-03 & 1.1803E-03 & 1.7344E-03 & 2.2337E-03 & 1.8192E-04 & 2.5657E-04 & 4.0616E-04 & 5.5724E-04 & 8.6003E-04 \\
\isotope[59]{Fe}   &  1.1844E-04 & 1.1221E-04 & 3.1259E-05 & 9.7432E-05 & 4.4767E-33 & 9.9372E-31 & 8.3068E-31 & 1.0117E-30 & 1.2941E-30 \\
\isotope[60]{Fe}   &  1.1237E-04 & 1.3692E-04 & 4.1218E-05 & 8.2310E-05 & 1.9231E-12 & 2.3297E-12 & 2.3939E-12 & 4.2714E-12 & 1.0978E-11 \\
\isotope[61]{Fe}   &  7.9746E-14 & 6.3427E-18 & 2.9809E-12 & 3.8404E-15 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[54]{Co}   &  2.4730E-60 & 3.2307E-60 & 4.7468E-60 & 5.5643E-60 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[55]{Co}   &  7.9220E-04 & 1.0042E-03 & 8.6174E-04 & 8.7891E-04 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[56]{Co}   &  3.7474E-06 & 5.0979E-06 & 4.4274E-06 & 3.7729E-06 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[57]{Co}   &  1.0620E-04 & 1.2492E-04 & 1.3742E-04 & 6.6001E-05 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[58]{Co}   &  8.1244E-07 & 9.1214E-07 & 1.7638E-06 & 1.1047E-06 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[59]{Co}   &  3.5018E-04 & 5.6463E-04 & 9.8574E-04 & 1.3285E-03 & 1.8163E-04 & 2.5177E-04 & 4.2181E-04 & 5.8027E-04 & 9.0107E-04 \\
\isotope[60]{Co}   &  4.3172E-05 & 4.4168E-05 & 2.7553E-05 & 4.3683E-05 & 3.7213E-18 & 4.3015E-18 & 4.4180E-18 & 7.8688E-18 & 2.0189E-17 \\
\isotope[61]{Co}   &  1.8961E-06 & 2.1677E-06 & 3.3884E-06 & 2.1359E-06 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[56]{Ni}   &  5.8803E-02 & 7.0000E-02 & 7.0000E-02 & 4.5610E-02 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[57]{Ni}   &  1.8946E-03 & 2.2429E-03 & 2.3542E-03 & 1.1091E-03 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[58]{Ni}   &  5.6945E-03 & 6.3729E-03 & 6.0326E-03 & 4.3577E-03 & 2.0563E-03 & 2.8495E-03 & 4.7842E-03 & 6.5821E-03 & 1.0223E-02 \\
\isotope[59]{Ni}   &  1.0783E-04 & 1.2564E-04 & 1.7010E-04 & 7.8301E-05 & 1.1024E-05 & 1.7746E-05 & 1.6367E-05 & 2.1652E-05 & 3.0683E-05 \\
\isotope[60]{Ni}   &  1.2498E-03 & 1.6505E-03 & 2.5016E-03 & 2.0012E-03 & 8.2322E-04 & 1.1418E-03 & 1.9121E-03 & 2.6304E-03 & 4.0843E-03 \\
\isotope[61]{Ni}   &  1.7859E-04 & 2.5058E-04 & 3.9504E-04 & 4.6862E-04 & 4.0848E-05 & 5.7533E-05 & 9.1011E-05 & 1.2478E-04 & 1.9249E-04 \\
\isotope[62]{Ni}   &  5.1508E-04 & 7.3080E-04 & 1.3245E-03 & 1.5600E-03 & 1.1882E-04 & 1.6503E-04 & 2.7519E-04 & 3.7852E-04 & 5.8750E-04 \\
\isotope[63]{Ni}   &  1.4144E-04 & 2.2864E-04 & 2.9576E-04 & 5.5166E-04 & 9.7535E-25 & 4.9414E-27 & 3.6921E-27 & 4.5612E-27 & 5.8163E-27 \\
\isotope[64]{Ni}   &  2.4906E-04 & 3.8248E-04 & 6.6580E-04 & 8.8992E-04 & 3.1118E-05 & 4.3176E-05 & 7.2163E-05 & 9.9258E-05 & 1.5409E-04 \\
\isotope[65]{Ni}   &  2.1112E-07 & 3.3185E-07 & 4.9926E-07 & 4.2888E-07 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[57]{Cu}   &  2.4730E-60 & 3.2307E-60 & 4.7468E-60 & 5.5643E-60 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[58]{Cu}   &  4.3902E-37 & 5.2141E-33 & 9.3075E-33 & 7.1884E-33 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[59]{Cu}   &  4.8841E-19 & 1.5967E-19 & 5.5595E-18 & 2.3719E-19 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[60]{Cu}   &  1.7129E-08 & 2.3817E-08 & 3.2105E-08 & 7.9110E-09 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[61]{Cu}   &  1.5286E-05 & 2.2736E-05 & 2.3143E-05 & 6.8591E-06 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[62]{Cu}   &  2.3696E-07 & 3.7375E-07 & 2.9393E-07 & 1.2458E-07 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[63]{Cu}   &  2.7476E-05 & 6.4339E-05 & 1.6125E-04 & 1.5725E-04 & 2.2040E-05 & 3.0697E-05 & 5.0512E-05 & 6.9400E-05 & 1.0752E-04 \\
\isotope[64]{Cu}   &  1.5136E-06 & 2.6583E-06 & 5.0548E-06 & 3.7632E-06 & 8.3300E-35 & 1.8313E-32 & 1.5308E-32 & 1.8647E-32 & 2.3862E-32 \\
\isotope[65]{Cu}   &  9.0377E-05 & 1.6072E-04 & 3.3395E-04 & 3.7410E-04 & 1.0233E-05 & 1.4282E-05 & 2.3380E-05 & 3.2121E-05 & 4.9747E-05 \\
\isotope[66]{Cu}   &  4.3948E-12 & 4.1230E-14 & 1.2573E-10 & 7.3904E-13 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[60]{Zn}   &  1.1705E-22 & 2.0514E-22 & 4.2754E-22 & 1.6827E-22 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[61]{Zn}   &  9.7958E-24 & 8.4479E-22 & 6.2890E-22 & 3.1317E-21 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[62]{Zn}   &  3.6511E-04 & 5.1478E-04 & 4.6931E-04 & 1.6645E-04 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[63]{Zn}   &  6.6540E-10 & 9.1975E-10 & 1.0398E-09 & 2.5846E-10 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[64]{Zn}   &  3.3205E-05 & 5.8240E-05 & 1.1732E-04 & 1.2968E-04 & 3.5503E-05 & 4.9208E-05 & 8.2560E-05 & 1.1359E-04 & 1.7640E-04 \\
\isotope[65]{Zn}   &  5.9364E-06 & 9.1053E-06 & 1.4905E-05 & 2.1561E-05 & 1.7419E-27 & 7.7423E-28 & 6.1726E-28 & 7.6633E-28 & 1.0025E-27 \\
\isotope[66]{Zn}   &  1.0750E-04 & 1.5628E-04 & 2.9705E-04 & 3.4562E-04 & 2.1044E-05 & 2.9178E-05 & 4.8907E-05 & 6.7283E-05 & 1.0448E-04 \\
\isotope[67]{Zn}   &  1.6372E-05 & 3.0145E-05 & 5.4698E-05 & 8.6258E-05 & 3.1892E-06 & 4.4316E-06 & 7.3687E-06 & 1.0133E-05 & 1.5722E-05 \\
\isotope[68]{Zn}   &  9.6638E-05 & 1.6102E-04 & 3.1126E-04 & 4.2264E-04 & 1.4680E-05 & 2.0377E-05 & 3.4023E-05 & 4.6797E-05 & 7.2640E-05 \\
\isotope[69]{Zn}   &  6.5587E-09 & 1.9152E-08 & 2.6258E-08 & 3.0230E-08 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[70]{Zn}   &  4.7690E-06 & 7.7291E-06 & 1.8041E-05 & 1.2564E-05 & 4.9550E-07 & 6.8688E-07 & 1.1520E-06 & 1.5849E-06 & 2.4613E-06 \\
\isotope[71]{Zn}   &  3.4087E-18 & 2.0237E-20 & 1.9136E-14 & 1.6251E-16 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[62]{Ga}   &  2.4730E-60 & 3.2307E-60 & 4.7468E-60 & 5.5643E-60 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[63]{Ga}   &  4.4287E-32 & 2.1222E-29 & 2.4044E-29 & 9.3782E-29 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[64]{Ga}   &  9.7860E-26 & 5.5761E-24 & 6.1596E-24 & 5.4362E-24 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[65]{Ga}   &  1.0705E-13 & 1.6632E-13 & 2.8646E-13 & 4.4002E-14 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[66]{Ga}   &  2.9407E-06 & 4.9437E-06 & 4.0086E-06 & 1.3048E-06 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[67]{Ga}   &  4.2225E-08 & 5.1731E-08 & 9.1496E-08 & 6.8437E-08 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[68]{Ga}   &  1.7777E-10 & 2.2371E-10 & 4.7279E-10 & 4.0269E-10 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[69]{Ga}   &  1.3636E-05 & 2.3097E-05 & 4.4511E-05 & 6.0498E-05 & 1.4665E-06 & 2.0391E-06 & 3.3770E-06 & 4.6416E-06 & 7.1969E-06 \\
\isotope[70]{Ga}   &  2.2486E-11 & 5.5543E-12 & 3.7289E-10 & 1.4539E-10 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[71]{Ga}   &  1.0276E-05 & 1.7145E-05 & 4.9740E-05 & 4.9681E-05 & 9.9198E-07 & 1.3785E-06 & 2.2930E-06 & 3.1532E-06 & 4.8926E-06 \\
\isotope[72]{Ga}   &  2.0369E-07 & 8.5193E-07 & 1.3335E-06 & 1.3085E-06 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[64]{Ge}   &  1.7163E-33 & 2.1365E-32 & 1.3636E-32 & 3.9819E-31 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[65]{Ge}   &  5.1845E-35 & 1.1238E-31 & 8.7327E-32 & 1.1530E-31 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[66]{Ge}   &  5.8601E-07 & 9.8597E-07 & 8.0168E-07 & 2.6004E-07 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[67]{Ge}   &  5.3279E-15 & 7.2419E-15 & 1.1960E-14 & 1.5101E-15 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[68]{Ge}   &  1.3943E-08 & 1.7702E-08 & 3.4079E-08 & 2.5525E-08 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[69]{Ge}   &  2.7202E-09 & 3.5134E-09 & 9.7256E-09 & 6.8678E-09 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[70]{Ge}   &  1.8304E-05 & 2.8672E-05 & 5.5855E-05 & 7.9526E-05 & 2.0727E-06 & 2.8782E-06 & 4.7980E-06 & 6.5984E-06 & 1.0240E-05 \\
\isotope[71]{Ge}   &  1.3798E-06 & 3.5874E-06 & 1.4310E-06 & 9.4251E-06 & 9.5229E-35 & 2.1098E-32 & 1.7641E-32 & 2.1486E-32 & 2.7486E-32 \\
\isotope[72]{Ge}   &  2.0442E-05 & 3.1959E-05 & 5.9926E-05 & 8.5219E-05 & 2.7865E-06 & 3.8634E-06 & 6.4774E-06 & 8.9113E-06 & 1.3838E-05 \\
\isotope[73]{Ge}   &  5.6659E-06 & 1.0404E-05 & 1.8057E-05 & 3.1772E-05 & 7.9393E-07 & 1.1010E-06 & 1.8447E-06 & 2.5378E-06 & 3.9410E-06 \\
\isotope[74]{Ge}   &  2.7478E-05 & 4.4188E-05 & 8.0128E-05 & 1.1599E-04 & 3.8022E-06 & 5.2771E-06 & 8.8123E-06 & 1.2121E-05 & 1.8815E-05 \\
\isotope[75]{Ge}   &  7.0600E-09 & 2.6181E-08 & 2.9421E-08 & 3.6271E-08 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[76]{Ge}   &  3.5845E-06 & 6.3766E-06 & 1.3383E-05 & 1.0298E-05 & 8.1221E-07 & 1.1259E-06 & 1.8885E-06 & 2.5981E-06 & 4.0348E-06 \\
\isotope[77]{Ge}   &  3.7889E-08 & 6.6175E-08 & 9.0511E-08 & 8.2623E-08 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[71]{As}   &  9.3486E-11 & 2.3301E-10 & 3.0371E-10 & 4.5571E-10 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[72]{As}   &  1.2350E-10 & 2.2351E-10 & 5.0335E-10 & 4.7718E-10 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[73]{As}   &  2.6677E-08 & 3.7309E-08 & 1.0186E-07 & 8.1868E-08 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[74]{As}   &  5.8650E-09 & 8.9632E-09 & 2.5815E-08 & 2.0353E-08 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[75]{As}   &  4.4628E-06 & 8.4232E-06 & 1.5919E-05 & 2.0276E-05 & 4.7003E-07 & 6.5161E-07 & 1.0933E-06 & 1.5042E-06 & 2.3361E-06 \\
\isotope[76]{As}   &  1.6761E-07 & 9.3166E-07 & 3.9112E-07 & 8.7875E-07 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[77]{As}   &  1.3987E-06 & 3.4690E-06 & 5.1188E-06 & 4.3994E-06 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[74]{Se}   &  6.1695E-07 & 8.6768E-07 & 1.9900E-06 & 1.5367E-06 & 4.3866E-08 & 6.0554E-08 & 1.0324E-07 & 1.4218E-07 & 2.2120E-07 \\
\isotope[75]{Se}   &  2.3025E-08 & 3.3899E-08 & 8.3205E-08 & 6.8958E-08 & 7.6943E-35 & 1.7026E-32 & 1.4237E-32 & 1.7340E-32 & 2.2183E-32 \\
\isotope[76]{Se}   &  6.1198E-06 & 7.8531E-06 & 1.5932E-05 & 2.1484E-05 & 5.0762E-07 & 7.0688E-07 & 1.1647E-06 & 1.6004E-06 & 2.4803E-06 \\
\isotope[77]{Se}   &  2.4534E-06 & 3.5250E-06 & 6.4271E-06 & 1.0994E-05 & 4.0236E-07 & 5.5759E-07 & 9.3700E-07 & 1.2892E-06 & 2.0026E-06 \\
\isotope[78]{Se}   &  1.2061E-05 & 1.8074E-05 & 3.0688E-05 & 4.8585E-05 & 1.2945E-06 & 1.7984E-06 & 2.9930E-06 & 4.1159E-06 & 6.3866E-06 \\
\isotope[79]{Se}   &  2.3302E-06 & 4.1484E-06 & 4.6998E-06 & 1.2090E-05 & 4.4100E-14 & 4.7188E-14 & 2.3471E-14 & 3.2197E-14 & 6.2458E-14 \\
\isotope[80]{Se}   &  1.1537E-05 & 1.6079E-05 & 2.2894E-05 & 4.0411E-05 & 2.7187E-06 & 3.7664E-06 & 6.3310E-06 & 8.7107E-06 & 1.3532E-05 \\
\isotope[81]{Se}   &  3.1008E-12 & 6.5147E-14 & 5.5700E-11 & 6.3090E-11 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[82]{Se}   &  2.2600E-06 & 3.9635E-06 & 8.6145E-06 & 6.9210E-06 & 4.9365E-07 & 6.8456E-07 & 1.1466E-06 & 1.5774E-06 & 2.4494E-06 \\
\isotope[83]{Se}   &  1.1601E-13 & 1.9623E-13 & 2.8997E-13 & 3.4638E-13 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[75]{Br}   &  2.5070E-14 & 2.9915E-14 & 5.4928E-14 & 5.2673E-14 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[76]{Br}   &  3.3360E-12 & 4.6156E-12 & 1.2980E-11 & 1.1330E-11 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[77]{Br}   &  7.5864E-10 & 9.5026E-10 & 2.0178E-09 & 1.9702E-09 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[78]{Br}   &  2.6033E-16 & 1.7553E-14 & 3.0934E-14 & 1.6004E-14 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[79]{Br}   &  4.9898E-07 & 6.4160E-07 & 2.2945E-06 & 1.7702E-06 & 4.2306E-07 & 5.8435E-07 & 9.9541E-07 & 1.3709E-06 & 2.1328E-06 \\
\isotope[80]{Br}   &  6.7274E-12 & 1.0941E-13 & 5.1020E-11 & 1.2457E-12 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[81]{Br}   &  2.2761E-06 & 3.5985E-06 & 5.4398E-06 & 8.5055E-06 & 4.4190E-07 & 6.1256E-07 & 1.0207E-06 & 1.4031E-06 & 2.1764E-06 \\
\isotope[82]{Br}   &  5.2643E-08 & 3.8546E-07 & 1.3114E-07 & 3.0639E-07 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[83]{Br}   &  6.7499E-08 & 1.9382E-07 & 2.9605E-07 & 2.4759E-07 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[78]{Kr}   &  4.9818E-08 & 6.7919E-08 & 1.7240E-07 & 1.2150E-07 & 1.5321E-08 & 2.1147E-08 & 3.6021E-08 & 4.9597E-08 & 7.7151E-08 \\
\isotope[79]{Kr}   &  1.5698E-09 & 2.4993E-09 & 6.8241E-09 & 4.4220E-09 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[80]{Kr}   &  4.5554E-07 & 1.0879E-06 & 3.5904E-06 & 2.7103E-06 & 1.1999E-07 & 1.6899E-07 & 2.6512E-07 & 3.6324E-07 & 5.5965E-07 \\
\isotope[81]{Kr}   &  5.7250E-08 & 2.8696E-07 & 1.1331E-06 & 9.7872E-07 & 4.0888E-09 & 7.4143E-09 & 6.8030E-09 & 9.4723E-09 & 1.4342E-08 \\
\isotope[82]{Kr}   &  3.8841E-06 & 5.1443E-06 & 1.1665E-05 & 1.6658E-05 & 5.6076E-07 & 7.8277E-07 & 1.2808E-06 & 1.7594E-06 & 2.7241E-06 \\
\isotope[83]{Kr}   &  2.0808E-06 & 3.8688E-06 & 7.2371E-06 & 1.0762E-05 & 5.2714E-07 & 7.2973E-07 & 1.2333E-06 & 1.6979E-06 & 2.6394E-06 \\
\isotope[84]{Kr}   &  8.1848E-06 & 1.2050E-05 & 2.1812E-05 & 3.4720E-05 & 2.6799E-06 & 3.7167E-06 & 6.2244E-06 & 8.5634E-06 & 1.3298E-05 \\
\isotope[85]{Kr}   &  2.2672E-06 & 2.8945E-06 & 4.4301E-06 & 7.9891E-06 & 3.6919E-32 & 7.8229E-30 & 6.5252E-30 & 7.9558E-30 & 1.0169E-29 \\
\isotope[86]{Kr}   &  5.8990E-06 & 7.2703E-06 & 1.3592E-05 & 1.6853E-05 & 8.3090E-07 & 1.1525E-06 & 1.9288E-06 & 2.6533E-06 & 4.1195E-06 \\
\isotope[87]{Kr}   &  3.5116E-11 & 1.8910E-10 & 7.7570E-11 & 1.4789E-10 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[79]{Rb}   &  1.8533E-17 & 7.3660E-17 & 1.3929E-16 & 1.3585E-16 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[80]{Rb}   &  2.1266E-22 & 6.4779E-19 & 1.4428E-18 & 8.9054E-19 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[81]{Rb}   &  2.2801E-12 & 2.5289E-12 & 5.6112E-12 & 4.4324E-12 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[82]{Rb}   &  7.0220E-13 & 8.6739E-13 & 1.9877E-12 & 1.8575E-12 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[83]{Rb}   &  2.3393E-09 & 3.5770E-09 & 8.3588E-09 & 6.9027E-09 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[84]{Rb}   &  1.4994E-10 & 2.4280E-10 & 6.1055E-10 & 4.9919E-10 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[85]{Rb}   &  8.3136E-07 & 1.3043E-06 & 2.6680E-06 & 3.3365E-06 & 6.2686E-07 & 8.6878E-07 & 1.4574E-06 & 2.0049E-06 & 3.1134E-06 \\
\isotope[86]{Rb}   &  1.5328E-07 & 2.9520E-07 & 2.6077E-07 & 7.6858E-07 & 1.7235E-34 & 3.8185E-32 & 3.1928E-32 & 3.8887E-32 & 4.9748E-32 \\
\isotope[87]{Rb}   &  2.3838E-06 & 3.4045E-06 & 6.0347E-06 & 6.7236E-06 & 2.6488E-07 & 3.6738E-07 & 6.1517E-07 & 8.4627E-07 & 1.3140E-06 \\
\isotope[88]{Rb}   &  2.6364E-13 & 2.1197E-14 & 2.3035E-12 & 1.1514E-12 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[84]{Sr}   &  5.4973E-08 & 6.0152E-08 & 1.5334E-07 & 1.1154E-07 & 1.0560E-08 & 1.4574E-08 & 2.4869E-08 & 3.4250E-08 & 5.3293E-08 \\
\isotope[85]{Sr}   &  2.5476E-09 & 3.2470E-09 & 9.3581E-09 & 6.1147E-09 & 1.0501E-35 & 2.3252E-33 & 1.9443E-33 & 2.3681E-33 & 3.0295E-33 \\
\isotope[86]{Sr}   &  1.0595E-06 & 1.9139E-06 & 4.4077E-06 & 5.2656E-06 & 2.2637E-07 & 3.1917E-07 & 5.0129E-07 & 6.8667E-07 & 1.0578E-06 \\
\isotope[87]{Sr}   &  6.6338E-07 & 1.1957E-06 & 2.4766E-06 & 3.3033E-06 & 1.4421E-07 & 2.0091E-07 & 3.3144E-07 & 4.5557E-07 & 7.0614E-07 \\
\isotope[88]{Sr}   &  6.1465E-06 & 8.6413E-06 & 1.3573E-05 & 1.7706E-05 & 1.7063E-06 & 2.3675E-06 & 3.9579E-06 & 5.4441E-06 & 8.4517E-06 \\
\isotope[89]{Sr}   &  2.2711E-07 & 3.3057E-07 & 1.0611E-07 & 3.6589E-07 & 1.9117E-35 & 4.2328E-33 & 3.5390E-33 & 4.3104E-33 & 5.5142E-33 \\
\isotope[90]{Sr}   &  1.2132E-07 & 1.6998E-07 & 9.2158E-08 & 1.6773E-07 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[91]{Sr}   &  3.6149E-10 & 2.6353E-09 & 1.2175E-10 & 3.6118E-10 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[85]{Y}    &  4.2105E-14 & 3.5120E-14 & 5.9575E-14 & 6.8512E-14 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[86]{Y}    &  1.9175E-13 & 1.8436E-13 & 3.5793E-13 & 3.0045E-13 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[87]{Y}    &  8.0561E-11 & 8.5957E-11 & 2.0149E-10 & 1.5027E-10 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[88]{Y}    &  1.0323E-10 & 1.2658E-10 & 3.3547E-10 & 2.3919E-10 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[89]{Y}    &  9.9328E-07 & 1.3002E-06 & 2.2012E-06 & 2.8469E-06 & 4.5634E-07 & 6.3316E-07 & 1.0588E-06 & 1.4565E-06 & 2.2612E-06 \\
\isotope[90]{Y}    &  2.4894E-09 & 9.0399E-09 & 1.5968E-08 & 1.9922E-08 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[91]{Y}    &  5.3967E-08 & 1.4257E-07 & 7.1681E-08 & 1.0221E-07 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[90]{Zr}   &  7.1279E-07 & 8.6517E-07 & 1.5024E-06 & 1.8481E-06 & 5.5610E-07 & 7.7143E-07 & 1.2907E-06 & 1.7754E-06 & 2.7565E-06 \\
\isotope[91]{Zr}   &  1.8259E-07 & 2.1679E-07 & 3.3418E-07 & 5.0124E-07 & 1.2280E-07 & 1.7040E-07 & 2.8487E-07 & 3.9186E-07 & 6.0835E-07 \\
\isotope[92]{Zr}   &  2.5923E-07 & 3.0310E-07 & 4.9262E-07 & 6.7568E-07 & 1.9000E-07 & 2.6368E-07 & 4.4054E-07 & 6.0595E-07 & 9.4064E-07 \\
\isotope[93]{Zr}   &  5.0851E-08 & 6.5171E-08 & 1.1810E-07 & 1.9162E-07 & 1.0785E-09 & 1.7490E-09 & 1.6003E-09 & 2.1153E-09 & 3.0095E-09 \\
\isotope[94]{Zr}   &  1.9635E-07 & 2.2968E-07 & 3.7260E-07 & 4.9616E-07 & 1.9536E-07 & 2.7084E-07 & 4.5415E-07 & 6.2480E-07 & 9.7028E-07 \\
\isotope[95]{Zr}   &  1.5746E-08 & 2.1523E-08 & 1.3839E-08 & 5.1077E-08 & 1.9012E-35 & 4.2092E-33 & 3.5195E-33 & 4.2867E-33 & 5.4839E-33 \\
\isotope[96]{Zr}   &  3.9812E-08 & 6.4553E-08 & 4.7120E-08 & 1.2158E-07 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[97]{Zr}   &  3.8442E-11 & 1.9918E-10 & 7.9278E-12 & 3.4376E-11 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[91]{Nb}   &  9.6297E-11 & 1.4310E-10 & 4.1223E-10 & 3.6279E-10 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[92]{Nb}   &  1.4245E-11 & 2.1380E-11 & 9.6507E-11 & 5.9642E-11 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[93]{Nb}   &  3.4554E-08 & 3.9072E-08 & 5.2919E-08 & 6.8611E-08 & 8.1892E-08 & 1.1305E-07 & 1.9249E-07 & 2.6504E-07 & 4.1225E-07 \\
\isotope[94]{Nb}   &  1.6198E-11 & 1.8644E-11 & 4.8392E-11 & 4.5545E-11 & 2.4435E-20 & 1.2507E-20 & 7.8915E-21 & 1.0012E-20 & 1.3425E-20 \\
\isotope[95]{Nb}   &  3.2748E-09 & 2.6367E-09 & 4.2122E-09 & 5.9894E-09 & 1.0381E-35 & 2.2975E-33 & 1.9209E-33 & 2.3397E-33 & 2.9931E-33 \\
\isotope[96]{Nb}   &  3.7516E-11 & 1.4205E-10 & 1.9029E-10 & 2.8998E-10 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[97]{Nb}   &  5.4460E-12 & 2.1093E-11 & 2.2332E-11 & 1.7032E-11 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[92]{Mo}   &  1.8064E-08 & 2.1505E-08 & 4.1946E-08 & 3.8067E-08 & 3.1517E-08 & 4.3625E-08 & 7.3587E-08 & 1.0128E-07 & 1.5739E-07 \\
\isotope[93]{Mo}   &  2.8999E-10 & 3.8515E-10 & 1.4255E-09 & 7.5810E-10 & 4.0515E-18 & 3.4262E-17 & 8.9850E-19 & 3.2101E-18 & 2.2895E-17 \\
\isotope[94]{Mo}   &  1.2900E-08 & 1.6059E-08 & 3.4765E-08 & 2.9797E-08 & 2.2982E-08 & 3.2262E-08 & 5.1279E-08 & 7.0291E-08 & 1.0847E-07 \\
\isotope[95]{Mo}   &  1.9805E-08 & 2.2262E-08 & 4.0315E-08 & 4.5353E-08 & 3.6027E-08 & 4.9976E-08 & 8.3641E-08 & 1.1505E-07 & 1.7862E-07 \\
\isotope[96]{Mo}   &  4.0583E-08 & 5.0781E-08 & 9.2734E-08 & 1.1017E-07 & 7.0940E-08 & 9.8479E-08 & 1.6439E-07 & 2.2611E-07 & 3.5096E-07 \\
\isotope[97]{Mo}   &  1.3387E-08 & 1.6970E-08 & 3.1604E-08 & 4.1297E-08 & 2.2482E-08 & 3.1214E-08 & 5.2026E-08 & 7.1551E-08 & 1.1104E-07 \\
\isotope[98]{Mo}   &  3.7628E-08 & 4.7703E-08 & 8.3202E-08 & 1.1260E-07 & 5.7865E-08 & 8.0387E-08 & 1.3379E-07 & 1.8398E-07 & 2.8547E-07 \\
\isotope[132]{Xe}  &  1.0902E-07 & 1.3080E-07 & 2.1034E-07 & 2.7304E-07 & 1.9133E-07 & 2.6527E-07 & 4.4476E-07 & 6.1187E-07 & 9.5018E-07 \\
\isotope[133]{Xe}  &  7.3231E-10 & 2.4625E-09 & 2.6468E-09 & 5.5267E-09 & 3.4104E-36 & 7.5560E-34 & 6.3180E-34 & 7.6949E-34 & 9.8444E-34 \\
\isotope[134]{Xe}  &  4.0924E-08 & 4.7462E-08 & 6.6690E-08 & 8.3748E-08 & 7.1706E-08 & 9.9405E-08 & 1.6669E-07 & 2.2932E-07 & 3.5613E-07 \\
\isotope[135]{Xe}  &  1.7654E-10 & 5.1103E-10 & 4.5018E-10 & 3.8566E-10 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[133]{Cs}  &  2.5574E-08 & 2.8583E-08 & 4.3213E-08 & 5.7693E-08 & 4.9198E-08 & 6.8024E-08 & 1.1533E-07 & 1.5877E-07 & 2.4686E-07 \\
\isotope[134]{Cs}  &  7.9665E-10 & 4.5170E-10 & 4.0908E-10 & 1.0026E-09 & 1.0803E-33 & 2.3732E-31 & 1.9836E-31 & 2.4163E-31 & 3.0906E-31 \\
\isotope[135]{Cs}  &  6.3470E-09 & 4.1669E-09 & 3.1857E-09 & 8.7651E-09 & 7.4954E-11 & 1.2946E-10 & 1.3180E-10 & 1.6960E-10 & 2.4023E-10 \\
\isotope[136]{Cs}  &  1.1808E-09 & 1.3183E-09 & 2.7452E-10 & 2.2270E-09 & 6.2774E-86 & 1.5201E-38 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[137]{Cs}  &  1.2661E-08 & 1.6084E-08 & 5.0733E-09 & 1.5687E-08 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[138]{Cs}  &  3.6085E-16 & 8.6800E-18 & 4.5420E-17 & 8.4360E-18 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[134]{Ba}  &  1.3258E-08 & 2.0075E-08 & 3.8449E-08 & 4.2574E-08 & 1.7970E-08 & 2.5352E-08 & 3.9550E-08 & 5.4151E-08 & 8.3374E-08 \\
\isotope[135]{Ba}  &  1.9060E-08 & 2.3532E-08 & 3.4669E-08 & 4.3996E-08 & 4.1463E-08 & 5.7345E-08 & 9.7165E-08 & 1.3377E-07 & 2.0798E-07 \\
\isotope[136]{Ba}  &  4.2742E-08 & 5.5038E-08 & 9.7511E-08 & 1.2021E-07 & 5.3025E-08 & 7.3923E-08 & 1.2137E-07 & 1.6677E-07 & 2.5838E-07 \\
\isotope[137]{Ba}  &  4.5918E-08 & 5.5146E-08 & 8.6773E-08 & 1.1625E-07 & 7.3371E-08 & 1.0175E-07 & 1.7046E-07 & 2.3450E-07 & 3.6414E-07 \\
\isotope[138]{Ba}  &  3.1964E-07 & 3.9376E-07 & 6.0367E-07 & 8.0609E-07 & 4.7385E-07 & 6.5750E-07 & 1.0991E-06 & 1.5118E-06 & 2.3470E-06 \\
\isotope[139]{Ba}  &  7.9170E-14 & 6.4195E-14 & 5.8941E-14 & 5.2727E-14 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[138]{La}  &  2.1777E-11 & 2.4733E-11 & 3.4842E-11 & 4.2410E-11 & 4.7698E-11 & 6.5780E-11 & 1.1265E-10 & 1.5518E-10 & 2.4157E-10 \\
\isotope[139]{La}  &  3.7429E-08 & 4.7611E-08 & 6.9107E-08 & 9.3993E-08 & 5.5263E-08 & 7.6667E-08 & 1.2823E-07 & 1.7638E-07 & 2.7384E-07 \\
\isotope[140]{La}  &  1.0058E-11 & 6.0921E-12 & 7.1757E-13 & 1.2146E-11 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[140]{Ce}  &  8.8364E-08 & 1.1214E-07 & 1.5422E-07 & 2.0540E-07 & 1.4878E-07 & 2.0640E-07 & 3.4525E-07 & 4.7491E-07 & 7.3731E-07 \\
\isotope[141]{Ce}  &  2.0367E-09 & 8.1337E-10 & 1.3375E-10 & 1.4672E-09 & 2.2439E-36 & 4.9697E-34 & 4.1553E-34 & 5.0610E-34 & 6.4745E-34 \\
\isotope[141]{Pr}  &  1.2499E-08 & 1.5041E-08 & 2.2056E-08 & 2.7769E-08 & 2.3135E-08 & 3.2051E-08 & 5.3903E-08 & 7.4181E-08 & 1.1524E-07 \\
\isotope[142]{Pr}  &  5.4572E-11 & 2.1543E-10 & 1.1011E-11 & 2.2655E-10 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[142]{Nd}  &  2.0442E-08 & 2.6267E-08 & 4.4572E-08 & 5.3189E-08 & 3.2236E-08 & 4.4777E-08 & 7.4533E-08 & 1.0249E-07 & 1.5903E-07 \\
\isotope[143]{Nd}  &  6.4587E-09 & 7.6488E-09 & 1.0820E-08 & 1.4624E-08 & 1.3926E-08 & 1.9258E-08 & 3.2635E-08 & 4.4930E-08 & 6.9860E-08 \\
\isotope[144]{Nd}  &  1.3798E-08 & 1.6581E-08 & 2.4052E-08 & 3.2188E-08 & 2.8494E-08 & 3.9539E-08 & 6.6043E-08 & 9.0833E-08 & 1.4099E-07 \\
\isotope[202]{Hg}  &  1.5603E-08 & 1.9301E-08 & 2.9008E-08 & 3.8828E-08 & 2.8522E-08 & 3.9628E-08 & 6.5899E-08 & 9.0614E-08 & 1.4059E-07 \\
\isotope[203]{Hg}  &  3.4162E-11 & 2.4280E-10 & 6.4357E-11 & 1.6493E-10 & 4.2532E-36 & 9.4194E-34 & 7.8756E-34 & 9.5922E-34 & 1.2271E-33 \\
\isotope[204]{Hg}  &  2.9368E-09 & 3.3426E-09 & 4.3377E-09 & 5.7600E-09 & 6.4939E-09 & 8.9974E-09 & 1.5119E-08 & 2.0802E-08 & 3.2312E-08 \\
\isotope[205]{Hg}  &  4.1193E-18 & 2.5259E-22 & 3.0945E-17 & 1.8178E-19 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[203]{Tl}  &  8.3150E-09 & 9.9287E-09 & 1.5792E-08 & 2.2310E-08 & 1.4977E-08 & 2.0770E-08 & 3.4817E-08 & 4.7902E-08 & 7.4389E-08 \\
\isotope[204]{Tl}  &  4.1011E-10 & 3.0770E-10 & 1.6496E-10 & 3.7437E-10 & 1.6671E-34 & 3.6351E-32 & 3.0369E-32 & 3.7001E-32 & 4.7319E-32 \\
\isotope[205]{Tl}  &  1.7614E-08 & 2.1041E-08 & 2.7991E-08 & 3.6460E-08 & 3.6115E-08 & 5.0069E-08 & 8.3935E-08 & 1.1547E-07 & 1.7931E-07 \\
\isotope[206]{Tl}  &  2.9762E-17 & 3.6297E-19 & 9.5757E-16 & 2.7480E-18 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[204]{Pb}  &  5.0586E-09 & 7.1018E-09 & 1.2575E-08 & 1.5704E-08 & 7.5267E-09 & 1.0496E-08 & 1.7217E-08 & 2.3654E-08 & 3.6643E-08 \\
\isotope[205]{Pb}  &  1.1040E-09 & 1.6051E-09 & 3.5149E-09 & 5.5137E-09 & 1.2207E-18 & 5.7435E-19 & 5.7419E-19 & 5.7891E-19 & 5.8267E-19 \\
\isotope[206]{Pb}  &  4.1467E-08 & 5.0036E-08 & 7.4190E-08 & 9.5931E-08 & 6.8234E-08 & 9.4700E-08 & 1.5816E-07 & 2.1754E-07 & 3.3768E-07 \\
\isotope[207]{Pb}  &  4.3761E-08 & 5.4802E-08 & 7.8150E-08 & 1.0819E-07 & 7.5653E-08 & 1.0496E-07 & 1.7555E-07 & 2.4148E-07 & 3.7490E-07 \\
\isotope[208]{Pb}  &  1.1879E-07 & 1.4644E-07 & 2.0396E-07 & 2.7546E-07 & 2.1761E-07 & 3.0191E-07 & 5.0492E-07 & 6.9455E-07 & 1.0784E-06 \\
\isotope[209]{Pb}  &  2.0043E-15 & 4.8924E-16 & 3.1557E-16 & 3.5560E-16 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[208]{Bi}  &  6.5321E-10 & 7.5823E-10 & 1.6212E-09 & 9.6923E-10 & 6.2774E-86 & 6.1381E-86 & 5.3027E-86 & 7.0503E-86 & 9.0422E-86 \\
\isotope[209]{Bi}  &  1.4496E-08 & 1.7074E-08 & 2.3889E-08 & 3.1629E-08 & 2.9472E-08 & 4.0881E-08 & 6.8419E-08 & 9.4121E-08 & 1.4613E-07 \\
\enddata

\end{deluxetable}
